Toward Transactive Control of Coupled Electric Power and District Heating Networks

Although electric power networks and district heating networks are physically coupled, they are not operated in a coordinated manner. With increasing penetration of renewable energy sources, a coordinated market-based operation of the two networks can yield significant advantages, as reduced need for grid reinforcements, by optimizing the power flows in the coupled systems. Transactive control has been developed as a promising approach based on market and control mechanisms to coordinate supply and demand in energy systems, which when applied to power systems is being referred to as transactive energy. However, this approach has not been fully investigated in the context of market-based operation of coupled electric power and district heating networks. Therefore, this paper proposes a transactive control approach to coordinate flexible producers and consumers while taking into account the operational aspects of both networks, for the benefit of all participants and considering their privacy. A nonlinear model predictive control approach is applied in this work to maximize the social welfare of both networks, taking into account system operational limits, while reducing losses and considering system dynamics and forecasted power supply and demand of inflexible producers and consumers. A subtle approximation of the operational optimization problem is used to enable the practical application of the proposed approach in real time. The presented technique is implemented, tested, and demonstrated in a realistic test system, illustrating its benefits.

==> tikzplots/App_A/sim_vergleich_14.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.63500,0.07800,0.18400}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{1.00000,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{mycolor5}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor6}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.2in,
height=2.5in,
at={(0.065in,0.055in)},
scale only axis,
xmin=0,
xmax=96,
xtick={ 0, 12, 24, 36, 48, 60, 72, 84, 96},
x tick label style={yshift=-2},
%xticklabels={$00\text{:}00$,$03\text{:}00$,$06\text{:}00$,$09\text{:}00$,$12\text{:}00$,$15\text{:}00$,$18\text{:}00$,$21\text{:}00$,$24\text{:}00$},
xticklabels={$0$,$3$,$6$,$9$,$12$,$15$,$18$,$21$,$24$},
xlabel={Time in \SI{}{\hour}},
xmajorgrids,
ymin=-1,
ymax=1.5,
ytick={-1, -0.5, 0, 0.5, 1, 1.5},
yticklabels={$-1$, $-0{,}5$, $0$, $0{,}5$, $1$, $1{,}5$, $2$},
ylabel={Temperature deviation in \SI{}{\kelvin}},
ymajorgrids,
axis background/.style={fill=white},
legend style={at={(0.97,0.97)},anchor=north east,legend cell align=left,align=left,draw=white!15!black}
]


\addplot [color=mycolor1,solid,line width=1.0pt]
  table[row sep=crcr]{%
0	3.66213726010756e-11\\
1	2.55937493420788e-11\\
2	-9.2370555648813e-13\\
3	8.35811420074606e-10\\
4	5.15854026161833e-12\\
5	1.46371803566581e-12\\
6	1.14113163363072e-11\\
7	-9.9475983006414e-14\\
8	8.5265128291212e-14\\
9	-8.18545231595635e-12\\
10	1.49213974509621e-12\\
11	1.6740386854508e-11\\
12	2.8421709430404e-14\\
13	1.69251279658056e-11\\
14	2.01652028408716e-11\\
15	-3.97903932025656e-13\\
16	8.5265128291212e-14\\
17	-7.56017470848747e-12\\
18	4.2632564145606e-14\\
19	-8.17124146124115e-12\\
20	1.01607611213694e-11\\
21	1.24771304399474e-11\\
22	2.55795384873636e-13\\
23	2.8421709430404e-14\\
24	4.2632564145606e-14\\
25	-3.12638803734444e-13\\
26	0\\
27	0\\
28	-2.8421709430404e-14\\
29	2.8421709430404e-14\\
30	0\\
31	-1.4210854715202e-14\\
32	1.4210854715202e-14\\
33	1.4210854715202e-14\\
34	-5.25801624462474e-13\\
35	2.1316282072803e-12\\
36	-8.10018718766514e-13\\
37	-5.54223333892878e-12\\
38	3.51008111465489e-12\\
39	-9.40758582146373e-12\\
40	-1.66267000167863e-12\\
41	5.47117906535277e-12\\
42	-1.30029320644098e-11\\
43	6.77857769915136e-12\\
44	-5.6843418860808e-13\\
45	2.32915908782161e-11\\
46	2.1032064978499e-12\\
47	-4.2632564145606e-14\\
48	3.32960325977183e-11\\
49	2.1316282072803e-13\\
50	-1.15107923193136e-12\\
51	3.22302184940781e-11\\
52	-1.4210854715202e-14\\
53	-2.38742359215394e-12\\
54	7.27595761418343e-12\\
55	1.13686837721616e-13\\
56	2.34621211347985e-10\\
57	3.01412228509435e-11\\
58	0\\
59	0\\
60	0\\
61	0\\
62	-1.4210854715202e-14\\
63	0\\
64	2.8421709430404e-14\\
65	1.4210854715202e-14\\
66	0\\
67	0\\
68	1.4210854715202e-14\\
69	0\\
70	3.83693077310454e-13\\
71	6.16751094639767e-12\\
72	1.4210854715202e-14\\
73	0\\
74	2.01794136955868e-12\\
75	0\\
76	0\\
77	-7.105427357601e-14\\
78	0\\
79	-7.95807864051312e-13\\
80	1.06723518911167e-11\\
81	0\\
82	-5.6843418860808e-13\\
83	4.11262135457946e-11\\
84	-4.50569359600195e-10\\
85	-2.30713226301305e-10\\
86	-9.90780790743884e-11\\
87	9.00968188943807e-12\\
88	4.79332129543764e-10\\
89	1.30739863379858e-11\\
90	-1.33269395519164e-10\\
91	3.7147174225538e-11\\
92	-5.40012479177676e-12\\
93	1.30768285089289e-10\\
94	1.91306526176049e-10\\
95	-4.46220838057343e-12\\
};
\addlegendentry{Node 1};

\addplot [color=mycolor2,solid,line width=1.0pt]
  table[row sep=crcr]{%
0	0.725655278428462\\
1	-1.8826734446975e-06\\
2	-4.2632564145606e-14\\
3	1.4210854715202e-14\\
4	2.8421709430404e-14\\
5	0.0135243467540249\\
6	-0.0692039236578239\\
7	0.000105792511646996\\
8	5.49070334301405e-05\\
9	-0.00758137962368721\\
10	0.042504787288081\\
11	-0.0087774390725599\\
12	-0.00218203216702761\\
13	0.00434692746134147\\
14	-0.00889591819885993\\
15	-2.69649969908414e-05\\
16	0.000275960045513557\\
17	0.0268958069144105\\
18	0.012406435762216\\
19	1.81073968974488e-06\\
20	-2.96844604008584e-07\\
21	-0.00278709554362422\\
22	0.000558463973860057\\
23	7.75193741304747e-05\\
24	0.000205485305301067\\
25	-0.000134927004111773\\
26	9.90860989702469e-06\\
27	5.43165684234737e-05\\
28	8.48347909254699e-07\\
29	7.34954757319883e-06\\
30	1.99583293181149e-06\\
31	-0.000156939602462103\\
32	6.25538425822469e-05\\
33	-0.000329317387567585\\
34	-0.000803840965929226\\
35	-5.11590769747272e-13\\
36	-1.7377033145749e-10\\
37	1.17694298751303e-10\\
38	2.41103123244102e-06\\
39	8.75704301961378e-07\\
40	-4.0405464574178e-07\\
41	-0.000206614774413083\\
42	3.00786662421615e-06\\
43	-0.00290521541786859\\
44	-5.26644448939351e-06\\
45	-2.17988976629613e-05\\
46	-4.46934365072593e-08\\
47	7.99871870071911e-07\\
48	1.40324333131048e-06\\
49	1.82802423864814e-06\\
50	-3.79046127818583e-10\\
51	-4.06645170869524e-08\\
52	-9.49905683000907e-08\\
53	-1.56718193977667e-06\\
54	4.70836880595016e-09\\
55	4.87588636133296e-10\\
56	0.000585780054393581\\
57	-2.01705447011591e-07\\
58	-0.0267212011864473\\
59	0.000567354170541989\\
60	9.72034086998974e-07\\
61	0.0045818710999157\\
62	-0.0203793211725127\\
63	-0.000226869071113356\\
64	-0.0195686190350131\\
65	-0.00424544165794316\\
66	0.00893133000899127\\
67	-0.00350296278291751\\
68	0.000935085483249054\\
69	0.000237078127980794\\
70	0.00390186990009056\\
71	-0.0140613663898677\\
72	7.04597799483508e-06\\
73	0.00625886279304666\\
74	0.00214031005006632\\
75	-1.57814345413954e-06\\
76	2.79164655125896e-06\\
77	-1.24907680998376e-05\\
78	0.00036365049528797\\
79	-0.000761773921382769\\
80	2.35595906872277e-06\\
81	-2.28952293781504e-05\\
82	0.00172878108253371\\
83	-2.04240677703638e-08\\
84	-0.00212350775598225\\
85	0.00149740616021177\\
86	-2.27643681682821e-10\\
87	5.33670601043923e-08\\
88	-9.61222212936264e-11\\
89	-0.000638159114529913\\
90	2.37491804000456e-10\\
91	4.60389060208399e-10\\
92	1.13233511456201e-09\\
93	1.23634436022257e-11\\
94	1.22923893286497e-11\\
95	-1.91285209893977e-09\\
};
\addlegendentry{Node 2};

\addplot [color=mycolor3,solid,line width=1.0pt]
  table[row sep=crcr]{%
0	-0.147782269006157\\
1	0\\
2	0.0689061530926693\\
3	0.563583424546138\\
4	0.0016704033290722\\
5	-1.92262946541177e-06\\
6	-0.0689041963144348\\
7	-0.0277196935579411\\
8	-0.0183122728731178\\
9	0.00242864790007502\\
10	0.0278380532980691\\
11	0.0261732512005182\\
12	0.014524393132632\\
13	-0.00276486140708698\\
14	-0.00306789726377588\\
15	-0.00301246919443088\\
16	-0.00328544676379749\\
17	0.0209355821249346\\
18	0.0264356030830157\\
19	0.0149813779204919\\
20	0.00141441780655782\\
21	-0.000868412738157076\\
22	1.99065687809252e-05\\
23	0.00022215976663631\\
24	0.000288104101741737\\
25	-0.000144554824828447\\
26	-1.35259243592145e-05\\
27	4.77668714609081e-05\\
28	1.16520367043904e-05\\
29	8.26629175776361e-06\\
30	4.93128507628171e-06\\
31	-0.000177111967673227\\
32	0.000142071616011208\\
33	-0.000324006703934288\\
34	-0.000833797450610518\\
35	-0.000528156213889019\\
36	-3.4401637094561e-10\\
37	2.04593675334763e-10\\
38	5.75767180066578e-06\\
39	3.90715557330168e-06\\
40	-3.53792856344626e-07\\
41	-0.000410819841178522\\
42	-0.000147853416166299\\
43	-0.00399085991917048\\
44	-0.00253667268262348\\
45	1.22721221771371e-05\\
46	-1.70503886920415e-05\\
47	1.87683951935469e-07\\
48	2.95000374705978e-06\\
49	3.86202857782791e-06\\
50	1.21459410706848e-06\\
51	-1.25133297501634e-07\\
52	-4.38520871171022e-07\\
53	-8.10514704596699e-06\\
54	-1.02300477067274e-06\\
55	4.84433826386521e-09\\
56	0.0011815940085711\\
57	0.000464475308021406\\
58	-0.0303653126637045\\
59	-0.0100769701895445\\
60	0.000228424933609972\\
61	0.00751806653742904\\
62	-0.00943839663361246\\
63	-0.0098676893236842\\
64	-0.0184995042199319\\
65	-0.00632025750719833\\
66	0.0100468502109834\\
67	-0.00313542524794741\\
68	0.00055887268891297\\
69	0.000502266355596248\\
70	0.00306467241975383\\
71	-0.0122936659026323\\
72	-0.00446607625083573\\
73	0.00646286512058225\\
74	0.00190678334990935\\
75	0.000561077887340389\\
76	-3.30298220774239e-07\\
77	-1.07424214945695e-05\\
78	0.000498932060978063\\
79	-0.000694022947072881\\
80	-0.000227773377190488\\
81	-1.91287593906964e-05\\
82	0.0017559150838764\\
83	0.00079940788101851\\
84	-0.00215674977360436\\
85	0.000578880402926529\\
86	1.51470547393728e-06\\
87	-2.24616769628483e-10\\
88	0.000187493175275222\\
89	-0.000773914365566952\\
90	-0.000289423615399187\\
91	-0.000621256951646387\\
92	-0.000146767168160977\\
93	-1.84542159331613e-10\\
94	4.42256009591802e-10\\
95	-1.22656445000757e-08\\
};
\addlegendentry{Node 4};

\addplot [color=mycolor4,solid,line width=1.0pt]
  table[row sep=crcr]{%
0	-0.147782269006527\\
1	1.4210854715202e-14\\
2	0.0689061530926693\\
3	0.563583424547573\\
4	0.0016704033290722\\
5	-1.92262947962263e-06\\
6	-0.068904196314449\\
7	-0.0277196935579695\\
8	-0.0183122728730751\\
9	0.00242864790025976\\
10	0.027838053297998\\
11	0.0261732512005324\\
12	0.0145243931326462\\
13	-0.0027648614072433\\
14	-0.00306789726371903\\
15	-0.00301246919444509\\
16	-0.00328544676379749\\
17	0.0209355821235278\\
18	0.0264356030830015\\
19	0.0149813779204493\\
20	0.00141441780658624\\
21	-0.00086841273821392\\
22	1.99065687667144e-05\\
23	0.00022215976663631\\
24	0.000288104101841213\\
25	-0.000144554824828447\\
26	-1.35259243307928e-05\\
27	4.77668714609081e-05\\
28	1.16520367043904e-05\\
29	8.26629172223647e-06\\
30	4.93128507628171e-06\\
31	-0.000177111967673227\\
32	0.000142071616004102\\
33	-0.000324006703962709\\
34	-0.000833797449686813\\
35	-0.000528156213889019\\
36	-3.44009265518253e-10\\
37	2.04600780762121e-10\\
38	5.75767180066578e-06\\
39	3.90715555909082e-06\\
40	-3.5379287055548e-07\\
41	-0.000410819841292209\\
42	-0.000147853416279986\\
43	-0.00399085991917048\\
44	-0.00253667268259505\\
45	1.22721221771371e-05\\
46	-1.70503886778306e-05\\
47	1.87684250363418e-07\\
48	2.95000269545653e-06\\
49	3.86202857782791e-06\\
50	1.21459410706848e-06\\
51	-1.25133325923343e-07\\
52	-4.38520828538458e-07\\
53	-8.10514721649724e-06\\
54	-1.02300475646189e-06\\
55	4.8443240530105e-09\\
56	0.00118159400858531\\
57	0.000464475308021406\\
58	-0.0303653126637045\\
59	-0.0100769701895302\\
60	0.000228424933567339\\
61	0.00751806653742904\\
62	-0.00943839663365509\\
63	-0.0098676893236842\\
64	-0.0184995042199176\\
65	-0.00632025750718412\\
66	0.0100468502109692\\
67	-0.00313542524794741\\
68	0.000558872688941392\\
69	0.000502266355596248\\
70	0.00306467241975383\\
71	-0.0122936659018364\\
72	-0.00446607625084994\\
73	0.00646286512056804\\
74	0.00190678334992356\\
75	0.000561077887340389\\
76	-3.30298206563384e-07\\
77	-1.07424214519369e-05\\
78	0.000498932060963853\\
79	-0.000694022947200779\\
80	-0.000227773377361018\\
81	-1.91287591917444e-05\\
82	0.0017559150838764\\
83	0.000799407881061143\\
84	-0.00215674977354752\\
85	0.000578880402969162\\
86	1.51470543130472e-06\\
87	-2.24602558773768e-10\\
88	0.000187493175232589\\
89	-0.000773914365538531\\
90	-0.000289423615470241\\
91	-0.000621256951646387\\
92	-0.000146767168175188\\
93	-1.84513737622183e-10\\
94	4.42284431301232e-10\\
95	-1.22656587109304e-08\\
};
\addlegendentry{Node 6};

\addplot [color=mycolor5,solid,line width=1.0pt]
  table[row sep=crcr]{%
0	1.36859910797035\\
1	0\\
2	5.6843418860808e-14\\
3	2.8421709430404e-14\\
4	7.105427357601e-15\\
5	3.5527136788005e-14\\
6	-0.206123532584165\\
7	0.020611209123075\\
8	0.0969939218421132\\
9	0.0788109457625978\\
10	-0.0406568085245169\\
11	-0.0349786762831314\\
12	-0.00456059341283321\\
13	-0.022934313899782\\
14	-0.00473061404956354\\
15	0.0227105594435528\\
16	0.0195657329291805\\
17	0.0300819142126159\\
18	0.0263080410317968\\
19	-0.00246313448377578\\
20	0.0124533506206603\\
21	0.0400548650032135\\
22	0.00472295463592332\\
23	0.00267730864972293\\
24	0.000667987812590809\\
25	-0.000119232049982543\\
26	-7.17341088432022e-05\\
27	-2.16917765953895e-05\\
28	2.72884426522069e-05\\
29	1.71811430007551e-05\\
30	1.33829004909103e-05\\
31	-0.000229475469922136\\
32	0.000428106898525016\\
33	9.26023579026491e-05\\
34	-0.000533734980393774\\
35	-0.00057979073215364\\
36	-0.000766766159500776\\
37	-0.000527194480937965\\
38	-0.000124049241300384\\
39	3.92749945632431e-06\\
40	5.81453942061216e-06\\
41	-0.000295545560874189\\
42	-0.000196240891426669\\
43	-0.00267974433945994\\
44	-0.000324072614731108\\
45	-0.00108743771595243\\
46	-0.0028520151518876\\
47	-0.00157919068435319\\
48	-0.000225719516862455\\
49	-6.43690863455504e-06\\
50	1.13800776091466e-06\\
51	3.00284393972561e-06\\
52	1.29725404462988e-06\\
53	-5.23325259393914e-06\\
54	-5.03462273115929e-06\\
55	-8.9188049656741e-06\\
56	0.00136387163372831\\
57	5.49375160119325e-06\\
58	0.0111418352314416\\
59	-0.0137459337537962\\
60	-0.0156380274385697\\
61	0.00578688755118151\\
62	0.015328587071636\\
63	-0.000731170464618458\\
64	-0.0100275258942872\\
65	-0.0177828590499018\\
66	-0.00485740421990499\\
67	-0.00421478945459342\\
68	0.00052627638518743\\
69	0.00088481542886143\\
70	-0.00129556858503577\\
71	-0.00388016802452285\\
72	-0.0100441800254458\\
73	0.00218575532373677\\
74	0.000832893063048346\\
75	0.00135052925909918\\
76	0.000560970842784059\\
77	5.42343133105305e-05\\
78	0.000541324793189801\\
79	-0.000280471754422251\\
80	-0.000566181224201046\\
81	-0.00026256925384871\\
82	0.000527051274389123\\
83	0.00132267024355315\\
84	0.000952862585634762\\
85	-0.000905460526240631\\
86	-0.00138984526859076\\
87	0.000195701167825746\\
88	0.000234819144026233\\
89	-0.000506772395425514\\
90	-2.27465669979665e-05\\
91	0.000284440199195046\\
92	0.000667379555494563\\
93	0.000246004080196371\\
94	-4.14602118326002e-05\\
95	1.80740359922993e-05\\
};
\addlegendentry{Node 7};

\addplot [color=mycolor6,solid,line width=1.0pt]
  table[row sep=crcr]{%
0	0.0114848450400658\\
1	0\\
2	7.105427357601e-15\\
3	-0.00534420266870228\\
4	-2.8421709430404e-14\\
5	7.105427357601e-15\\
6	0.377043410936686\\
7	0.238129547297625\\
8	-1.70639680163731e-09\\
9	-0.0452665442012972\\
10	-0.176094660666934\\
11	0.05533307371131\\
12	0.0869314789836295\\
13	0.0615304883122718\\
14	-0.0470701751657998\\
15	-0.0314827559136859\\
16	-0.0057820129427455\\
17	-0.0102156967401612\\
18	-0.00593206687915426\\
19	0.0200081798118674\\
20	0.0260795431699847\\
21	0.0485642785263423\\
22	0.0134565784534715\\
23	0.00377036181603785\\
24	0.00212881162585177\\
25	2.53341086562386e-05\\
26	-8.26120203356595e-05\\
27	-0.00010523886885494\\
28	-1.46702568315504e-06\\
29	2.31134955512857e-05\\
30	1.94972690010786e-05\\
31	-0.000222275670658689\\
32	0.000531945588846838\\
33	0.000662079946856409\\
34	-2.10667773146156e-05\\
35	-0.000526619345976087\\
36	-0.00053230429675466\\
37	-0.000608828224137881\\
38	-0.000697044959544257\\
39	-0.00042411688362165\\
40	-0.000101334337237802\\
41	-0.000363574605614758\\
42	-7.74559288174714e-06\\
43	-0.000287717796467746\\
44	-0.000214489878857194\\
45	-0.00157257438644365\\
46	-0.00113080210577721\\
47	-0.000867300200042109\\
48	-0.00259830829175201\\
49	-0.00168645464761141\\
50	-0.000421323732467727\\
51	-4.08470226886948e-06\\
52	2.04945045823024e-06\\
53	4.0584962732737e-06\\
54	-5.95810902837002e-07\\
55	-5.08224954387515e-06\\
56	-4.90127662544637e-06\\
57	-8.14017934658295e-06\\
58	0.0315573868793848\\
59	0.0073826570443174\\
60	-0.0113998422163917\\
61	-0.0140214178785101\\
62	0.00559814223387889\\
63	0.0137054989279051\\
64	0.00502630080340793\\
65	-0.00767502856314195\\
66	-0.0355492465222085\\
67	-0.0053206671359618\\
68	2.5158830439409e-05\\
69	0.00109720549046699\\
70	-0.00431373900941878\\
71	5.04639080673996e-05\\
72	-0.00472455804118965\\
73	-0.00164983899561832\\
74	-0.00410534018254793\\
75	0.000975864205187804\\
76	0.00111227702608119\\
77	0.000409920945472209\\
78	0.000398415715196165\\
79	-6.68601945790215e-05\\
80	-0.000342740946067011\\
81	-0.000509216752519137\\
82	0.000296210872591018\\
83	0.000520024745640058\\
84	0.000939002373470998\\
85	0.00124422074804897\\
86	-0.00061670026671834\\
87	-0.000881478668205204\\
88	7.75616441615057e-05\\
89	-0.00133499574154428\\
90	-0.00120253491350297\\
91	0.000185471842883089\\
92	0.000183006984912026\\
93	0.000219578196109183\\
94	0.000216650829116816\\
95	-0.00033426081198229\\
};
\addlegendentry{Node 8};

\end{axis}
\end{tikzpicture}%

==> tikzplots/szen1/dsm.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor2}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor3}{rgb}{0.00000,0.44700,0.74100}%

\pgfplotsset{compat=1.3}
%
\begin{tikzpicture}

\begin{axis}[%
axis y line*=left,
%axis x line=none,
%width=4.521in,
%height=3.566in,
at={(0.758in,0.481in)},
scale only axis,
xmin=0,
xmax=24,
ymin=0,
ymax=0.3,
xtick={ 0,  3,  6,  9, 12, 15, 18, 21, 24},
xlabel style={font=\color{white!15!black}},
xlabel={Time in h},
%ymin=0,
%ymax=2,
ylabel style={font=\color{mycolor2}},
every outer y axis line/.append style={mycolor2},
every y tick label/.append style={font=\color{mycolor2}},
every y tick/.append style={mycolor2},
ylabel={Electrical power demand in MW},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
%legend style={at={(0.03,0.97)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black, color=mycolor2}
]
\addplot [dashed, color=mycolor2, line width=\mylinewidth]
table[row sep=crcr]{%
	0	0.144363966532453\\
	0.25	0.132862084466424\\
	0.5	0.130973781285878\\
	0.75	0.119737945373807\\
	1	0.117931741214871\\
	1.25	0.109976896741177\\
	1.5	0.106408245046168\\
	1.75	0.0984541332892732\\
	2	0.103345886468148\\
	2.25	0.101202443338789\\
	2.5	0.0945517957656641\\
	2.75	0.0895562356156425\\
	3	0.0906532515724621\\
	3.25	0.0974821183348382\\
	3.5	0.0956753316911509\\
	3.75	0.0993553109975061\\
	4	0.107947722710449\\
	4.25	0.105272158534319\\
	4.5	0.107141961455781\\
	4.75	0.116646715434449\\
	5	0.116100327460714\\
	5.25	0.124077135390106\\
	5.5	0.137822656319592\\
	5.75	0.133305780167394\\
	6	0.136775506153263\\
	6.5	0.147969483288605\\
	6.75	0.156644406246542\\
	7	0.15680504347527\\
	7.25	0.167881984977928\\
	7.5	0.164557159866821\\
	7.75	0.171475033961585\\
	8.25	0.168358062914965\\
	8.5	0.169920247365976\\
	8.75	0.173308547801263\\
	9	0.181862923319311\\
	9.25	0.183344836077005\\
	9.5	0.187283180235884\\
	9.75	0.179349769236239\\
	10	0.179907629475306\\
	10.25	0.184565667037564\\
	10.5	0.198965754099088\\
	10.75	0.194107136790187\\
	11	0.187546008025592\\
	11.25	0.190255477001461\\
	11.5	0.194258793804043\\
	11.75	0.207048544366963\\
	12	0.204277629165343\\
	12.5	0.201141847418757\\
	13	0.1942450475707\\
	13.25	0.202864933553261\\
	13.5	0.191529883270658\\
	13.75	0.193366504495067\\
	14	0.198616424157638\\
	14.25	0.19145816823918\\
	14.5	0.194861663535146\\
	14.75	0.191895342277316\\
	15	0.191703739106867\\
	15.25	0.195532948854638\\
	15.5	0.190629902384707\\
	15.75	0.192717638449235\\
	16	0.18475314845514\\
	16.25	0.19725829554967\\
	16.5	0.196801723716451\\
	16.75	0.198832971939073\\
	17.25	0.200931603609927\\
	17.5	0.218954818975444\\
	17.75	0.207864946884676\\
	18	0.214399215158469\\
	18.5	0.220098272089178\\
	18.75	0.223293323959521\\
	19	0.237964003449854\\
	19.25	0.239133741381863\\
	19.5	0.24636323231968\\
	19.75	0.225757107685418\\
	20	0.243064164754603\\
	20.25	0.235286817099588\\
	20.5	0.255171703244233\\
	20.75	0.251187827759569\\
	21	0.230733039078739\\
	21.25	0.231952785474864\\
	21.5	0.22271327382968\\
	21.75	0.212651745958244\\
	22	0.203367328011442\\
	22.25	0.203866001999589\\
	22.5	0.206380204499002\\
	22.75	0.179146375062302\\
	23	0.17363367526286\\
	23.5	0.175453588557446\\
	23.75	0.160486414851015\\
};
\label{plot_one_dsm}

\addplot [color=mycolor2, line width=\mylinewidth]
  table[row sep=crcr]{%
0	0.144363966930399\\
0.25	0.132862084793846\\
0.5	0.130973780576912\\
0.75	0.119737945772037\\
1	0.117931741613045\\
1.25	0.1099768971395\\
1.5	0.106408245444541\\
1.75	0.0984541336773006\\
2	0.10334588686592\\
2.25	0.101202443736607\\
2.5	0.0945517956160984\\
2.75	0.0895562360136708\\
3	0.0906532518467422\\
3.25	0.097482118731083\\
3.5	0.0956753320894386\\
3.75	0.0993553113951648\\
4	0.107947723106403\\
4.25	0.105272158930454\\
4.5	0.107141961363812\\
4.75	0.116646714869564\\
5	0.116100327836051\\
5.25	0.124077135135586\\
5.5	0.133649858256373\\
5.75	0.133305780561948\\
6	0.0957428539191589\\
6.5	0.103578637904882\\
6.75	0.109651083975919\\
7	0.109763530569875\\
7.25	0.117517389087414\\
7.5	0.115190011509675\\
7.75	0.120032523376182\\
8.25	0.117850643651771\\
8.5	0.148316291506056\\
8.75	0.173308547714605\\
9	0.181862923714867\\
9.25	0.183344836472561\\
9.5	0.187283180631439\\
9.75	0.179349769634381\\
10	0.179907629873799\\
10.25	0.184565667436082\\
10.5	0.198965754497319\\
10.75	0.194107137188691\\
11	0.187546008424246\\
11.25	0.190255477400182\\
11.5	0.194258794202764\\
11.75	0.207048544765609\\
12	0.204277629563954\\
12.5	0.20114184781734\\
13	0.194245047949028\\
13.25	0.202864933951396\\
13.5	0.191529883669226\\
13.75	0.193366504738563\\
14	0.198616424556224\\
14.25	0.191458168634874\\
14.5	0.194861663933722\\
14.75	0.191895342675558\\
15	0.191703739502422\\
15.25	0.195532949250193\\
15.5	0.190629902664686\\
15.75	0.19271763884479\\
16	0.184753148852963\\
16.25	0.197258295945225\\
16.5	0.196801724112007\\
16.75	0.198832972334628\\
17	0.158349870769147\\
17.25	0.172987234719717\\
17.5	0.19321053367721\\
17.75	0.14550546548427\\
18	0.192132395226189\\
18.25	0.188152557206553\\
18.5	0.182662183077639\\
18.75	0.196773942973856\\
19	0.184060252800194\\
19.25	0.18401964943429\\
19.5	0.177189898348328\\
19.75	0.158029974989571\\
20	0.170144915260234\\
20.25	0.164700771575866\\
20.5	0.178620191876131\\
20.75	0.175831479045144\\
21	0.161513126962401\\
21.25	0.162366949439466\\
22	0.142357129212055\\
22.25	0.142706201003545\\
22.5	0.144466142752968\\
22.75	0.125402462169994\\
23	0.133428774002354\\
23.25	0.13763227888542\\
23.5	0.138412851844169\\
23.75	0.133985664291274\\
};
\label{plot_two_dsm}

\end{axis}

\begin{axis}[
axis y line*=right,
axis x line=none,
%width=4.521in,
%height=3.566in,
at={(0.758in,0.481in)},
scale only axis,
xmin=0,
xmax=24,
ymin=0,
ymax=2.2,
xtick={ 0,  3,  6,  9, 12, 15, 18, 21, 24},
xlabel style={font=\color{white!15!black}},
xlabel={Time in h},
ylabel=Heat power demand in MW,
ylabel style={font=\color{mycolor1}},
every outer y axis line/.append style={mycolor1},
every y tick label/.append style={font=\color{mycolor1}},
every y tick/.append style={mycolor1},
%legend style={at={(0.5,0.97)}, anchor=north, legend cell align=left, align=left, draw=white!15!black}
legend style={at={(0.5,0.97)}, anchor=north, legend cell align=left, align=left, draw=white!15!black},
ymajorgrids
]
\addlegendimage{/pgfplots/refstyle=plot_one_dsm}\addlegendentry{Max. el. power}
\addlegendimage{/pgfplots/refstyle=plot_two_dsm}\addlegendentry{Actual el. power}

\addplot [color=mycolor1, dashed, line width=\mylinewidth]
  table[row sep=crcr]{%
0	0.122764164047371\\
0.25	0.094283076707498\\
0.5	0.115798970835691\\
0.75	0.120797518651489\\
1	0.146047938737404\\
1.25	0.150320984435908\\
1.5	0.147735009658355\\
1.75	0.175312372672909\\
2	0.264123107284451\\
2.25	0.266762949411735\\
2.5	0.253199905979983\\
2.75	0.25361551210176\\
3	0.209055352916813\\
3.25	0.210585831202675\\
3.5	0.208479328203367\\
3.75	0.236917683321774\\
4	0.247282882857785\\
4.25	0.255233887178875\\
4.5	0.243603512554028\\
4.75	0.267955718898577\\
5	0.303942188118768\\
5.25	0.420175663184946\\
5.5	0.648428349249428\\
5.75	0.76244414315401\\
6	1.97462620943308\\
6.25	1.92096322730709\\
6.5	1.84582495047197\\
6.75	1.83128255005905\\
7	1.46404634612754\\
7.25	1.4654690031\\
7.5	1.47456576093611\\
7.75	1.4717505619883\\
8	1.53303052468732\\
8.25	1.47395792519333\\
8.5	1.30587358354293\\
8.75	1.24428843214686\\
9	0.494662252102746\\
9.25	0.49410911410585\\
9.5	0.481994347250275\\
9.75	0.493487874361158\\
10	0.497538665679791\\
10.25	0.474550920642756\\
10.5	0.444978964117933\\
10.75	0.456852917505906\\
11	0.356415580689504\\
11.25	0.348385276414191\\
11.5	0.38463662442123\\
11.75	0.364477254372432\\
12	0.42407514123521\\
12.25	0.424959349680812\\
12.5	0.438406903759812\\
12.75	0.437546429392132\\
13	0.525850340744618\\
13.25	0.528136473945249\\
13.5	0.500327316450885\\
13.75	0.506555860369247\\
14	0.398843909492665\\
14.25	0.444017145529219\\
14.5	0.506875139066196\\
14.75	0.529475197652957\\
15	0.822566670386465\\
15.25	0.840975290241325\\
15.5	0.797912457852579\\
15.75	0.811433049580025\\
16	0.690274409206609\\
16.25	0.752658508129947\\
16.5	0.862660997226019\\
16.75	0.932216014998364\\
17	1.49648299719824\\
17.25	1.45640710455082\\
17.5	1.40393254968224\\
17.75	1.35388473009073\\
18	0.999678404275507\\
18.25	1.00466966181628\\
18.5	1.03907730873512\\
18.75	1.04020030265289\\
19	1.1965266936901\\
19.25	1.18434502838535\\
19.5	1.1680212936114\\
19.75	1.15760350851666\\
20	1.04804983948439\\
20.25	1.03189005452509\\
20.5	0.97038687418592\\
20.75	0.94514426536535\\
21	0.662506439016148\\
21.25	0.635135194509626\\
21.5	0.572161908651506\\
21.75	0.537519317445579\\
22	0.240549899271176\\
22.25	0.235269938361235\\
22.5	0.18895066863108\\
22.75	0.19482253558586\\
23	0.0940376890406682\\
23.25	0.116472833158966\\
23.5	0.123602329021988\\
23.75	0.0936551089333157\\
};
\addlegendentry{Max. heat power}

\addplot [color=mycolor1, line width=\mylinewidth]
  table[row sep=crcr]{%
0	0.0859349143585959\\
0.25	0.0659981533585032\\
0.5	0.0810592810807726\\
0.75	0.0845582625616466\\
1	0.102233556622156\\
1.25	0.105224688611308\\
1.5	0.103414506266613\\
1.75	0.122718660416723\\
2	0.184886174604305\\
2.25	0.186734064094235\\
2.5	0.17723993535995\\
2.75	0.177530857976912\\
3	0.146338746978376\\
3.25	0.14741008135292\\
3.5	0.145935529248007\\
3.75	0.16584237782968\\
4	0.173098017504071\\
4.25	0.178663720528835\\
4.5	0.170522458794469\\
4.75	0.187569003510482\\
5	0.212759531203314\\
5.25	0.294122964247482\\
5.5	0.453899843978025\\
5.75	0.53371089971343\\
6	1.38223834614848\\
6.25	1.34467425888496\\
6.5	1.29207746483777\\
6.75	1.28189778455283\\
7	1.02483244476205\\
7.25	1.02582830170113\\
7.5	1.03219603220106\\
7.75	1.03022539294451\\
8	1.07312136682566\\
8.25	1.06079193428458\\
8.5	0.934767550576055\\
8.75	0.891594484812131\\
9	0.356495750148312\\
9.25	0.34587637943304\\
9.5	0.337396042605565\\
9.75	0.366837055162151\\
10	0.368940782311718\\
10.25	0.350435346423055\\
10.5	0.325703949688847\\
10.75	0.334687913389267\\
11	0.264654665429628\\
11.25	0.260039372732454\\
11.5	0.2876283423087\\
11.75	0.273795800407498\\
12	0.314723482381474\\
12.25	0.317264732932031\\
12.5	0.329721176004931\\
12.75	0.306282500143549\\
13	0.368095238132916\\
13.25	0.369695531273518\\
13.5	0.350229121165984\\
13.75	0.354589104820437\\
14	0.279190736177096\\
14.25	0.310812001475586\\
14.5	0.354812596860931\\
14.75	0.370632637866009\\
15	0.575796668775972\\
15.25	0.588682702674653\\
15.5	0.558538720166908\\
15.75	0.568003134213441\\
16	0.483192085967691\\
16.25	0.526860955201766\\
16.5	0.603862697572026\\
16.75	0.65255121002242\\
17	1.04753809755565\\
17.25	1.0194849727255\\
17.5	0.982752784808039\\
17.75	1.26965089945954\\
18	0.95721017232842\\
18.25	0.962167070210807\\
18.5	0.992233184440725\\
18.75	0.98868714994607\\
19	1.14594784215487\\
19.25	1.1336751670794\\
19.5	1.11938778385076\\
19.75	1.11237388918376\\
20	1.00258576405609\\
20.25	0.986362083965819\\
20.5	0.707919369379834\\
20.75	0.690430597901326\\
21	0.491832364947022\\
21.25	0.46416418957272\\
21.5	0.400513337484689\\
21.75	0.376263521772401\\
22	0.168384929035472\\
22.25	0.16468895639537\\
22.5	0.132265467577454\\
22.75	0.136375774463232\\
23	0.0658263818658078\\
23.25	0.0815309827481769\\
23.5	0.0865216298860183\\
23.75	0.0655585757765351\\
};
\addlegendentry{Actual heat power}

\end{axis}

\end{tikzpicture}%

==> tikzplots/szen1/elec_power_1.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor3}{rgb}{0.63500,0.07800,0.18400}%
\definecolor{mycolor4}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
%width=4.521in,
%height=3.566in,
at={(0.758in,0.481in)},
scale only axis,
xmin=0,
xmax=24,
xtick={ 0,  3,  6,  9, 12, 15, 18, 21, 24},
xlabel style={font=\color{white!15!black}},
xlabel={Time in h},
ymin=-0.4,
ymax=0.4,
ylabel style={font=\color{white!15!black}},
ylabel={Electric power injected in MW},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
%legend style={legend cell align=left, align=left, draw=white!15!black, at={(0.01,0.12)}, anchor=north west},
legend style={legend cell align=left, align=left, draw=white!15!black, at={(0.01,0.18)}, anchor=north west},
legend columns=4,
]
\addplot [color=mycolor1, line width=\mylinewidth]
  table[row sep=crcr]{%
0	-0.144363966930399\\
0.25	-0.132862084793846\\
0.5	-0.130973780576912\\
0.75	-0.119737945772037\\
1	-0.117931741613045\\
1.25	-0.1099768971395\\
1.5	-0.106408245444541\\
1.75	-0.0984541336773006\\
2	-0.10334588686592\\
2.25	-0.101202443736607\\
2.5	-0.0945517956160984\\
2.75	-0.0895562360136708\\
3	-0.0906532518467422\\
3.25	-0.097482118731083\\
3.5	-0.0956753320894386\\
3.75	-0.0993553113951648\\
4	-0.107947723106403\\
4.25	-0.105272158930454\\
4.5	-0.107141961363812\\
4.75	-0.116646714869564\\
5	-0.116100327836051\\
5.25	-0.124077135135586\\
5.5	-0.133649858256373\\
5.75	-0.133305780561948\\
6	-0.0957428539191589\\
6.5	-0.103578637904882\\
6.75	-0.109651083975919\\
7	-0.109763530569875\\
7.25	-0.117517389087414\\
7.5	-0.115190011509675\\
7.75	-0.120032523376182\\
8	-0.118763526293272\\
8.25	-0.117850643651771\\
8.5	-0.148316291506056\\
8.75	-0.173308547714605\\
9	-0.181862923714867\\
9.25	-0.183344836472561\\
9.5	-0.187283180631439\\
9.75	-0.179349769634381\\
10	-0.179907629873799\\
10.25	-0.184565667436082\\
10.5	-0.198965754497319\\
10.75	-0.194107137188691\\
11	-0.187546008424246\\
11.25	-0.190255477400182\\
11.5	-0.194258794202764\\
11.75	-0.207048544765609\\
12	-0.204277629563954\\
12.5	-0.20114184781734\\
12.75	-0.19740935014287\\
13	-0.194245047949028\\
13.25	-0.202864933951396\\
13.5	-0.191529883669226\\
13.75	-0.193366504738563\\
14	-0.198616424556224\\
14.25	-0.191458168634874\\
14.5	-0.194861663933722\\
14.75	-0.191895342675558\\
15	-0.191703739502422\\
15.25	-0.195532949250193\\
15.5	-0.190629902664686\\
15.75	-0.19271763884479\\
16	-0.184753148852963\\
16.25	-0.197258295945225\\
16.5	-0.196801724112007\\
16.75	-0.198832972334628\\
17	-0.158349870769147\\
17.25	-0.172987234719717\\
17.5	-0.19321053367721\\
17.75	-0.14550546548427\\
18	-0.192132395226189\\
18.25	-0.188152557206553\\
18.5	-0.182662183077639\\
18.75	-0.196773942973856\\
19	-0.184060252800194\\
19.25	-0.18401964943429\\
19.5	-0.177189898348328\\
19.75	-0.158029974989571\\
20	-0.170144915260234\\
20.25	-0.164700771575866\\
20.5	-0.178620191876131\\
20.75	-0.175831479045144\\
21	-0.161513126962401\\
21.25	-0.162366949439466\\
21.5	-0.155899291313425\\
21.75	-0.148856221774302\\
22	-0.142357129212055\\
22.25	-0.142706201003545\\
22.5	-0.144466142752968\\
22.75	-0.125402462169994\\
23	-0.133428774002354\\
23.25	-0.13763227888542\\
23.5	-0.138412851844169\\
23.75	-0.133985664291274\\
};
\addlegendentry{Consumer}

\addplot [color=mycolor2, dotted, line width=\mylinewidth]
  table[row sep=crcr]{%
0	-0.0102909364928649\\
0.25	-0.00829774583007392\\
0.5	-0.0107172800203976\\
0.75	-0.0116026012490984\\
1	-0.0146306620294787\\
1.25	-0.0158998087222848\\
1.5	-0.0149846070974071\\
1.75	-0.0170252937095086\\
2	-0.0247220122094873\\
2.25	-0.0239030395510405\\
2.5	-0.023669803146479\\
2.75	-0.0251393134945417\\
3	-0.0215006697645705\\
3.25	-0.0224853237666736\\
3.5	-0.02304384752955\\
3.75	-0.0263512188291273\\
4.25	-0.0284524846852179\\
4.5	-0.0264244129671383\\
4.75	-0.0280572196867368\\
5	-0.0316264293072663\\
5.25	-0.0444280875475549\\
5.5	-0.0630523561178222\\
5.75	-0.058516881508254\\
6	-0.134929671270491\\
6.25	-0.107967422089068\\
6.5	-0.09484054164475\\
6.75	-0.0765130958680373\\
7	-0.0499445818193713\\
7.25	-0.0444860664198181\\
7.5	-0.0411726377015071\\
7.75	-0.0390921560174107\\
8	-0.0446942968344324\\
8.25	-0.047785372420531\\
8.5	-0.045249623065807\\
8.75	-0.0468210347405247\\
9	-0.0212922801567146\\
9.25	-0.0230550387347179\\
9.5	-0.0245310878444016\\
9.75	-0.0294655115983637\\
10	-0.0322316966744935\\
10.25	-0.0329332071265718\\
10.5	-0.032632153334859\\
10.75	-0.036019250654828\\
11	-0.0307492777538201\\
11.25	-0.0318895144480891\\
11.5	-0.0369932515090099\\
11.75	-0.0369176059353151\\
12	-0.0442264945406841\\
12.25	-0.0468206273340002\\
12.5	-0.0506952704935593\\
12.75	-0.0477511268252897\\
13	-0.0589560852161561\\
13.25	-0.0591253193824564\\
13.5	-0.0558926082824662\\
13.75	-0.0566539595091591\\
14	-0.0446272795981955\\
14.5	-0.0561288838127361\\
14.75	-0.0577302746249337\\
15	-0.088422221443917\\
15.25	-0.0872082148088893\\
15.5	-0.0775947816423965\\
15.75	-0.0722309787984905\\
16	-0.0581700199397588\\
16.25	-0.0630932286919226\\
16.5	-0.0690907022295733\\
16.75	-0.0692265967812631\\
17	-0.0983244882316825\\
17.25	-0.0813478425575376\\
17.5	-0.0731013576585795\\
17.75	-0.0899552264079375\\
18	-0.063729121411324\\
18.25	-0.0601633284385592\\
18.5	-0.0573925582202008\\
18.75	-0.0530138627812065\\
19	-0.0582816648523341\\
19.25	-0.0555856584038068\\
19.5	-0.0532042132846904\\
19.75	-0.0513886610382102\\
20	-0.0451314093864781\\
20.25	-0.0426777290996085\\
20.5	-0.0293265823891922\\
20.75	-0.0269345476753386\\
21	-0.0182249110113091\\
21.25	-0.0177797764447618\\
21.5	-0.0156141731526382\\
21.75	-0.0161398297356534\\
22	-0.00746907662862739\\
22.25	-0.00743111211630776\\
22.5	-0.00600992342871365\\
22.75	-0.00641591001391006\\
23	-0.00320038367949138\\
23.25	-0.00401750932326195\\
23.5	-0.00433016510953621\\
23.75	-0.0036594358024189\\
};
\addlegendentry{HP 1}

\addplot [color=mycolor3, dotted, line width=\mylinewidth]
  table[row sep=crcr]{%
0	-0.0103893065832175\\
0.25	-0.00838527525032973\\
0.5	-0.010803952988077\\
0.75	-0.0116921392269411\\
1	-0.0147385819267214\\
1.25	-0.0160361362552628\\
1.5	-0.0150999039332333\\
1.75	-0.017153941926825\\
2	-0.0249358330449709\\
2.25	-0.0241045064229226\\
2.5	-0.0238523761819032\\
2.75	-0.0250214786746916\\
3	-0.0214354179216087\\
3.25	-0.0225056465685753\\
3.5	-0.0224659880091878\\
3.75	-0.0255649400155242\\
4.25	-0.0277091661920679\\
4.5	-0.0258223301668323\\
5	-0.0308507552292987\\
5.25	-0.0440870060034513\\
5.5	-0.0623862206075287\\
5.75	-0.0648927247418705\\
6	-0.134350299087121\\
6.25	-0.104937199377009\\
6.5	-0.0834628975617875\\
6.75	-0.0718969430309038\\
7	-0.0449472353233809\\
7.25	-0.0344319693800799\\
7.5	-0.0346001177390924\\
7.75	-0.0366663551929705\\
8	-0.041980632313745\\
8.25	-0.0451171629477187\\
8.5	-0.0429664219275487\\
8.75	-0.0447901952197434\\
9	-0.0203629383321946\\
9.25	-0.0224859751176858\\
9.5	-0.0239511640057515\\
9.75	-0.0289329289732692\\
10	-0.0317946939256331\\
10.25	-0.0320907976713514\\
10.5	-0.0318897068342672\\
10.75	-0.0353824449101197\\
11	-0.0298366842092932\\
11.25	-0.031138833821263\\
11.5	-0.0362141303766279\\
11.75	-0.0368616463298501\\
12	-0.0439967776416772\\
12.25	-0.0466501626204767\\
12.5	-0.050670454355501\\
12.75	-0.0477052751312002\\
13	-0.0564858308237071\\
13.25	-0.0585696877289301\\
13.5	-0.0561274206269999\\
13.75	-0.05746970498436\\
14	-0.0454516316841769\\
14.25	-0.0515288603035202\\
14.5	-0.0582644173304097\\
14.75	-0.0595663214065461\\
15	-0.0908268624072441\\
15.25	-0.0917580871865162\\
15.5	-0.0847904721213695\\
15.75	-0.0804105454387063\\
16	-0.0624528479281068\\
16.25	-0.0624434164503427\\
16.5	-0.0687058940299998\\
16.75	-0.0663460851562903\\
17	-0.0920432837943785\\
17.25	-0.0736646383789576\\
17.5	-0.0583232091357537\\
17.75	-0.0702347190559465\\
18	-0.0494620668930565\\
18.25	-0.0448426703616178\\
18.5	-0.0419909734035038\\
18.75	-0.0370608150171883\\
19	-0.0383457386658677\\
19.5	-0.0329276613076424\\
19.75	-0.0312206568839386\\
20	-0.026611939334785\\
20.25	-0.0246736086004198\\
20.5	-0.0201738401209717\\
20.75	-0.0216718221730723\\
21	-0.0169783472340619\\
21.25	-0.0164929198731656\\
21.5	-0.0149031735928133\\
21.75	-0.0149054397537327\\
22	-0.00692914169711401\\
22.25	-0.006812413149067\\
22.5	-0.00551963052384963\\
22.75	-0.00618123810595961\\
23	-0.00307991605529523\\
23.25	-0.00386908674813213\\
23.5	-0.00417311774038609\\
23.75	-0.00333731758949085\\
};
\addlegendentry{HP 2}

\addplot [color=mycolor4, dotted, line width=\mylinewidth]
  table[row sep=crcr]{%
0	-0.00978522387527292\\
0.25	-0.00794670170000344\\
0.5	-0.0101602204590243\\
0.75	-0.0111380087300113\\
1	-0.014031154781744\\
1.25	-0.0147473779989369\\
1.5	-0.0141658182665836\\
1.75	-0.0164028028011494\\
2	-0.0238528266789331\\
2.25	-0.0232605199269038\\
2.5	-0.0232165113265488\\
2.75	-0.0242881613700305\\
3	-0.0207930472733295\\
3.25	-0.0216544608836209\\
3.5	-0.0221984630245906\\
3.75	-0.0261285265324247\\
4	-0.0282832298759637\\
4.25	-0.0298376550534165\\
4.5	-0.0289649313274403\\
4.75	-0.0324936358777848\\
5	-0.036577805982958\\
5.25	-0.0458485598309544\\
5.5	-0.0649976169966884\\
5.75	-0.0693021170517696\\
6	-0.175000000032057\\
6.25	-0.16187243589971\\
6.5	-0.14009173893426\\
6.75	-0.117928016707626\\
7	-0.0828988789771152\\
7.25	-0.0774832048491874\\
7.5	-0.0743102552463775\\
7.75	-0.0718340068065153\\
8	-0.0724529850214743\\
8.25	-0.0699130019850749\\
8.5	-0.0599220098349349\\
8.75	-0.053887874531398\\
9	-0.0239868661743898\\
9.25	-0.0262395161869051\\
9.5	-0.0277561959779078\\
9.75	-0.0318628777852936\\
10	-0.0347132639135239\\
10.25	-0.0357144634100912\\
10.5	-0.0352055799899809\\
10.75	-0.0380649142052043\\
11	-0.0317185150122263\\
11.25	-0.0325944397164442\\
11.5	-0.03783376000818\\
11.75	-0.0377348162650506\\
12	-0.0454743338906312\\
12.25	-0.0473625783551341\\
12.5	-0.0504177809119888\\
12.75	-0.0483602352088894\\
13	-0.0584490509101414\\
13.25	-0.0593050602829486\\
13.5	-0.0561588473912877\\
13.75	-0.0564361886416158\\
14	-0.0442636145077202\\
14.25	-0.0481269799240991\\
14.5	-0.0545511616953682\\
14.75	-0.0571287285986237\\
15	-0.0867634728721391\\
15.25	-0.0858177917729606\\
15.5	-0.0772796612421836\\
15.75	-0.074203592317815\\
16	-0.0610732956229576\\
16.25	-0.0628078202689153\\
16.5	-0.0694025466085222\\
16.75	-0.0729131720662153\\
17	-0.111840430842012\\
17.25	-0.108488642381012\\
17.5	-0.102380203779781\\
17.75	-0.128197413387905\\
18	-0.0930561915770944\\
18.25	-0.0872916940278579\\
18.5	-0.0853611726030721\\
18.75	-0.0818200417349217\\
19	-0.0913846011153225\\
19.5	-0.0834078172863535\\
19.75	-0.0803498449323001\\
20	-0.0705518472350413\\
20.25	-0.0680617301713866\\
20.5	-0.0473950967965742\\
20.75	-0.0437349912408358\\
21	-0.029830160305881\\
21.25	-0.0270446874547865\\
21.5	-0.0221565928827943\\
21.75	-0.0191335734814615\\
22	-0.00802212956828896\\
22.25	-0.00753245305243766\\
22.5	-0.00620887510355317\\
22.75	-0.00650386439786388\\
23	-0.00317411073104168\\
23.25	-0.00399204272403608\\
23.5	-0.00429055572675452\\
23.75	-0.0033493287633739\\
};
\addlegendentry{HP 3}

\addplot [color=mycolor5, line width=\mylinewidth]
  table[row sep=crcr]{%
0	0.162899999900954\\
0.25	0.154919999932005\\
0.5	0.149790000512816\\
0.75	0.152069999900732\\
1	0.153969999900774\\
1.25	0.153209999900671\\
1.5	0.149219999900641\\
1.75	0.145609999904597\\
2	0.140289999901118\\
2.25	0.13572999990107\\
2.75	0.132879999900887\\
3	0.136489999951777\\
3.25	0.143329999901606\\
3.5	0.146559999900695\\
3.75	0.14351999990124\\
4	0.144089999911269\\
4.25	0.14408999990739\\
4.5	0.14447000054712\\
4.75	0.153948130818925\\
5	0.156812796006605\\
5.25	0.183987977407124\\
5.5	0.195148333432222\\
5.75	0.192488333323837\\
6	0.18074000009814\\
6.25	0.16633166674972\\
6.5	0.150150000099565\\
6.75	0.134633333432824\\
7	0.114683333353263\\
7.25	0.103600000099565\\
7.5	0.097393333432894\\
7.75	0.105595000099544\\
8	0.12000333343283\\
8.25	0.136850000099201\\
8.5	0.165001666765555\\
8.75	0.188055000098878\\
9	0.198729801283683\\
9.25	0.204543569231461\\
9.5	0.213386833733839\\
10	0.252199999900572\\
10.25	0.262269999900557\\
10.5	0.265879999900733\\
10.75	0.278609999900564\\
11	0.281079999900484\\
11.25	0.302739999900449\\
11.5	0.31660999990045\\
11.75	0.314899999900486\\
12	0.321549999900505\\
12.25	0.323069999900518\\
12.5	0.329149999900519\\
12.75	0.31508999990055\\
13	0.310149999910003\\
13.25	0.323069999900802\\
13.5	0.324589999900528\\
13.75	0.32154999995937\\
14	0.313569999900519\\
14.25	0.322499999901556\\
14.5	0.329529999900522\\
14.75	0.311479999900726\\
15	0.343730973046856\\
15.25	0.349995082870212\\
15.5	0.332904138797449\\
15.75	0.331355773620011\\
16	0.312239999901067\\
16.25	0.323556192910758\\
16.5	0.339207475373271\\
16.75	0.347762412882187\\
17	0.374698333432221\\
17.25	0.367826666765556\\
17.5	0.362063333431937\\
17.75	0.36428000003983\\
18.25	0.336350000081865\\
18.5	0.325488333392091\\
18.75	0.324601666765556\\
19	0.317286666656649\\
19.25	0.300883333201199\\
19.5	0.278273333147848\\
19.75	0.237930000099237\\
20	0.219975000063403\\
20.25	0.200468333432688\\
20.5	0.187168333432737\\
20.75	0.167661666764875\\
21	0.156578333432641\\
21.25	0.147268333432518\\
21.5	0.125101666762291\\
21.75	0.112023333432841\\
22.25	0.105595000099484\\
22.5	0.104043333432831\\
22.75	0.112466666765716\\
23	0.122220000098888\\
23.25	0.126653333432223\\
23.5	0.12754000009744\\
23.75	0.123106666765555\\
};
\addlegendentry{WPP}

\addplot [color=mycolor6, line width=\mylinewidth]
  table[row sep=crcr]{%
0	-0.0146133646593753\\
0.25	-0.0168998558715181\\
0.5	-0.00985349598810004\\
0.75	-0.0206163841485711\\
1	-0.0191025081205858\\
1.25	-0.0234502786906283\\
1.5	-0.0252150720770778\\
1.75	-0.0287076105150632\\
2	-0.0121268907611487\\
2.25	-0.0127329620679966\\
2.5	-0.016259932193563\\
2.75	-0.0159844737378343\\
3	-0.0211652677749612\\
3.25	-0.0185775698612467\\
3.5	-0.0222164545918879\\
3.75	-0.0107901605650014\\
4	-0.00112333307229306\\
4.25	-0.00171406025549103\\
4.5	-0.00268188039873962\\
4.75	-5.16422460350441e-11\\
5.25	1.49813317307235e-09\\
5.5	0.0122021095286726\\
5.75	0.000139857089685336\\
6	0.116617376192949\\
6.25	0.0820403308591047\\
6.5	0.0742218777220032\\
6.75	0.0747073408370937\\
7	0.0622433373960689\\
7.25	0.073326466547222\\
7.5	0.0708740557194858\\
7.75	0.0587831512776376\\
8	0.0414063730938388\\
8.25	0.0183404969194889\\
8.5	0.0122028035782158\\
8.75	0.0120761120528634\\
9	7.85149723014911e-13\\
9.5	-5.83000314691162e-12\\
9.75	-0.0183378963174334\\
10	-0.0311162729570462\\
10.25	-0.0326934465851174\\
10.5	-0.0205409211845478\\
10.75	-0.0318488482309007\\
11.25	-0.0618530347189328\\
11.5	-0.0619440470260564\\
11.75	-0.0455712902328713\\
12	-0.0413250540724981\\
12.25	-0.0382935625088905\\
12.5	-0.0380285722291553\\
12.75	-0.0335902388314047\\
13	-0.0148853495841195\\
13.25	-0.0181560271770849\\
13.5	-0.0366974178898865\\
13.75	-0.0306827309661912\\
14	-0.0381753430366665\\
14.25	-0.0438420245100524\\
14.5	-0.0375976596888066\\
14.75	-0.0209017822852822\\
15	1.88293824976427e-13\\
15.75	-8.56203996590921e-13\\
16	-0.0128016090062353\\
16.25	-4.02877731175977e-12\\
16.75	-2.1316282072803e-13\\
17	0.0122061955074635\\
17.5	0.012203113617673\\
17.75	0.0134226855613306\\
18	0.0122030085546676\\
19.5	0.0122049850795634\\
20	0.0266133999924527\\
20.25	0.0249924589721253\\
20.5	0.02850393283763\\
20.75	0.038259815379746\\
21	0.0225064698031474\\
21.25	0.0284520247626716\\
21.5	0.0389045904639431\\
21.75	0.0441725545845912\\
22	0.0364664721992511\\
22.5	0.0416068848118485\\
22.75	0.0146628314669286\\
23	0.0122027719500615\\
23.75	0.0122024622426586\\
};
\addlegendentry{BESS}

\addplot [color=mycolor1, dashed, line width=\mylinewidth]
  table[row sep=crcr]{%
0	0.0265632904193751\\
0.25	0.0194916871482391\\
0.5	0.0227371796726459\\
0.75	0.0227365926113912\\
1	0.0264840435394014\\
1.25	0.0269208341418086\\
1.5	0.0266736695574821\\
1.75	0.0321542778536319\\
2	0.04871361464674\\
2.25	0.0494933994474493\\
2.5	0.0473605599790545\\
2.75	0.0471292950089861\\
3	0.0390774397256557\\
3.25	0.0393952586252446\\
3.5	0.0390607592455972\\
3.75	0.0446898656304633\\
4	0.0474471096613129\\
4.25	0.0489140040644962\\
4.5	0.046583672906241\\
4.75	0.0514988234636711\\
5	0.0583627914931419\\
5.25	0.0744783249061989\\
5.5	0.116768548844021\\
5.75	0.133427456968484\\
6	0.24272260412247\\
6.25	0.226080167727723\\
6.5	0.197643522400988\\
6.75	0.166681519450051\\
7	0.110648603850606\\
7.25	0.097010758843485\\
7.5	0.0970239460718361\\
7.75	0.103266777240769\\
8	0.116504536710156\\
8.25	0.125503678842623\\
8.5	0.119278171996807\\
8.75	0.118709096836078\\
9	0.0488001574459638\\
9.25	0.050606889130119\\
9.5	0.0501612863826146\\
9.75	0.0551602170176153\\
10	0.0576010334600561\\
10.25	0.0557664382294654\\
10.5	0.0533913383671738\\
10.75	0.0568561169863671\\
11	0.0455385041255845\\
11.25	0.0450413846038593\\
11.5	0.0506873982327498\\
11.75	0.049284068411918\\
12	0.0578033566286003\\
12.25	0.0586871562624474\\
12.5	0.061856445310255\\
12.75	0.0597753877432048\\
13	0.0729173894919768\\
13.25	0.0750025134906274\\
13.5	0.0718700462314388\\
13.75	0.0731112074068996\\
14	0.0576128281087911\\
14.25	0.0628276664256724\\
14.5	0.0719299110249629\\
14.75	0.0757909458130968\\
15	0.114045460979721\\
15.25	0.110379724783407\\
15.5	0.0974428952022883\\
15.75	0.0882563049477554\\
16	0.067055294937127\\
16.25	0.0620886030959937\\
16.5	0.064838826040063\\
16.75	0.0596022159738574\\
17	0.0737003680765902\\
17.25	0.0564998475017333\\
17.5	0.0527906014075832\\
17.75	0.056232976012307\\
18	0.0358997821363225\\
18.25	0.0319332904863323\\
18.5	0.0297483829908991\\
18.75	0.0318984615696429\\
19	0.0426163049778765\\
19.75	0.0636469078079962\\
20	0.0658778645025677\\
20.25	0.07467769498599\\
20.5	0.059865643106356\\
20.75	0.0622713529572714\\
21	0.0474809176237301\\
21.25	0.0479822569891688\\
21.5	0.0445835131474652\\
21.75	0.0428546128789336\\
22	0.0196271670151411\\
22.25	0.0197916083947263\\
22.5	0.0165687862021286\\
22.75	0.0173891599823364\\
23	0.00847548962664391\\
23.25	0.010670407878802\\
23.5	0.0114796373061274\\
23.75	0.00903762126550589\\
};
\addlegendentry{CHP}

\end{axis}
\end{tikzpicture}%

==> tikzplots/szen1/node_temp.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor2}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{mycolor3}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor4}{rgb}{0.63500,0.07800,0.18400}%
\definecolor{mycolor5}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
%width=4.521in,
%height=3.566in,
at={(0.758in,0.481in)},
scale only axis,
xmin=0,
xmax=24,
xtick={ 0,  3,  6,  9, 12, 15, 18, 21, 24},
xlabel style={font=\color{white!15!black}},
xlabel={Time in h},
ymin=90,
ymax=135,
ylabel style={font=\color{white!15!black}},
ylabel={Node temperature in \degree C},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend columns = 5,
legend style={legend cell align=left, align=left, draw=white!15!black, font=\footnotesize}
]
\addplot [color=mycolor1, line width=\mylinewidth]
  table[row sep=crcr]{%
0	107.099999886613\\
1.25	117.599985324629\\
2.25	109.199985522651\\
3.5	119.699984646077\\
3.75	120.19999999111\\
4.25	120.199999990823\\
4.5	118.44748028393\\
4.75	118.099999591831\\
5	115.999999995446\\
5.25	115.985309712385\\
6.25	107.59999997886\\
7.75	94.9999999907814\\
8.75	94.9999999911915\\
12.75	128.60000016526\\
13	129.999999869425\\
16.75	130.000000012721\\
17	128.501784280146\\
20.75	97.0017841554938\\
21	94.9999999908021\\
23.5	94.9999999956318\\
23.75	97.0999985456768\\
};
\addlegendentry{Node 1}

\addplot [color=mycolor2, dashed, line width=\mylinewidth]
  table[row sep=crcr]{%
0	107.099999874202\\
1.25	117.599984951796\\
2.25	109.19998512821\\
3.25	117.599979230059\\
3.5	118.099999990445\\
4	118.099999990082\\
4.25	117.432505365789\\
4.5	115.99999981242\\
4.75	115.99999946585\\
7.25	95.0000001402302\\
8.75	94.9999999911987\\
12.75	128.600000165216\\
13	127.496884815071\\
13.25	129.596884826291\\
13.5	130.000000012679\\
15.5	129.999999969297\\
15.75	127.899999958143\\
16	126.499999997425\\
16.5	126.499999991013\\
20.25	94.999999990652\\
23.5	94.9999999956246\\
23.75	95.93783180842\\
};
\addlegendentry{Node 4}

\addplot [color=mycolor3, dashed, line width=\mylinewidth]
  table[row sep=crcr]{%
0	104.046570555575\\
0.25	103.764672509727\\
0.5	103.551193331071\\
0.75	103.356476721225\\
1	102.466207865335\\
1.25	101.941907000221\\
1.5	101.596779892855\\
2	101.140410503122\\
2.25	100.625311923916\\
2.5	99.928760922961\\
2.75	99.3966620927685\\
3	99.4065651314253\\
3.25	99.5898346025348\\
3.5	99.5419889676175\\
3.75	99.5030356395263\\
4	99.0901080778768\\
4.5	97.9857702947809\\
4.75	97.3848918874321\\
5	96.8729583136326\\
5.25	96.6323963001891\\
5.5	96.6842387043652\\
5.75	97.6853972072877\\
6	102.832710364689\\
6.25	108.129224021912\\
6.5	108.934339392956\\
6.75	107.170147902245\\
7.25	104.457751212009\\
7.5	103.155830209687\\
7.75	101.811627279048\\
8	100.309777632301\\
8.25	98.7456286321721\\
8.5	97.4404317416761\\
8.75	96.6520544116924\\
9	96.2040061282924\\
9.25	95.7888004063524\\
9.5	95.3444497204003\\
9.75	94.9196990713944\\
10	94.6153609586035\\
10.25	94.3781433818091\\
10.5	93.9554625538979\\
10.75	93.4510109261584\\
11	93.0869570587841\\
11.25	92.8662280633865\\
11.5	92.910231704652\\
11.75	93.0601691310242\\
12	93.3418378839729\\
12.25	94.2300411807813\\
12.5	95.167326568469\\
12.75	96.2048358606149\\
13	97.5898713494246\\
13.25	99.4743564743317\\
13.5	101.446685487748\\
13.75	103.328802996971\\
14	104.905097773078\\
14.25	106.106673739697\\
14.5	107.531092932694\\
14.75	108.683024004058\\
15	111.279495751988\\
15.25	113.977304812875\\
15.5	115.933962514795\\
15.75	116.733321637536\\
16	117.12139990514\\
16.25	117.316607831781\\
16.5	117.003657781809\\
16.75	117.387249157314\\
17	118.351933460921\\
17.25	118.658106167812\\
17.5	118.626105494382\\
17.75	118.152851594167\\
18	117.317341028406\\
18.25	116.19427239104\\
18.75	114.212078519034\\
19	112.825515736297\\
19.25	111.269663327975\\
19.75	107.92602333122\\
20.25	105.021878660826\\
20.75	102.704578343394\\
21.25	100.99340325707\\
21.5	100.071537247724\\
21.75	98.9863788734937\\
22	98.3792287979087\\
22.25	97.9886952661034\\
22.5	97.4688171183161\\
22.75	96.8759812682378\\
23	96.2064886473351\\
23.25	95.5629327477675\\
23.5	95.1556402767649\\
23.75	94.7679316640233\\
};
\addlegendentry{Node 12}

\addplot [color=mycolor4, line width=\mylinewidth]
  table[row sep=crcr]{%
0	102.899999989771\\
0.75	96.6000000202698\\
1	94.9999999906952\\
23.75	94.9999999909288\\
};
\addlegendentry{Node 21}

\addplot [color=mycolor5, dashed, line width=\mylinewidth]
  table[row sep=crcr]{%
0	104.999366659082\\
1.25	115.499347307051\\
1.5	113.903756038308\\
2.25	107.603756103324\\
4.5	126.499999794113\\
4.75	126.499999625666\\
5	128.067945377312\\
5.25	127.171027185235\\
5.5	125.527423337079\\
6	121.327423312642\\
6.25	120.527144100711\\
8.75	99.5271440275311\\
12.25	128.927144184157\\
12.5	130.000000012615\\
18	130.00000001096\\
22	96.3999998626116\\
22.25	94.9999999912675\\
23.75	95.000000027594\\
};
\addlegendentry{Node 23}

\end{axis}
\end{tikzpicture}%

==> tikzplots/szen1/power_balance_node_temp.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
axis y line*=left,
%width=4.521in,
%height=3.566in,
at={(0.758in,0.481in)},
scale only axis,
xmin=0,
xmax=24,
xtick={ 0,  3,  6,  9, 12, 15, 18, 21, 24},
xlabel style={font=\color{white!15!black}},
xlabel={Time in h},
ymin=-0.4,
ymax=1,
ylabel style={font=\color{white!15!black}},
ylabel={Power injected in MW},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
]
\addplot [color=mycolor1, line width=\mylinewidth]
  table[row sep=crcr]{%
0	0.162899999900954\\
0.5	0.149790000512816\\
1.25	0.153209999900671\\
2.75	0.132879999900887\\
4	0.144089999911269\\
4.5	0.14447000054712\\
5	0.156812796006605\\
5.25	0.183987977407124\\
5.5	0.195148333432222\\
5.75	0.192488333323837\\
6.25	0.16633166674972\\
7.25	0.103600000099565\\
7.5	0.097393333432894\\
8	0.12000333343283\\
8.25	0.136850000099201\\
8.75	0.188055000098878\\
9.75	0.232819999900798\\
10	0.252199999900572\\
10.75	0.278609999900564\\
11	0.281079999900484\\
11.25	0.302739999900449\\
11.5	0.31660999990045\\
11.75	0.314899999900486\\
12.5	0.329149999900519\\
12.75	0.31508999990055\\
13	0.310149999910003\\
13.25	0.323069999900802\\
13.75	0.32154999995937\\
14	0.313569999900519\\
14.5	0.329529999900522\\
14.75	0.311479999900726\\
15	0.343730973046856\\
15.25	0.349995082870212\\
15.5	0.332904138797449\\
15.75	0.331355773620011\\
16	0.312239999901067\\
16.75	0.347762412882187\\
17	0.374698333432221\\
17.5	0.362063333431937\\
17.75	0.36428000003983\\
18.5	0.325488333392091\\
19	0.317286666656649\\
19.5	0.278273333147848\\
19.75	0.237930000099237\\
20.75	0.167661666764875\\
21.25	0.147268333432518\\
21.5	0.125101666762291\\
21.75	0.112023333432841\\
22.5	0.104043333432831\\
23.25	0.126653333432223\\
23.75	0.123106666765555\\
};
\label{plot_one}
%\addlegendentry{Power of WPP}

\addplot [color=mycolor3, line width=\mylinewidth]
  table[row sep=crcr]{%
0	0.0736468258423457\\
0.25	0.0601989335136359\\
0.5	0.0779533279243942\\
0.75	0.0854586957707326\\
1	0.10897538015557\\
1.25	0.119736187775995\\
1.5	0.111463421693912\\
1.75	0.125268567885364\\
2	0.178329845927628\\
2.25	0.168618826724607\\
2.5	0.172966822430027\\
2.75	0.187188555092906\\
3	0.164067757270093\\
3.5	0.180363943134044\\
3.75	0.209795972873884\\
4.25	0.234791388965569\\
4.5	0.220473054578047\\
5	0.266335594795034\\
5.25	0.349090870647171\\
5.5	0.473656270268634\\
5.75	0.426602982389387\\
6	0.739547633247128\\
6.25	0.475467808751542\\
6.5	0.262157049534832\\
6.75	0.0201421954925216\\
7	-0.156548642814723\\
7.25	-0.26246806154705\\
7.5	-0.294089986031153\\
7.75	-0.293216497195044\\
8	-0.271173268018639\\
8.25	-0.231314560914758\\
8.5	-0.172840327027423\\
8.75	-0.141031149338243\\
9	-0.0246311879218553\\
9.25	0.0131075232889657\\
9.5	0.0387867753699993\\
10	0.107811303256163\\
10.75	0.183914211811995\\
11	0.169227918330051\\
11.25	0.186410545348224\\
11.5	0.22851233075707\\
11.75	0.242243850858294\\
12	0.302147708323112\\
12.25	0.329404502199086\\
12.5	0.36524899937983\\
12.75	0.35386509911331\\
13	0.431011322745722\\
13.25	0.444808307460509\\
13.5	0.424541849685681\\
13.75	0.431468222237893\\
14	0.339989582897751\\
14.5	0.423105728148585\\
14.75	0.434691803709008\\
15	0.650198112708427\\
15.25	0.627192881591238\\
15.5	0.538489851044144\\
15.75	0.464701285032415\\
16	0.338811086806334\\
16.25	0.314682722839269\\
16.5	0.317005006877235\\
16.75	0.266027352675536\\
17	0.265949236585389\\
17.25	0.114749303996984\\
17.5	0.0274289514871882\\
17.75	-0.0362506381148933\\
18	-0.0812429621689432\\
18.5	-0.211011663686548\\
18.75	-0.255812456383921\\
19	-0.333384670552181\\
19.5	-0.361307490620085\\
19.75	-0.370158628678617\\
20	-0.339858412637231\\
20.25	-0.338667485600059\\
20.5	-0.235328078941855\\
20.75	-0.232639832345019\\
21	-0.164275787716331\\
21.25	-0.15075984955724\\
21.5	-0.126508990302302\\
21.75	-0.114694599600931\\
22	-0.0508329602978392\\
22.25	-0.0494809592036027\\
22.5	-0.0377840749459715\\
22.75	-0.0352791172173923\\
23	-0.0159735447326597\\
23.5	-0.0190451906046043\\
23.75	-0.0113408249583742\\
};
\label{plot_two}

\end{axis}

\begin{axis}[
	axis y line*=right,
	axis x line=none,
%	width=4.521in,
%	height=3.566in,
	at={(0.758in,0.481in)},
	scale only axis,
	xmin=0,
	xmax=24,
	ymin=80,
	ymax=130,
	xtick={ 0,  3,  6,  9, 12, 15, 18, 21, 24},
	xlabel style={font=\color{white!15!black}},
	xlabel={Time in h},
	ylabel=Average node temperature in \degree C,
	ylabel style={font=\color{mycolor2}},
	every outer y axis line/.append style={mycolor2},
	every y tick label/.append style={font=\color{mycolor2}},
	every y tick/.append style={mycolor2},
	ymajorgrids,
	legend columns = 2,
	legend style={at={(0.5,0.97)}, anchor=north, legend cell align=left, align=left, draw=white!15!black}
	]
	\addlegendimage{/pgfplots/refstyle=plot_one}\addlegendentry{Power of WPP}
	\addlegendimage{/pgfplots/refstyle=plot_two}\addlegendentry{Heat power balance}

\addplot [color=mycolor2, dashed, line width=\mylinewidth]
table[row sep=crcr]{%
	0	91.0667643398127\\
	0.25	89.8796609746318\\
	0.5	89.1264234258591\\
	0.75	88.6192303436098\\
	1	88.7427520064857\\
	1.25	88.923528508094\\
	1.5	89.1591025494253\\
	1.75	89.3378240028394\\
	2	89.2363194294501\\
	2.25	89.1036257551937\\
	2.75	89.4242972832088\\
	3	89.5701376133206\\
	3.25	89.6700414065641\\
	3.5	89.5523865990457\\
	3.75	89.2673138390442\\
	4	89.0151557556325\\
	4.25	88.8591283007613\\
	4.5	89.0208843783225\\
	4.75	89.5222240116617\\
	5	90.0026487105601\\
	5.25	91.4544940794536\\
	5.5	92.1630489299972\\
	5.75	93.8768000957195\\
	6	97.1827919946517\\
	6.25	98.7330203687746\\
	6.5	98.1943596145641\\
	6.75	97.2783002016088\\
	7	96.2983700559431\\
	7.25	95.1937209280693\\
	7.5	93.9659749553012\\
	8	91.269108369636\\
	8.25	90.0401482589061\\
	8.5	88.965113766709\\
	8.75	88.1342326318898\\
	9	87.7424614595146\\
	9.25	87.4219879773299\\
	9.5	87.2150935496468\\
	9.75	87.2322972745261\\
	10.25	87.0775055273991\\
	10.5	87.0342057680901\\
	10.75	87.1560850867409\\
	11	87.4716416278158\\
	11.25	88.0479092193166\\
	11.5	88.6510913583402\\
	11.75	89.4080725123535\\
	12	90.1970428853064\\
	12.25	91.1914308094365\\
	12.5	92.4437975673243\\
	12.75	93.3692299651104\\
	13	94.4700659051655\\
	13.25	95.7298916148579\\
	13.5	96.8796014213103\\
	14	99.3285363110667\\
	14.25	100.656766996678\\
	14.5	102.089280609626\\
	14.75	103.091071112478\\
	15	104.273489583913\\
	15.25	105.55465429671\\
	15.5	106.49902803961\\
	15.75	107.277215508856\\
	16	107.857143112316\\
	16.25	108.455690684481\\
	16.5	108.882657219668\\
	16.75	109.185492604675\\
	17	109.561795570121\\
	17.25	109.660466816995\\
	17.5	109.384914374054\\
	17.75	108.834697997894\\
	18	108.012651172348\\
	18.25	107.113205449736\\
	18.5	106.12388775725\\
	18.75	104.964276027714\\
	19	103.565204830805\\
	19.75	98.7839485250944\\
	20	97.2723160019813\\
	20.25	95.8229418482393\\
	20.5	94.5173625231568\\
	21	92.3113344233927\\
	21.5	90.4525305176531\\
	21.75	89.3410373533583\\
	22	88.5568969393842\\
	22.25	87.8994332851522\\
	22.5	87.2057231579928\\
	22.75	86.6492233503\\
	23	85.7352057245547\\
	23.25	85.1054431541615\\
	23.5	84.6580537748044\\
	23.75	84.3570336133102\\
};
\addlegendentry{Average node temperature}

legend style={legend cell align=left, align=left, draw=white!15!black}

\end{axis}
\end{tikzpicture}%

==> tikzplots/szen2/UMPs.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
%\definecolor{mycolor1}{rgb}{0.46600,0.67400,0.18800}%
%\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor3}{rgb}{0.63500,0.07800,0.18400}%
\definecolor{mycolor4}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
%width=4.521in,
%height=3.566in,
title = {(b)},
at={(0.758in,0.481in)},
scale only axis,
xmin=0,
xmax=24,
xtick={ 0,  3,  6,  9, 12, 15, 18, 21, 24},
xlabel style={font=\color{white!15!black}},
xlabel={Time in h},
ymin=3,
ymax=9,
ylabel style={font=\color{white!15!black}},
ylabel={UMP in $\text{\textcurrency}$/MW},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black, font=\footnotesize,at={(0.7,0.995)}, anchor=north,}
]
\addplot [color=mycolor6, line width=\mylinewidth]
  table[row sep=crcr]{%
0	4.2\\
3.25	4.2\\
3.5	3.5\\
5.25	3.5\\
5.5	7\\
6.5	7\\
6.75	3.5\\
7.25	3.5\\
7.5	7\\
8.25	7\\
8.5	3.5\\
10.75	3.5\\
11	4.2\\
23.75	4.2\\
};
\addlegendentry{DHN}

\addplot [color=mycolor1, line width=\mylinewidth]
  table[row sep=crcr]{%
0	4\\
5.25	4\\
5.5	9\\
6.5	9\\
6.75	7\\
7.25	7\\
7.5	9\\
8.25	9\\
8.5	7\\
20	7\\
20.25	4\\
23.75	4\\
};
\addlegendentry{EPN}

\end{axis}
\end{tikzpicture}%

==> tikzplots/szen2/elec_power.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor3}{rgb}{0.63500,0.07800,0.18400}%
\definecolor{mycolor4}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}
\begin{axis}[%	
axis y line*=right,
%axis y line*=left,	
%axis x line=none,
at={(0.758in,0.481in)},
scale only axis,
xmin=0,
xmax=24,
xtick={ 0,  3,  6,  9, 12, 15, 18, 21, 24},
xlabel style={font=\color{white!15!black}},
xlabel={Time in h},
ymin=-2,
ymax=2.67,
ylabel style={font=\color{red}},
ylabel={Heat power injected in MW},
axis background/.style={fill=white},
every outer y axis line/.append style={red},
every y tick label/.append style={font=\color{red}},
every y tick/.append style={red},
xmajorgrids,
ymajorgrids,
]
\addplot [color=red, line width=\mylinewidth]
table[row sep=crcr]{%
	0	-0.122764164536665\\
	0.25	-0.0942830771716601\\
	0.5	-0.115798971286448\\
	0.75	-0.12079751914473\\
	1	-0.146047939230765\\
	1.25	-0.150320984473097\\
	1.5	-0.147735009887885\\
	1.75	-0.175312373166001\\
	2	-0.26412310745928\\
	2.25	-0.266762949897377\\
	2.5	-0.253199906468332\\
	2.75	-0.253615512591093\\
	3	-0.209055346376871\\
	3.25	-0.210585825810046\\
	3.5	-0.208479324248064\\
	3.75	-0.236917680800214\\
	4	-0.247282883351009\\
	4.25	-0.255233887583611\\
	4.5	-0.243603512965763\\
	4.75	-0.267955719345128\\
	5	-0.303942181240103\\
	5.25	-0.420175603441184\\
	5.5	-0.648428349437914\\
	5.75	-0.762444143641162\\
	6	-0.970087607050637\\
	6.25	-0.933213092511831\\
	6.5	-0.863351959176981\\
	6.75	-0.826250406019504\\
	7	-0.827848287111401\\
	7.25	-0.827858946015272\\
	7.5	-0.83930265378881\\
	8	-0.848079918671548\\
	8.25	-0.775359774656291\\
	8.5	-0.623275784015384\\
	8.75	-0.540693314841942\\
	9	-0.494662252594694\\
	9.25	-0.494109114256183\\
	9.5	-0.481994347742308\\
	9.75	-0.493487874853187\\
	10	-0.497538666171206\\
	10.25	-0.474550921134227\\
	10.5	-0.444978964609209\\
	10.75	-0.416682324401478\\
	11	-0.356415581181921\\
	11.25	-0.348385276907539\\
	11.5	-0.384636624914616\\
	11.75	-0.364477254866486\\
	12	-0.424075141728522\\
	12.25	-0.424959350173964\\
	12.5	-0.438406904252897\\
	12.75	-0.437546429886371\\
	13	-0.525850341237025\\
	13.25	-0.528136474437531\\
	13.5	-0.500327316943178\\
	13.75	-0.456989345282931\\
	14	-0.398843909985583\\
	14.25	-0.444017146021842\\
	14.5	-0.506875139558659\\
	14.75	-0.529475198135319\\
	15	-0.644978915048924\\
	15.25	-0.638345563914061\\
	15.5	-0.6174863867178\\
	15.75	-0.609855756933275\\
	16	-0.6074314531559\\
	16.25	-0.665009680403376\\
	16.5	-0.784190038777435\\
	16.75	-0.836015286159199\\
	17	-0.837524549811796\\
	17.25	-0.801798059282003\\
	17.5	-0.72756707832086\\
	17.75	-0.689574116727648\\
	18	-0.691069956147675\\
	18.25	-0.704940221564083\\
	18.5	-0.731536286121347\\
	18.75	-0.752092048779637\\
	19	-0.745148917655779\\
	19.25	-0.736496782496534\\
	19.5	-0.721928364587605\\
	19.75	-0.709352483512184\\
	20	-0.709838439527207\\
	20.25	-0.686172023587069\\
	20.5	-0.626009425175919\\
	20.75	-0.60222478426947\\
	21	-0.597267628451423\\
	21.25	-0.535275709227705\\
	21.5	-0.413300526257672\\
	21.75	-0.322882539742178\\
	22	-0.240549899765117\\
	22.25	-0.235269938852518\\
	22.5	-0.188950668978418\\
	22.75	-0.19482253607956\\
	23	-0.0940376895242458\\
	23.25	-0.116472833652789\\
	23.5	-0.123602329515752\\
	23.75	-0.0936551094240201\\
};
\label{Actual_heat_demand}

\addplot [color=red, dashed, line width=\mylinewidth]
table[row sep=crcr]{%
	0	-0.122764164047371\\
	0.25	-0.094283076707498\\
	0.5	-0.115798970835691\\
	0.75	-0.120797518651489\\
	1	-0.146047938737404\\
	1.25	-0.150320984435908\\
	1.5	-0.147735009658355\\
	1.75	-0.175312372672909\\
	2	-0.264123107284451\\
	2.25	-0.266762949411735\\
	2.5	-0.253199905979983\\
	2.75	-0.25361551210176\\
	3	-0.209055352916813\\
	3.25	-0.210585831202675\\
	3.5	-0.208479328203367\\
	3.75	-0.236917683321774\\
	4	-0.247282882857785\\
	4.25	-0.255233887178875\\
	4.5	-0.243603512554028\\
	4.75	-0.267955718898577\\
	5	-0.303942188118768\\
	5.25	-0.420175663184946\\
	5.5	-0.648428349249428\\
	5.75	-0.76244414315401\\
	6	-1.97462620943308\\
	6.25	-1.92096322730709\\
	6.5	-1.84582495047197\\
	6.75	-1.83128255005905\\
	7	-1.46404634612754\\
	7.25	-1.4654690031\\
	7.5	-1.47456576093611\\
	7.75	-1.4717505619883\\
	8	-1.53303052468732\\
	8.25	-1.47395792519333\\
	8.5	-1.30587358354293\\
	8.75	-1.24428843214686\\
	9	-0.494662252102746\\
	9.25	-0.49410911410585\\
	9.5	-0.481994347250275\\
	9.75	-0.493487874361158\\
	10	-0.497538665679791\\
	10.25	-0.474550920642756\\
	10.5	-0.444978964117933\\
	10.75	-0.456852917505906\\
	11	-0.356415580689504\\
	11.25	-0.348385276414191\\
	11.5	-0.38463662442123\\
	11.75	-0.364477254372432\\
	12	-0.42407514123521\\
	12.25	-0.424959349680812\\
	12.5	-0.438406903759812\\
	12.75	-0.437546429392132\\
	13	-0.525850340744618\\
	13.25	-0.528136473945249\\
	13.5	-0.500327316450885\\
	13.75	-0.506555860369247\\
	14	-0.398843909492665\\
	14.25	-0.444017145529219\\
	14.5	-0.506875139066196\\
	14.75	-0.529475197652957\\
	15	-0.822566670386465\\
	15.25	-0.840975290241325\\
	15.5	-0.797912457852579\\
	15.75	-0.811433049580025\\
	16	-0.690274409206609\\
	16.25	-0.752658508129947\\
	16.5	-0.862660997226019\\
	16.75	-0.932216014998364\\
	17	-1.49648299719824\\
	17.25	-1.45640710455082\\
	17.5	-1.40393254968224\\
	17.75	-1.35388473009073\\
	18	-0.999678404275507\\
	18.25	-1.00466966181628\\
	18.5	-1.03907730873512\\
	18.75	-1.04020030265289\\
	19	-1.1965266936901\\
	19.25	-1.18434502838535\\
	19.5	-1.1680212936114\\
	19.75	-1.15760350851666\\
	20	-1.04804983948439\\
	20.25	-1.03189005452509\\
	20.5	-0.97038687418592\\
	20.75	-0.94514426536535\\
	21	-0.662506439016148\\
	21.25	-0.635135194509626\\
	21.5	-0.572161908651506\\
	21.75	-0.537519317445579\\
	22	-0.240549899271176\\
	22.25	-0.235269938361235\\
	22.5	-0.18895066863108\\
	22.75	-0.19482253558586\\
	23	-0.0940376890406682\\
	23.25	-0.116472833158966\\
	23.5	-0.123602329021988\\
	23.75	-0.0936551089333157\\
};
\label{Max_heat_demand}

\end{axis}

\begin{axis}[%
axis y line*=left,
%width=4.521in,
%height=3.566in,
axis x line=none,
at={(0.758in,0.481in)},
scale only axis,
xmin=0,
xmax=24,
xtick={ 0,  3,  6,  9, 12, 15, 18, 21, 24},
xlabel style={font=\color{white!15!black}},
xlabel={Time in h},
ymin=-0.6,
ymax=0.8,
ylabel style={font=\color{white!15!black}},
ylabel={Electric power injected in MW},
%axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend columns = 3,
legend style={legend cell align=left, align=left, draw=white!15!black, font=\footnotesize},
]
\addlegendimage{/pgfplots/refstyle=Actual_heat_demand}\addlegendentry{Heat demand}
\addlegendimage{/pgfplots/refstyle=Max_heat_demand}\addlegendentry{Max. heat demand}
\addplot [color=mycolor1, line width=\mylinewidth]
  table[row sep=crcr]{%
0	-0.126658086204227\\
0.25	-0.13286208483462\\
0.5	-0.130336055855576\\
0.75	-0.119737945768126\\
1	-0.117931741609191\\
1.25	-0.10997689673971\\
1.5	-0.106408245222948\\
1.75	-0.098454133683596\\
2	-0.0732677917376492\\
2.25	-0.0689549797583879\\
2.5	-0.0745721359126428\\
2.75	-0.0720000211925793\\
3	-0.0887516749705846\\
3.25	-0.087700322729436\\
3.5	-0.0950308788102348\\
3.75	-0.0993553087905283\\
4	-0.107947723104768\\
4.25	-0.102035035079648\\
4.5	-0.0919828439430184\\
4.75	-0.0779607457735629\\
5	-0.06330908464356\\
5.25	-0.0287796047404747\\
5.5	2.46352271915384e-10\\
8.5	3.91302990010445e-10\\
8.75	-0.0159886322769118\\
9	-0.0300220534207654\\
9.25	-0.0374320097235987\\
9.5	-0.0547122148574601\\
9.75	-0.0643391203175376\\
10	-0.0773604651093436\\
10.25	-0.101431316437157\\
10.5	-0.124314114158082\\
10.75	-0.148808220667544\\
11	-0.178895672473374\\
11.25	-0.19025547739141\\
11.5	-0.194258794193992\\
11.75	-0.207048544756905\\
12	-0.204277629555282\\
12.5	-0.201141847808699\\
12.75	-0.197409350134279\\
13	-0.194245047960642\\
13.25	-0.202864933943204\\
13.5	-0.191529883660596\\
13.75	-0.193366504885006\\
14	-0.198616424547581\\
14.25	-0.191458168629122\\
14.5	-0.194861663925085\\
14.75	-0.191895342643818\\
15	-0.183499136146949\\
15.25	-0.195532949198132\\
15.5	-0.190629902471887\\
15.75	-0.192717638780138\\
16	-0.184753148845083\\
16.25	-0.175660889622328\\
16.5	-0.152907866904091\\
16.75	-0.159061468590522\\
17	-0.153753558960307\\
17.25	-0.15559598476084\\
17.5	-0.160390983343827\\
17.75	-0.167948263640504\\
18	-0.151235590914208\\
18.25	-0.143826584975084\\
18.5	-0.15359991071745\\
18.75	-0.167472233473315\\
19	-0.180432327945827\\
19.25	-0.148516147214526\\
19.5	-0.125048597962952\\
19.75	-0.106151507522224\\
20	-0.0848675647273076\\
20.25	-0.0594698471611821\\
20.5	-0.0625415580181325\\
20.75	-0.0592053416295819\\
21	-0.0864616501431179\\
21.25	-0.11810868704606\\
21.5	-0.145482907635447\\
21.75	-0.177102443598312\\
22	-0.203367328405765\\
22.25	-0.203866002391447\\
22.5	-0.206380204756513\\
22.75	-0.179146375456622\\
23	-0.173633675647665\\
23.25	-0.174240973884597\\
23.5	-0.175453588951765\\
23.75	-0.160486415242648\\
};
\addlegendentry{El. demand}

\addplot [color=mycolor2, dotted, line width=\mylinewidth]
  table[row sep=crcr]{%
0	-0.0453499283364103\\
0.25	-0.0108736497575954\\
0.5	-0.0389722262960319\\
0.75	-0.0383799505907554\\
1	-0.0448021358408468\\
1.25	-0.0100408026037968\\
1.5	-0.0258248881306251\\
1.75	-0.0450985086099251\\
2	-0.0833310914552996\\
2.25	-0.0504039755557422\\
2.5	-0.0780152496291215\\
2.75	-0.0335612150125044\\
3	-0.0102775398154975\\
3.25	-0.00665261607390377\\
3.5	-0.00201210149321795\\
3.75	-0.000414454678985265\\
6	-0.000377431046224785\\
8	-0.000289990703521426\\
8.25	-0.00319685529334635\\
8.5	-0.000299300859797569\\
10.75	-0.000329716677637037\\
11	-0.0145677986385166\\
11.25	-0.0146971741037127\\
11.5	-0.0161523793432856\\
12	-0.0164007792409464\\
12.25	-0.0204203950371458\\
12.5	-0.0249382174514636\\
12.75	-0.024824578704937\\
13	-0.0278369425436793\\
13.25	-0.0347020642347999\\
13.5	-0.0339941614895913\\
13.75	-0.0293423534912094\\
14	-0.0198068138553538\\
14.5	-0.0444141001238059\\
14.75	-0.0417371060612943\\
15	-0.0471925878989161\\
15.25	-0.0389581100557876\\
15.5	-0.0375180811387708\\
15.75	-0.0403922503294751\\
16	-0.038236499551946\\
16.5	-0.0822375033567795\\
16.75	-0.0742353985873621\\
17	-0.0694653517776729\\
17.25	-0.0627908279713694\\
17.5	-0.0472459833452312\\
17.75	-0.0413209506714729\\
18	-0.0414047200425607\\
18.25	-0.0455740151691622\\
18.5	-0.0488447004603643\\
18.75	-0.0541563407040471\\
19.25	-0.0577065915860331\\
19.5	-0.0583600833501663\\
19.75	-0.062030855022126\\
20	-0.0686374801737664\\
20.25	-0.0693341502785927\\
20.5	-0.0614167928558444\\
20.75	-0.0626316238777775\\
21	-0.0651748306592239\\
21.25	-0.053307796511568\\
21.5	-0.0317478680289653\\
21.75	-0.0203445048573165\\
22	-0.00994778036237776\\
22.5	-0.00440640258382885\\
22.75	-0.0102719735176464\\
23	-0.00468946174296647\\
23.25	-0.00463481231732743\\
23.5	-0.00501810508155742\\
23.75	-0.00441520858456812\\
};
\addlegendentry{HP 1}

\addplot [color=mycolor3, dotted, line width=\mylinewidth]
  table[row sep=crcr]{%
0	-0.000496550757450365\\
1.25	-0.000404670178301814\\
1.5	-0.0181050248470633\\
1.75	-0.00544952736076709\\
2	-0.000397170477416608\\
2.25	-0.0346892998513226\\
2.5	-0.000400218510989703\\
2.75	-0.0478241966550463\\
3	-0.0574202745481251\\
3.25	-0.0632834831664795\\
3.5	-0.0609705828644778\\
3.75	-0.045788127127846\\
4	-0.0510497973942954\\
4.25	-0.0593149334977099\\
4.5	-0.0601544075651219\\
4.75	-0.0732212673656853\\
5	-0.0921019319373855\\
5.25	-0.131798967513244\\
5.5	-0.0992305110737135\\
5.75	-0.0946373277346879\\
6	-0.0981962800599803\\
6.5	-0.0599844344102038\\
6.75	-0.0507142479873437\\
7	-0.0504265311252077\\
7.25	-0.049545312934594\\
7.5	-0.0515668335156505\\
7.75	-0.0556444121180171\\
8	-0.0635690839429621\\
8.25	-0.0646144300505505\\
8.5	-0.0454182163298462\\
8.75	-0.0233740306379175\\
9	-0.0180689387256585\\
9.25	-0.018356616362265\\
9.5	-0.017928305083057\\
9.75	-0.0193714725294498\\
10	-0.0237164936689354\\
10.75	-0.0250232209152728\\
11	-0.000323658994975773\\
23.75	-0.00035135975499756\\
};
\addlegendentry{HP 2}

\addplot [color=mycolor4, dotted, line width=\mylinewidth]
  table[row sep=crcr]{%
0	-0.00707308546804342\\
0.25	-0.0300705444713714\\
0.5	-0.00671116093496948\\
1	-0.00782066461769304\\
1.25	-0.046355201546465\\
1.5	-0.0112202357464639\\
1.75	-0.0160404297688501\\
2.25	-0.0178069285183113\\
2.5	-0.0163724336836175\\
2.75	-0.0144899200844613\\
3	-0.0156864950129361\\
3.25	-0.015757816142024\\
3.5	-0.0178896422103101\\
3.75	-0.0187445915508135\\
4	-0.018721090767766\\
4.25	-0.0166574260986145\\
4.5	-0.0191391607229079\\
4.75	-0.0212202070368832\\
5	-0.02094116301949\\
5.25	-0.0203353937498676\\
5.5	-0.1418705681616\\
5.75	-0.139398202442411\\
6	-0.17375180924078\\
6.25	-0.173188026622633\\
6.5	-0.159015453809065\\
6.75	-0.149530904025013\\
7	-0.145098679166182\\
7.25	-0.145811592888013\\
7.5	-0.148039924204468\\
7.75	-0.147535641312903\\
8	-0.144049055097355\\
8.25	-0.129744668177892\\
8.5	-0.119279221372775\\
8.75	-0.122870498826295\\
9	-0.117870993705314\\
9.25	-0.11867944443415\\
9.5	-0.115479865839536\\
9.75	-0.116553678475313\\
10	-0.114355812653617\\
10.25	-0.107833897240106\\
10.5	-0.100318431137467\\
11	-0.0846030304496104\\
11.25	-0.0818881797030784\\
11.5	-0.0906030181921302\\
11.75	-0.0853062427710327\\
12	-0.103594306326791\\
12.25	-0.101895967789005\\
12.75	-0.101902418618039\\
13	-0.124095089045476\\
13.25	-0.118477345382228\\
13.5	-0.110814913149877\\
13.75	-0.102780501639565\\
14	-0.102024939146556\\
14.25	-0.114874559947378\\
14.5	-0.133905735831284\\
14.75	-0.150709164373001\\
15	-0.175000000031805\\
15.5	-0.174999999800843\\
15.75	-0.173117319638514\\
16	-0.153370250123302\\
16.25	-0.136013353054381\\
16.5	-0.135948918017391\\
16.75	-0.1323465157672\\
17	-0.143775669587999\\
17.25	-0.156515007283051\\
17.5	-0.168469815454348\\
17.75	-0.174999999993503\\
18	-0.173691806898674\\
18.25	-0.160604589182043\\
18.5	-0.145550148856127\\
18.75	-0.125657452618533\\
19	-0.107134996236017\\
19.25	-0.106020306948007\\
19.5	-0.109204878994927\\
19.75	-0.113625528188951\\
20	-0.118999303074151\\
20.25	-0.120417448201476\\
20.5	-0.116220140392926\\
20.75	-0.110970779515153\\
21	-0.106630682560027\\
21.25	-0.0978050468923222\\
21.5	-0.0836142465363423\\
21.75	-0.0701655899634837\\
22	-0.0577018723226672\\
22.25	-0.0593745594831425\\
22.5	-0.0492308041869691\\
22.75	-0.0457251376467234\\
23	-0.0222625969457866\\
23.25	-0.029227694085872\\
23.5	-0.0314149136610062\\
23.75	-0.0233269931590243\\
};
\addlegendentry{HP 3}

\addplot [color=mycolor5, line width=\mylinewidth]
  table[row sep=crcr]{%
0	0.178250000098334\\
0.25	0.172999991721426\\
0.5	0.17525000009228\\
0.75	0.164597128392202\\
1	0.169853046532729\\
1.25	0.165701680141705\\
1.5	0.160474992746078\\
1.75	0.16395235691898\\
2	0.172750000058844\\
2.25	0.170750000098284\\
2.5	0.168250000098332\\
2.75	0.166750000098332\\
3	0.170999999138399\\
3.25	0.172249999424821\\
3.5	0.174749999549466\\
3.75	0.163140156749499\\
4	0.176988351478489\\
4.25	0.177250000084285\\
4.5	0.170500000085067\\
4.75	0.171750000091809\\
5	0.175499999129556\\
5.5	0.184750000078058\\
5.75	0.19175000009928\\
6	0.193000000099282\\
6.25	0.191250000099128\\
6.5	0.183750000099138\\
6.75	0.177750000099216\\
7	0.169750000099189\\
7.25	0.158750000099189\\
7.5	0.143500000099188\\
8	0.114750000071773\\
8.25	0.103000000099176\\
8.5	0.0847500000991559\\
8.75	0.0735000000987505\\
9	0.0662500000987514\\
9.25	0.0652500000462624\\
9.5	0.0687500000986674\\
9.75	0.0717500000986675\\
10	0.0787500000986654\\
10.5	0.0935000000985724\\
10.75	0.103000000088059\\
11	0.107500000098334\\
11.25	0.113000000096665\\
11.5	0.124500000096663\\
12	0.148500000096668\\
12.25	0.155750000096667\\
12.5	0.163500000096668\\
12.75	0.172500000096669\\
13	0.177000000096669\\
13.25	0.186500000096668\\
13.5	0.191000000096668\\
13.75	0.205500000096666\\
14	0.215500000096668\\
14.5	0.216250000096668\\
14.75	0.224000000088903\\
15	0.237000000098334\\
15.25	0.256250000081284\\
15.5	0.272749999996336\\
15.75	0.260750000092017\\
16	0.263000000096667\\
16.25	0.245250000098327\\
16.5	0.253500000098335\\
16.75	0.258249999948337\\
17	0.269000000098334\\
17.25	0.286750000098333\\
17.5	0.297500000098331\\
17.75	0.314250000098333\\
18	0.304749999537073\\
18.25	0.296500000026818\\
18.5	0.303250000081185\\
18.75	0.309500000085155\\
19	0.312500000098574\\
19.25	0.286750000082652\\
19.5	0.271750000098571\\
19.75	0.265500000098665\\
20	0.260250000098665\\
20.25	0.240750000098668\\
20.5	0.235000000094903\\
20.75	0.230250000098749\\
21	0.257250000046756\\
21.25	0.268750000098667\\
21.5	0.26050000009857\\
21.75	0.267250000098333\\
22	0.270604197673435\\
22.25	0.269914508773581\\
22.5	0.259542713928951\\
22.75	0.234656344742923\\
23	0.200121717907226\\
23.25	0.207682289124353\\
23.5	0.211494286182251\\
23.75	0.187829737699094\\
};
\addlegendentry{WPP}

\addplot [color=mycolor6, line width=\mylinewidth]
  table[row sep=crcr]{%
0	-0\\
5.25	8.99858119538521e-05\\
5.5	0.000570000073263799\\
5.75	0.00147000009907927\\
6	0.00348000009908489\\
6.25	0.00678000009881785\\
6.5	0.0114600000988361\\
6.75	0.0170400000989765\\
7.25	0.0312000000989308\\
7.5	0.0393900000989262\\
7.75	0.0479700000989283\\
8	0.0570000000627324\\
8.5	0.077340000098868\\
8.75	0.0877500000980014\\
9	0.0987600000980002\\
9.5	0.118530000097778\\
9.75	0.127620000097778\\
10	0.135930000097776\\
10.25	0.146490000097497\\
10.5	0.154830000097498\\
10.75	0.162660000076102\\
11	0.169980000096665\\
11.25	0.173287707729841\\
11.5	0.175985929492626\\
11.75	0.171683669666709\\
12	0.17520893850627\\
12.25	0.168561935681939\\
12.5	0.163953508824402\\
12.75	0.151036977610396\\
13	0.168581527440182\\
13.25	0.168945535197444\\
13.5	0.144731007067175\\
13.75	0.119373341253688\\
14	0.10433705521222\\
14.25	0.121821576574554\\
14.5	0.15635439853822\\
14.75	0.159770433386395\\
15	0.168120000096664\\
15.25	0.152663277582644\\
15.5	0.129817287652489\\
15.75	0.144900000077769\\
16	0.112774866735439\\
16.25	0.126120000096655\\
16.5	0.117000000096667\\
16.75	0.10679999979665\\
17	0.0974100000966658\\
17.25	0.0875700000966653\\
17.5	0.0780300000966676\\
18	0.0610199990193614\\
18.25	0.0529499999719683\\
18.5	0.0441900000670863\\
18.75	0.037230000070327\\
19	0.0305700000975087\\
19.25	0.0249300000696593\\
19.75	0.0157800000977772\\
20	0.0117600000977767\\
20.25	0.00804000009777894\\
20.5	0.00480000009184778\\
20.75	0.00219000009800041\\
21	0.000660000011123429\\
21.25	0.000120000097776796\\
22	-0\\
23.75	-0\\
};
\addlegendentry{PV}

\addplot [color=black, dashed, line width=\mylinewidth]
  table[row sep=crcr]{%
0	0.00135122097360707\\
2.5	0.00113593019072411\\
5.25	0.001210361722503\\
5.5	0.0561689292070469\\
5.75	0.041205926805663\\
6	0.0758640200257794\\
6.25	0.0545616757201692\\
6.5	0.0241893057865354\\
6.75	0.00585771506765553\\
7	0.00215095858498415\\
7.25	0.00581584871654428\\
7.5	0.0170261438435269\\
8	0.0361751977113727\\
8.25	0.0274933533137833\\
8.5	0.00292635542447783\\
8.75	0.00131045697725796\\
14.75	0.000988647170188983\\
23.75	0.000770558221443451\\
};
\addlegendentry{CHP}


\addplot [color=mycolor1, dashed, line width=\mylinewidth]
table[row sep=crcr]{%
	0	-0.144363966532453\\
	0.25	-0.132862084466424\\
	0.5	-0.130973781285878\\
	0.75	-0.119737945373807\\
	1	-0.117931741214871\\
	1.25	-0.109976896741177\\
	1.5	-0.106408245046168\\
	1.75	-0.0984541332892732\\
	2	-0.103345886468148\\
	2.25	-0.101202443338789\\
	2.5	-0.0945517957656641\\
	2.75	-0.0895562356156425\\
	3	-0.0906532515724621\\
	3.25	-0.0974821183348382\\
	3.5	-0.0956753316911509\\
	3.75	-0.0993553109975061\\
	4	-0.107947722710449\\
	4.25	-0.105272158534319\\
	4.5	-0.107141961455781\\
	4.75	-0.116646715434449\\
	5	-0.116100327460714\\
	5.25	-0.124077135390106\\
	5.5	-0.137822656319592\\
	5.75	-0.133305780167394\\
	6	-0.136775506153263\\
	6.5	-0.147969483288605\\
	6.75	-0.156644406246542\\
	7	-0.15680504347527\\
	7.25	-0.167881984977928\\
	7.5	-0.164557159866821\\
	7.75	-0.171475033961585\\
	8.25	-0.168358062914965\\
	8.5	-0.169920247365976\\
	8.75	-0.173308547801263\\
	9	-0.181862923319311\\
	9.25	-0.183344836077005\\
	9.5	-0.187283180235884\\
	9.75	-0.179349769236239\\
	10	-0.179907629475306\\
	10.25	-0.184565667037564\\
	10.5	-0.198965754099088\\
	10.75	-0.194107136790187\\
	11	-0.187546008025592\\
	11.25	-0.190255477001461\\
	11.5	-0.194258793804043\\
	11.75	-0.207048544366963\\
	12	-0.204277629165343\\
	12.5	-0.201141847418757\\
	13	-0.1942450475707\\
	13.25	-0.202864933553261\\
	13.5	-0.191529883270658\\
	13.75	-0.193366504495067\\
	14	-0.198616424157638\\
	14.25	-0.19145816823918\\
	14.5	-0.194861663535146\\
	14.75	-0.191895342277316\\
	15	-0.191703739106867\\
	15.25	-0.195532948854638\\
	15.5	-0.190629902384707\\
	15.75	-0.192717638449235\\
	16	-0.18475314845514\\
	16.25	-0.19725829554967\\
	16.5	-0.196801723716451\\
	16.75	-0.198832971939073\\
	17.25	-0.200931603609927\\
	17.5	-0.218954818975444\\
	17.75	-0.207864946884676\\
	18	-0.214399215158469\\
	18.5	-0.220098272089178\\
	18.75	-0.223293323959521\\
	19	-0.237964003449854\\
	19.25	-0.239133741381863\\
	19.5	-0.24636323231968\\
	19.75	-0.225757107685418\\
	20	-0.243064164754603\\
	20.25	-0.235286817099588\\
	20.5	-0.255171703244233\\
	20.75	-0.251187827759569\\
	21	-0.230733039078739\\
	21.25	-0.231952785474864\\
	21.5	-0.22271327382968\\
	21.75	-0.212651745958244\\
	22	-0.203367328011442\\
	22.25	-0.203866001999589\\
	22.5	-0.206380204499002\\
	22.75	-0.179146375062302\\
	23	-0.17363367526286\\
	23.5	-0.175453588557446\\
	23.75	-0.160486414851015\\
};
\addlegendentry{Max. el. demand}

\addplot [color=mycolor5, line width=\mylinewidth, dotted]
table[row sep=crcr]{%
	0	0.178249999999998\\
	0.25	0.172999999999998\\
	0.5	0.175249999999998\\
	0.75	0.178999999999998\\
	1	0.185500000000001\\
	1.25	0.18825\\
	1.5	0.191749999999999\\
	1.75	0.183250000000001\\
	2	0.172750000000001\\
	2.25	0.170750000000002\\
	2.5	0.16825\\
	2.75	0.16675\\
	3	0.170999999999999\\
	3.25	0.172250000000002\\
	3.5	0.17475\\
	3.75	0.186499999999999\\
	4	0.183499999999999\\
	4.25	0.177250000000001\\
	4.5	0.170500000000001\\
	4.75	0.171749999999999\\
	5	0.1755\\
	5.25	0.18\\
	5.5	0.184750000000001\\
	5.75	0.191749999999999\\
	6	0.193000000000001\\
	6.25	0.19125\\
	6.5	0.18375\\
	6.75	0.17775\\
	7	0.169750000000001\\
	7.25	0.158750000000001\\
	7.5	0.1435\\
	7.75	0.129000000000001\\
	8	0.114750000000001\\
	8.25	0.103000000000002\\
	8.5	0.0847499999999997\\
	8.75	0.0734999999999992\\
	9	0.0662500000000001\\
	9.25	0.0652499999999989\\
	9.5	0.0687500000000014\\
	9.75	0.0717500000000015\\
	10	0.0787499999999994\\
	10.25	0.0862499999999997\\
	10.5	0.0934999999999988\\
	10.75	0.103000000000002\\
	11	0.107500000000002\\
	11.25	0.113\\
	11.5	0.124500000000001\\
	12	0.148499999999999\\
	12.25	0.155750000000001\\
	12.5	0.163499999999999\\
	12.75	0.172499999999999\\
	13	0.177\\
	13.25	0.186499999999999\\
	13.5	0.190999999999999\\
	13.75	0.205500000000001\\
	14	0.215499999999999\\
	14.25	0.216000000000001\\
	14.5	0.216249999999999\\
	14.75	0.224\\
	15	0.236999999999998\\
	15.25	0.256250000000001\\
	15.5	0.272749999999998\\
	15.75	0.260750000000002\\
	16	0.263000000000002\\
	16.25	0.245249999999999\\
	16.5	0.253499999999999\\
	16.75	0.25825\\
	17	0.268999999999998\\
	17.25	0.286750000000001\\
	17.5	0.297499999999999\\
	17.75	0.314250000000001\\
	18	0.304749999999999\\
	18.25	0.296500000000002\\
	18.5	0.303249999999998\\
	18.75	0.3095\\
	19	0.3125\\
	19.25	0.286750000000001\\
	19.5	0.271750000000001\\
	19.75	0.265499999999999\\
	20	0.260249999999999\\
	20.25	0.240749999999998\\
	20.5	0.234999999999999\\
	20.75	0.230250000000002\\
	21	0.257249999999999\\
	21.25	0.268750000000001\\
	21.5	0.2605\\
	21.75	0.267250000000001\\
	22	0.2775\\
	22.25	0.285\\
	22.5	0.294250000000002\\
	22.75	0.30275\\
	23	0.314\\
	23.25	0.333500000000001\\
	23.5	0.331499999999998\\
	23.75	0.33625\\
};
\addlegendentry{WPP max}

\addplot [color=mycolor6, line width=\mylinewidth, dotted]
table[row sep=crcr]{%
	0	0\\
	5.25	9.00000000001455e-05\\
	5.5	0.000569999999999737\\
	5.75	0.00147000000000119\\
	6	0.00347999999999971\\
	6.25	0.00677999999999912\\
	6.5	0.0114599999999996\\
	6.75	0.0170400000000015\\
	7	0.0240299999999998\\
	7.25	0.0311999999999983\\
	7.5	0.0393900000000009\\
	7.75	0.0479699999999994\\
	8	0.0569999999999986\\
	8.25	0.0670800000000007\\
	8.75	0.0877499999999998\\
	9	0.0987599999999986\\
	9.25	0.108540000000001\\
	9.5	0.11853\\
	9.75	0.12762\\
	10	0.135929999999998\\
	10.25	0.14649\\
	10.5	0.15483\\
	10.75	0.162659999999999\\
	11	0.169979999999999\\
	11.25	0.177060000000001\\
	11.5	0.181619999999999\\
	11.75	0.185549999999999\\
	12	0.187950000000001\\
	12.25	0.18984\\
	12.5	0.19257\\
	12.75	0.19341\\
	13	0.19275\\
	13.25	0.192810000000001\\
	13.5	0.191669999999998\\
	13.75	0.189360000000001\\
	14	0.184170000000002\\
	14.25	0.181529999999999\\
	14.5	0.17934\\
	14.75	0.174119999999998\\
	15	0.168119999999998\\
	15.25	0.160019999999999\\
	15.5	0.152729999999998\\
	15.75	0.1449\\
	16	0.135899999999999\\
	16.25	0.12612\\
	16.5	0.117000000000001\\
	16.75	0.1068\\
	17	0.09741\\
	17.25	0.0875699999999995\\
	17.5	0.0780299999999983\\
	18	0.0610199999999992\\
	18.25	0.0529499999999992\\
	18.5	0.0441900000000004\\
	18.75	0.037230000000001\\
	19	0.0305700000000009\\
	19.25	0.0249300000000012\\
	19.75	0.0157799999999995\\
	20	0.0117599999999989\\
	20.25	0.00804000000000116\\
	20.5	0.00479999999999947\\
	20.75	0.0021899999999988\\
	21	0.000659999999999883\\
	21.25	0.00011999999999901\\
	21.75	0\\
	23.75	0\\
};
\addlegendentry{PV max}



\end{axis}
\end{tikzpicture}%

==> tikzplots/szen2/marginals_both.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor4}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{mycolor5}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor6}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
%width=4.521in,
%height=3.566in,
title = {(a)},
at={(0.758in,0.481in)},
scale only axis,
xmin=0,
xmax=24,
xtick={ 0,  3,  6,  9, 12, 15, 18, 21, 24},
xlabel style={font=\color{white!15!black}},
xlabel={Time in h},
ymin=0,
ymax=25,
ylabel style={font=\color{white!15!black}},
ylabel={LMP in $\text{\textcurrency}$/MW},
axis background/.style={fill=white},
%title style={font=\bfseries},
%title={EPN and DHN marginals},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
legend columns =2,
legend style={legend cell align=left, align=left, draw=white!15!black, font=\footnotesize, at={(0.8,0.995)}, anchor=north,}
]
\addplot [color=mycolor1, dashed]
  table[row sep=crcr]{%
0	7.77924758255575\\
0.25	14.6292106333206\\
0.5	2.63332901892958\\
0.75	1.33568386684136\\
1	3.85102732205479\\
1.25	0.588945205244958\\
1.5	2.48800436856163\\
1.75	3.03343583018465\\
2	8.31230550830114\\
2.25	3.11124338222166\\
2.5	0.409052245016774\\
2.75	3.54475496136712\\
3	3.44082204616402\\
3.25	3.36909534130069\\
3.5	4.08522691648927\\
3.75	4.17325448530593\\
4	4.53849325153518\\
4.25	4.59421762868887\\
4.5	4.33927736807775\\
4.75	4.29840327717656\\
5	4.24604185923313\\
5.25	6.08377971585254\\
5.5	3.33773851690077\\
5.75	4.62621459918511\\
6	4.37543529163199\\
6.25	5.05015748891604\\
6.5	5.10647438210382\\
6.75	4.9708279848816\\
7	4.93825719906751\\
7.25	4.84414151662033\\
7.75	4.71082001886715\\
8	4.57904387891865\\
8.25	4.0735799061747\\
8.5	3.84799022126123\\
8.75	3.64907492443977\\
9	3.75331905822452\\
9.25	3.72284952268236\\
9.5	3.6700838226289\\
9.75	3.5782093348321\\
10	3.44064753332146\\
10.25	3.1092671472213\\
10.5	2.69623207589893\\
10.75	2.62291288349421\\
11	2.62168493368727\\
11.5	2.63335857681303\\
11.75	2.63469881762558\\
12	2.52682921909599\\
12.25	2.63876565560647\\
12.75	2.64462026689797\\
13	2.45166613134402\\
13.25	2.63917130599962\\
13.75	2.63204942095875\\
14	2.75041801479106\\
14.25	3.01322108879445\\
14.5	3.14683040822739\\
14.75	3.170692963488\\
15	2.62400446531148\\
15.25	2.79614443364744\\
15.5	2.87693411510152\\
15.75	3.2370438668092\\
16	3.37521557177433\\
16.25	3.36749190776164\\
16.5	3.39130942498668\\
16.75	3.31172207171512\\
17	3.42420570139101\\
17.25	3.50558684673807\\
17.5	3.52667840778993\\
18	3.65073837317916\\
18.25	3.44465639064074\\
18.5	3.57322881990397\\
18.75	3.6564472008327\\
19	3.67658563791003\\
19.25	3.74355429419526\\
19.75	3.80393368332227\\
20	3.86326211731718\\
20.25	3.83467181751255\\
20.5	3.73630322458872\\
20.75	3.53137432995073\\
21	2.83126028618291\\
21.25	2.01171152376962\\
21.5	1.86458763867929\\
21.75	1.99548794079378\\
22	2.36839373159704\\
22.25	1.80180150445242\\
22.5	1.7758788032633\\
22.75	1.78344140593028\\
23	2.06650068892601\\
23.25	2.68972045693985\\
23.5	3.00871355778476\\
23.75	3.16600161973512\\
};
%\addlegendentry{DHN Cons. 1 16}
\addlegendentry{DHN Node 8}

\addplot [color=mycolor2, dashed]
  table[row sep=crcr]{%
0	7.80647913000136\\
0.25	8.46407477775572\\
0.5	6.04175321676688\\
0.75	0.57589982061096\\
1	2.22906503878046\\
1.25	0.539758766359778\\
1.5	1.98861284855719\\
1.75	2.46792398753212\\
2	8.3647145142662\\
2.25	3.52967342922935\\
2.5	0.425418550957119\\
2.75	3.5249509075752\\
3	3.46446760782878\\
3.25	3.3630540220259\\
3.5	4.07492230870771\\
3.75	4.15206547245392\\
4	4.52261439158137\\
4.25	4.5480878617844\\
4.5	4.30183274530677\\
5	4.24722141101035\\
5.25	5.10421553305926\\
5.5	4.07755254539284\\
5.75	4.62375290040448\\
6	4.38049913657774\\
6.25	5.05397974152614\\
6.5	5.11075867505785\\
6.75	4.96669267236404\\
7	4.93271379538117\\
7.25	4.83891559636965\\
7.75	4.70629365890801\\
8	4.56056264335034\\
8.25	4.07690488165684\\
8.5	3.9682307731952\\
8.75	3.65570487747828\\
9	3.74270201445374\\
9.25	3.71332327529876\\
9.5	3.66050977448839\\
9.75	3.56324352704795\\
10	3.41840597963294\\
10.25	3.05554069017774\\
10.5	2.70852007560788\\
10.75	2.6152307761609\\
11.25	2.61844838025394\\
11.75	2.62719847289083\\
12	2.54244617043451\\
12.25	2.6278271670726\\
12.75	2.63965567040751\\
13	2.46498938123167\\
13.25	2.63789388687311\\
13.75	2.62630518469623\\
14	2.76410899782971\\
14.25	3.01396910946394\\
14.5	3.14056024656563\\
14.75	3.15757586384539\\
15	2.6127257976121\\
15.25	2.78903609036234\\
15.5	2.87118061680199\\
15.75	3.24574024530122\\
16	3.36832298157387\\
16.25	3.35978506734618\\
16.5	3.37254236125485\\
16.75	3.31116058930194\\
17	3.42377004645047\\
17.25	3.50534652894629\\
17.5	3.52616264628039\\
17.75	3.59067769625091\\
18	3.6470523212338\\
18.25	3.43914294121015\\
18.5	3.57511174005539\\
18.75	3.65374380904699\\
19	3.67596252058436\\
19.25	3.74218246993378\\
19.75	3.80312954376358\\
20	3.85924499575023\\
20.25	3.83060538715797\\
20.5	3.74753531956799\\
20.75	3.50090588602562\\
21	2.76754508858756\\
21.25	2.00388633642729\\
21.5	1.88507269765022\\
21.75	2.0848219824538\\
22	2.22090067649588\\
22.25	1.81413559187042\\
22.5	1.79111510036863\\
22.75	1.78005021465241\\
23	2.2906151996584\\
23.25	2.77081774719997\\
23.5	3.026190452648\\
23.75	3.1516375768516\\
};
\addlegendentry{DHN Node 10}
%\addlegendentry{Cons 2 19}

\addplot [color=mycolor3, dashed]
  table[row sep=crcr]{%
0	1.07064297899659\\
0.25	0.38220046046003\\
0.5	0.748651121472527\\
0.75	0.0203132699602655\\
1	0.0214157097698049\\
1.25	0.62402008235529\\
1.5	1.58681069486215\\
1.75	1.67315412578587\\
2	1.09926680374064\\
2.25	2.2126806672245\\
2.5	8.23494269012226\\
2.75	3.47236279013314\\
3	3.69088734924436\\
3.25	3.85081833069516\\
3.5	3.99157532888257\\
3.75	1.32289371799589\\
4	5.5421874292806\\
4.25	4.44018214911499\\
4.5	5.83024419155353\\
4.75	5.04807035420928\\
5	5.1458765357201\\
5.25	5.22272136584037\\
5.5	3.38329795219715\\
5.75	5.0671235598592\\
6	3.51634856534358\\
6.25	5.08530156185564\\
6.5	4.96040358922773\\
6.75	4.81395904292319\\
7	4.59911087145618\\
7.5	4.21146523272889\\
7.75	3.87848435045655\\
8	3.31409363188217\\
8.25	2.94033607354713\\
8.5	2.99695460947111\\
8.75	3.56333042555003\\
9	3.74058208763544\\
9.25	3.68941584814032\\
9.5	3.59782040608587\\
9.75	3.37966895412391\\
10.25	2.56551280009459\\
10.5	2.39690059975898\\
10.75	2.57020319118262\\
11	2.63455022212611\\
11.5	2.63674233762634\\
11.75	2.38220579814418\\
12	2.58065929692771\\
12.25	2.64439700481648\\
12.5	2.64475570072368\\
12.75	2.44075213960533\\
13	2.20343244061515\\
13.25	2.35309058890163\\
13.5	2.38078818293958\\
13.75	2.5743842659138\\
14	2.98688458879363\\
14.25	3.11878415301384\\
14.5	2.93588409328074\\
14.75	2.63895143966191\\
15	2.20229418587719\\
15.25	2.8882873543928\\
15.5	3.16506357887349\\
15.75	3.32882922429097\\
16	3.36550063542531\\
16.25	3.30013911319257\\
16.5	3.22407863873256\\
16.75	3.28475470260206\\
17	3.35786457268072\\
17.25	3.41025846099031\\
17.5	3.54404120233151\\
17.75	3.62801673018695\\
18	3.64302908779706\\
18.25	3.39630448803122\\
18.5	3.61695579383244\\
19	3.65831174310929\\
19.25	3.53356441331115\\
19.5	3.42396260361467\\
19.75	3.19642503945405\\
20	2.9297617275997\\
20.25	2.77916457951063\\
20.5	2.57474041520229\\
20.75	1.95098835139126\\
21	1.41372038963327\\
21.25	1.35501161817586\\
21.5	1.69779034737036\\
21.75	2.1062197558711\\
22	1.83857704256919\\
22.25	1.72745199220472\\
22.5	2.14247789385444\\
22.75	3.10082965856349\\
23	3.20756944186594\\
23.25	3.24267350558225\\
23.5	3.23718654798105\\
23.75	3.24469228139321\\
};
%\addlegendentry{Cons 3 23}
\addlegendentry{DHN Node 13}

\addplot [color=mycolor3, dashed]
  table[row sep=crcr]{%
0	0.977381718695877\\
0.25	1.17126219834063e-09\\
1.75	1.19616316851534e-10\\
2	0.840502721942762\\
2.25	2.64629028157333\\
2.5	5.99269467256325\\
2.75	2.46340608538669\\
3	3.30924740576484\\
3.25	3.52766273176281\\
3.5	3.57576976961212\\
3.75	0.609911916561902\\
4	3.99121401208953\\
4.25	5.27091977357131\\
4.5	5.07388553678951\\
4.75	4.49269749197152\\
5	4.89255644908551\\
5.25	4.71954943593674\\
5.5	6.11718027424359\\
5.75	5.2084582201578\\
6	3.63377517052676\\
6.25	5.2456255039393\\
6.5	5.18402690744047\\
6.75	5.14784988771511\\
7	4.98913226938367\\
7.25	4.65876302060157\\
7.5	3.95764106326024\\
7.75	3.40774646614538\\
8	1.25293922300557\\
8.25	3.91295884583087e-11\\
8.5	0.60537474631419\\
8.75	2.3468034665171\\
9	2.28179208381832\\
9.25	2.73034653848128\\
9.5	2.77209128555289\\
9.75	2.58159949084862\\
10	2.60584863438219\\
10.25	2.73043345697717\\
10.5	2.79086261508571\\
10.75	2.74419131968698\\
11.25	2.75904403704074\\
11.5	2.76141427618725\\
11.75	2.75234082034705\\
12	3.05939912406558\\
12.25	2.78602935951111\\
12.5	2.43990889408669\\
12.75	2.79459467814433\\
13	3.4346085515567\\
13.25	3.00856619749467\\
13.5	2.9271764731178\\
13.75	1.93320386011127\\
14	1.34269980620082\\
14.25	0.845770114383075\\
14.5	0.155130861410207\\
14.75	1.35992098476742\\
15	4.40736517026816\\
15.25	3.25508814644114\\
15.5	3.37736389428681\\
15.75	1.06840225464983\\
16	5.65032278738416\\
16.25	3.59404667463306\\
16.5	3.91450133210621\\
16.75	4.12120110360453\\
17	3.76645393196094\\
17.25	3.8154353064958\\
17.75	3.817299275233\\
18	3.83870318288949\\
18.25	5.91322559047706\\
18.5	3.94924940518098\\
18.75	3.96616566839991\\
19	3.97257762858963\\
19.25	4.02128416945069\\
19.5	4.05618193738939\\
19.75	4.07655639417948\\
20	3.79133537172729\\
20.25	2.7516833084803\\
20.5	1.17594534932445\\
20.75	0.15166936244643\\
21	1.51446144514011e-09\\
23.75	2.87130319520656e-11\\
};
%\addlegendentry{Cons 4 27}
\addlegendentry{DHN Node 16}

\addplot [color=mycolor4, dashed]
  table[row sep=crcr]{%
0	0.985243067883118\\
0.25	1.22302168392707e-09\\
1.75	1.26355814700219e-10\\
2	1.01359365532348\\
2.25	2.98507751740351\\
2.5	6.23729603349442\\
2.75	2.39953390893026\\
3	3.3343994465118\\
3.25	3.51889395832138\\
3.5	3.57217017783424\\
3.75	0.531525399331926\\
4	4.14002298670296\\
4.25	5.29594697724565\\
4.5	5.05524864204678\\
4.75	4.47883107996593\\
5	4.7773291629154\\
5.25	5.06485892120934\\
5.5	6.12020664393647\\
5.75	5.21148909503081\\
6	3.61152387291999\\
6.25	5.25995806282836\\
6.5	5.18889081682754\\
6.75	5.15124252784583\\
7	5.01158167938982\\
7.25	4.6642472567029\\
7.5	3.96425875837681\\
7.75	3.47536690640058\\
8	1.29761105696346\\
8.25	1.92024174339167e-11\\
8.5	0.506054349629466\\
8.75	2.44410423727889\\
9	2.35639195222502\\
9.25	2.75614528529235\\
9.5	2.77316580348692\\
9.75	2.60324267424759\\
10	2.62847044761899\\
10.25	3.12614397850928\\
10.5	2.79535935409625\\
10.75	2.75426746870394\\
11	2.75334023329356\\
11.5	2.76794803267255\\
11.75	2.76277581595182\\
12	3.27121982196607\\
12.25	2.78843388996313\\
12.5	2.44411670670749\\
12.75	2.80010159149074\\
13	3.47817241198198\\
13.25	3.01459351438728\\
13.5	2.93452103690633\\
13.75	2.09350430780631\\
14	1.35627066893633\\
14.25	0.477258850581755\\
14.5	0.154353038733273\\
14.75	1.24305033001857\\
15	4.33981819689971\\
15.25	3.23288365260358\\
15.5	3.37892805611626\\
15.75	1.02842446350584\\
16	5.51153842200247\\
16.25	3.58651158900947\\
16.5	3.91409662084548\\
16.75	4.13071666484833\\
17	3.77184681886744\\
17.25	3.82582060593041\\
17.5	3.81978046388275\\
17.75	3.82097824110215\\
18	3.84044754225473\\
18.25	5.92133077319073\\
18.5	3.95184334832267\\
18.75	3.96935159567798\\
19	3.97613659595766\\
19.5	4.06429003098956\\
19.75	4.09064541233587\\
20	3.82110934487838\\
20.25	3.06244685351412\\
20.5	1.28845881597549\\
20.75	0.171501219067817\\
21	1.57134749656507e-09\\
23.75	2.03534966658481e-11\\
};
%\addlegendentry{Cons 5 30}
\addlegendentry{DHN Node 17}

\addplot [color=mycolor5]
  table[row sep=crcr]{%
0	3.70042574961446\\
0.25	2.21027514202687\\
0.5	3.70034199162193\\
0.75	2.20017289807372\\
1.75	2.20017583073062\\
2	3.95060805138708\\
2.25	3.9504838299973\\
2.5	3.70055715255071\\
3.5	3.70019733471776\\
3.75	2.20010315356699\\
4	2.20011348672692\\
4.25	3.70016548964355\\
4.75	3.70026662661615\\
5	3.95032177856466\\
5.25	4.07495485785113\\
5.5	6.38645662308652\\
5.75	5.66546696873093\\
6	5.68521820475828\\
6.25	5.06077608480282\\
6.5	5.09864925894652\\
6.75	5.39758931631581\\
7	5.28013581963729\\
7.25	5.2876241210037\\
7.5	5.28122058318266\\
7.75	5.28354346822188\\
8	5.29468447046651\\
8.5	5.1579649438232\\
8.75	4.19997788383607\\
9.25	4.19994755017885\\
9.5	4.07486857530556\\
10	4.07484105873208\\
10.25	3.94950559294487\\
10.5	3.9494537843993\\
10.75	3.69951191816316\\
11	3.69937341644779\\
11.25	2.95013148902302\\
14.75	2.95012123853355\\
15	3.69947958739618\\
15.25	2.95011584526091\\
15.5	2.9500985130015\\
15.75	3.37055150548581\\
16	2.95008558445577\\
16.25	3.69977070825398\\
17.75	3.69999332637936\\
18	3.75681042851798\\
18.25	3.95020377325313\\
18.5	3.95027269910884\\
18.75	3.70037733576248\\
19	3.95045822612637\\
19.5	3.95062996863274\\
19.75	4.0751891083561\\
20.25	4.07521348638947\\
20.5	4.19991351805547\\
20.75	4.19991812977716\\
21	4.07522083134069\\
21.25	4.07519442027384\\
21.5	3.95054727327814\\
21.75	3.70041847118793\\
22	2.20020834309956\\
23.75	2.20014264842201\\
};
%\addlegendentry{HP1 13}
\addlegendentry{DHN Node 1}

\addplot [color=mycolor6]
  table[row sep=crcr]{%
0	3.7500644493965\\
0.25	2.26017825431278\\
0.5	3.75002397085029\\
0.75	2.25005050146249\\
1.75	2.2500530986824\\
2	4.00010261047308\\
2.25	4.00011732196889\\
2.5	3.75012403619214\\
3.5	3.75005042022057\\
3.75	2.25005110234406\\
4	2.25005482879093\\
4.25	3.75003040306096\\
4.75	3.75011861843957\\
5	4.00016473700339\\
5.25	4.12492992811272\\
5.5	6.43645865589921\\
5.75	5.71547427732379\\
6	5.73523896693267\\
6.25	5.11081293504261\\
6.5	5.14871365217885\\
6.75	5.447693542763\\
7	5.33027962727396\\
7.25	5.33781186502247\\
7.5	5.33145847474147\\
7.75	5.33383377043465\\
8	5.34503126168786\\
8.5	5.20841950444499\\
8.75	4.25029743517378\\
9.25	4.25026474286127\\
9.5	4.12515826813652\\
10	4.12514509773929\\
10.25	3.99980606044131\\
10.5	3.9997660174558\\
10.75	3.74980940975376\\
11	3.74968341939806\\
11.25	3.00034742226556\\
14.75	3.00023191110843\\
15	3.74964118418544\\
15.25	3.00022491263655\\
15.5	3.00014663427612\\
15.75	3.42064948168326\\
16	3.00009360514247\\
16.25	3.74975482075497\\
17.75	3.74981145630634\\
18	3.80656320103339\\
18.25	3.99987797478726\\
18.5	3.99988580857683\\
18.75	3.74998443678846\\
19	3.99994064373283\\
19.5	4.0000916824854\\
19.75	4.12461985398987\\
20.25	4.12469877272437\\
20.5	4.24938046212166\\
20.75	4.24938291963228\\
21	4.12462291398369\\
21.25	4.12457271748043\\
21.5	4.00003702740251\\
21.75	3.75002050113756\\
22	2.25006334265153\\
23.75	2.25004320874898\\
};
%\addlegendentry{HP2 11}
\addlegendentry{DHN Node 4}

\addplot [color=mycolor1]
  table[row sep=crcr]{%
0	3.44999511257254\\
0.25	1.96018045619319\\
0.5	3.44997805283025\\
0.75	1.95003097706471\\
1.75	1.95002862846203\\
2	3.69995287308606\\
2.25	3.69996121384902\\
2.5	3.44999848125168\\
3.5	3.44997254798253\\
3.75	1.95002981586206\\
4	1.95003289874418\\
4.25	3.44996525987159\\
4.75	3.44999840005772\\
5	3.69998144627418\\
5.25	3.82470117578828\\
5.5	6.13637299129545\\
5.75	5.41543800322918\\
6	5.4351981719022\\
6.25	4.81085962084902\\
6.5	4.84883827889267\\
6.75	5.14787761964595\\
7	5.03047336182086\\
7.25	5.03801855874873\\
7.5	5.03166281682776\\
7.75	5.03403051644809\\
8	5.0452076415776\\
8.5	4.90868711135385\\
8.75	3.9505338144589\\
9.25	3.95050312418898\\
9.5	3.82537176172434\\
10	3.82534000251717\\
10.25	3.69998500364871\\
10.5	3.69995524436949\\
10.75	3.44999719003799\\
11	3.44995172946701\\
11.25	2.70053675446307\\
14.75	2.70044166812411\\
15	6.89828236735683\\
15.25	3.24812752605785\\
15.5	3.27105992142448\\
15.75	3.12091926787789\\
16	2.7002662240896\\
16.25	3.44995998638471\\
17.5	3.44999623318254\\
17.75	3.60521384682201\\
18	3.50668371269902\\
18.25	3.69994335704892\\
18.5	3.6999252666765\\
18.75	3.44999599508899\\
19	3.69989915674512\\
19.5	3.69999030699918\\
19.75	3.82452205936083\\
20.25	3.8246588188507\\
20.5	3.94933602237836\\
20.75	3.94933092888078\\
21	3.82451937774222\\
21.25	3.82442604235522\\
21.5	3.69994589622344\\
21.75	3.44999385779873\\
22	1.95006667429535\\
23.75	1.95004687855954\\
};
%\addlegendentry{HP3 3}
\addlegendentry{DHN Node 23}

\addplot [color=mycolor2]
  table[row sep=crcr]{%
0	7.00000670628671\\
0.25	11.1966517063233\\
0.5	7.00000621146357\\
0.75	11.2252433266237\\
1.75	11.2252491774589\\
2	6.29591693578147\\
2.25	6.29589383880436\\
2.5	7.00000564567092\\
3.5	7.00000533159424\\
3.75	11.225232719951\\
4	11.2252213167141\\
4.25	7.00000581314493\\
4.75	7.00000512558627\\
5	6.29582919793801\\
5.25	5.94443634865473\\
5.5	0.566313702575702\\
5.75	1.4641449416445\\
6	1.40898365282064\\
6.25	3.16726813526844\\
6.5	3.05991286759811\\
6.75	2.21732492614247\\
7	2.54799043101679\\
7.25	2.52678446135227\\
7.5	2.54483458770428\\
7.75	2.53828939979401\\
8	2.50693239356459\\
8.5	2.89105934702263\\
8.75	5.59005818024286\\
9.25	5.5901412789254\\
9.5	5.94262580580277\\
10	5.94271476066993\\
10.25	6.29582547864303\\
10.5	6.29590911591594\\
10.75	7.000004442295\\
11	7.00000470769808\\
11.25	9.11106200665657\\
14.75	9.11133435835934\\
15	7.00000496005815\\
15.25	9.11129033622426\\
15.5	9.11157718886192\\
15.75	7.92685699140261\\
16	9.11183027023372\\
16.25	7.00000501238671\\
17.75	7.00000499841865\\
18	6.84033458001484\\
18.25	6.29594236528811\\
18.5	6.29599385739865\\
18.75	7.00000489599086\\
19	6.29606775252456\\
19.5	6.2958109398892\\
19.75	5.94501747727621\\
20.25	5.94463151716917\\
20.5	5.59342795078567\\
20.75	5.59344193976721\\
21	5.94502258142636\\
21.25	5.94528609615168\\
21.5	6.29593388632958\\
21.75	7.00000387123112\\
22	11.2251188601753\\
23.75	11.2251926823605\\
};
%\addlegendentry{CHP 1}
\addlegendentry{DHN Node 21}

\addplot [color=mycolor3, mark=x, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
0	10.0017029987446\\
0.25	4.04110057604116\\
0.5	10.001367968184\\
0.75	4.00069159266961\\
1	4.00072047174542\\
1.25	4.00044933815484\\
1.5	4.00060286617524\\
1.75	4.00070332321199\\
2	11.0024322061739\\
2.25	11.0019353202731\\
2.5	10.002228610253\\
2.75	10.0014865315914\\
3	10.0009579175145\\
3.25	10.0010194613438\\
3.5	10.000792583813\\
3.75	4.00043471573055\\
4	4.00045399228211\\
4.25	10.000662405431\\
4.5	10.000741248739\\
4.75	10.0010667621863\\
5	11.0013241407826\\
5.25	11.5001677399776\\
5.5	20.745823340171\\
5.75	17.8618565395103\\
6	17.940845790593\\
6.25	15.4430589778971\\
6.5	15.5945195783363\\
6.75	16.7902332359483\\
7	16.3203732490565\\
7.25	16.3502753037127\\
7.5	16.3246035356354\\
7.75	16.3338341428708\\
8	16.3783354682767\\
8.25	16.1013222699625\\
8.5	15.8313289030157\\
8.75	11.999455007569\\
9	11.9993201313036\\
9.25	11.9992281176821\\
9.5	11.4988833365943\\
9.75	11.4987298288591\\
10	11.4986865158404\\
10.25	10.9973238499359\\
10.5	10.9970768704745\\
10.75	9.99734299433613\\
11	9.99675688196338\\
11.25	7.00000000258055\\
11.5	7.0000000017163\\
11.75	7.00000000066293\\
12	7.00000000072805\\
12.25	7.00000000041064\\
12.5	7.00000000028851\\
12.75	7.00000000016979\\
13	7.00000000035444\\
13.25	7.00000000035978\\
13.5	7.00000000014395\\
13.75	7.00000000005911\\
14	7.00000000002948\\
14.25	7.00000000008544\\
14.5	7.00000000037112\\
14.75	7.00000000211209\\
15	9.99718956420326\\
15.25	7.00000000726764\\
15.5	7.0000000111902\\
15.75	8.68166053786496\\
16	7.00000000034376\\
16.25	9.99853597157636\\
16.5	9.99943479242836\\
16.75	9.99952598647426\\
17	9.99959738718895\\
17.25	9.99973252078659\\
17.5	9.9999810673985\\
17.75	9.99967210300674\\
18	10.2269711590338\\
18.25	11.0005624537125\\
18.5	11.000879931548\\
18.75	10.0013478263326\\
19	11.0016870067824\\
19.25	11.0019325609905\\
19.5	11.0024229339695\\
19.75	11.5006777038602\\
20	11.5007909590022\\
20.25	11.50081383345\\
20.5	11.9996290865804\\
20.75	11.9996611191994\\
21	11.5008800373599\\
21.25	11.5007770825725\\
21.5	11.0021890936029\\
21.75	10.0016738856055\\
22	4.00083337428551\\
22.25	4.00085149975253\\
22.5	4.00081663888918\\
22.75	4.00076518120686\\
23	4.00067576212279\\
23.25	4.00066072929554\\
23.5	4.00062432424489\\
23.75	4.00057060018889\\
};
\addlegendentry{EPN Bus 1-10}

\addplot [color=mycolor3, mark=x, mark options={solid, mycolor3}, forget plot]
  table[row sep=crcr]{%
0	10.0017029987446\\
0.25	4.0411005760437\\
0.5	10.001367968184\\
0.75	4.00069159266961\\
1	4.00072047174542\\
1.25	4.00044933815484\\
1.5	4.00060286617524\\
1.75	4.00070332321199\\
2	11.0024322061739\\
2.25	11.0019353202731\\
2.5	10.002228610253\\
2.75	10.0014865315914\\
3	10.0009579175145\\
3.25	10.0010194613438\\
3.5	10.000792583813\\
3.75	4.00043471573054\\
4	4.00045399228211\\
4.25	10.000662405431\\
4.5	10.000741248739\\
4.75	10.0010667621863\\
5	11.0013242839378\\
5.25	11.5001681888659\\
5.5	20.7458284693612\\
5.75	17.861867928245\\
6	17.9408728719085\\
6.25	15.4431043917591\\
6.5	15.5945970878317\\
6.75	16.7903573172235\\
7	16.3205433298194\\
7.25	16.3504965348026\\
7.5	16.3248824011033\\
7.75	16.3341739426704\\
8	16.3787403332223\\
8.25	16.1017906624126\\
8.5	15.8318598423829\\
8.75	11.9999116003259\\
9	11.9998340085733\\
9.25	11.9997928745759\\
9.5	11.4994743615685\\
9.75	11.49936616425\\
10	11.4993642890575\\
10.25	10.9980224271488\\
10.5	10.9978151953736\\
10.75	9.99804813213004\\
11	9.99749366703938\\
11.25	7.00052595732656\\
11.5	7.00053414182789\\
11.75	7.00052109620498\\
12	7.00053179178257\\
12.25	7.00051162448181\\
12.5	7.00049764148786\\
12.75	7.00045845130205\\
13	7.00051167654245\\
13.25	7.00051280172196\\
13.5	7.00043932183185\\
13.75	7.00036236853946\\
14	7.00031672797036\\
14.25	7.0003698021304\\
14.5	7.00047460110104\\
14.75	7.00048495523045\\
15	9.99791834985202\\
15.25	7.00046338310158\\
15.5	7.00039406404842\\
15.75	8.68220602323904\\
16	7.00034233819989\\
16.25	9.99908283317375\\
16.5	9.99994219953864\\
16.75	9.99998916551531\\
17	10.0000198480772\\
17.25	10.0001123156834\\
17.5	10.000319503023\\
17.75	9.99997330585183\\
18	10.2272418315658\\
18.25	11.0008151075745\\
18.5	11.0010907997403\\
18.75	10.0015093448649\\
19	11.0018329046941\\
19.25	11.0020515449257\\
19.5	11.0025198747022\\
19.75	11.5007564335698\\
20	11.5008496321776\\
20.25	11.500853945657\\
20.5	11.9996540728316\\
20.75	11.99967251925\\
21	11.5008833303449\\
21.25	11.5007776813062\\
21.5	11.0021890936029\\
21.75	10.0016738856055\\
22	4.00083337428551\\
22.25	4.00085149975253\\
22.5	4.00081663888918\\
22.75	4.00076518120686\\
23	4.00067576212279\\
23.25	4.00066072929554\\
23.5	4.00062432424489\\
23.75	4.00057060018889\\
};
\addplot [color=mycolor4, mark=x, mark options={solid, mycolor4}, forget plot]
  table[row sep=crcr]{%
0	10.0018750927298\\
0.25	4.04117435483866\\
0.5	10.0015111858842\\
0.75	4.00074483543219\\
1	4.0007701546282\\
1.25	4.00050086618211\\
1.5	4.00065196960806\\
1.75	4.00074580425314\\
2	11.0025694547379\\
2.25	11.0020624694893\\
2.5	10.0023425000809\\
2.75	10.0015843644879\\
3	10.001071421677\\
3.25	10.0011343541985\\
3.5	10.0009085294173\\
3.75	4.00047981938266\\
4	4.00049819722652\\
4.25	10.0007642217575\\
4.5	10.0008384133555\\
4.75	10.0011669032025\\
5	11.0014325448176\\
5.25	11.5002854077224\\
5.5	20.7458284693607\\
5.75	17.8618679282442\\
6	17.9408728719076\\
6.25	15.4431043917585\\
6.5	15.594597087831\\
6.75	16.7903573172227\\
7	16.3205433298187\\
7.25	16.3504965348018\\
7.5	16.3248824011026\\
7.75	16.3341739426696\\
8	16.3787403332222\\
8.25	16.1017906624118\\
8.5	15.8318598423822\\
8.75	12.0000000002187\\
9	11.9999999995845\\
9.25	11.9999998342293\\
9.5	11.4997120436029\\
9.75	11.4995719196754\\
10	11.4996126333509\\
10.25	10.998244196842\\
10.5	10.9980502016421\\
10.75	9.99827707226709\\
11	9.99769372549558\\
11.25	7.00067249298006\\
11.5	7.00068644449243\\
11.75	7.00069041233445\\
12	7.00071125252064\\
12.25	7.00067238977568\\
12.5	7.00065972092671\\
12.75	7.00062423505294\\
13	7.0006648857877\\
13.25	7.00068051013454\\
13.5	7.00059991685599\\
13.75	7.00051753504877\\
14	7.00047190663111\\
14.25	7.0005463180408\\
14.5	7.00064347949908\\
14.75	7.0006443001144\\
15	9.99816446872742\\
15.25	7.00060557230314\\
15.5	7.00055353659891\\
15.75	8.68240013505254\\
16	7.00048976037229\\
16.25	9.99927597632877\\
16.5	10.0001537808683\\
16.75	10.0001904668027\\
17	10.0002169566152\\
17.25	10.0003158970196\\
17.5	10.0005586908629\\
17.75	10.0001801810969\\
18	10.2274685872526\\
18.25	11.0010576190574\\
18.5	11.0013662793418\\
18.75	10.00174345511\\
19	11.0021482328187\\
19.25	11.0023336283312\\
19.5	11.0028029781109\\
19.75	11.5010703795245\\
20	11.501176136356\\
20.25	11.5011602302782\\
20.5	11.9999999943885\\
20.75	11.9999999887626\\
21	11.5011942478473\\
21.25	11.5010705502229\\
21.5	11.002483248566\\
21.75	10.0019275261107\\
22	4.00094488758926\\
22.25	4.00096865391952\\
22.5	4.00093769882294\\
22.75	4.00086827853225\\
23	4.00077147694093\\
23.25	4.00076014975783\\
23.5	4.00071840375847\\
23.75	4.00065279496107\\
};
\addplot [color=mycolor5, mark=x, mark options={solid, mycolor5}, forget plot]
  table[row sep=crcr]{%
0	10.0011873407413\\
0.25	4.04097336200147\\
0.5	10.0009311667329\\
0.75	4.00052381778239\\
1	4.00054149117996\\
1.25	4.00035458045021\\
1.5	4.00047201341544\\
1.75	4.00053334687269\\
2	11.0016747811255\\
2.25	11.0014175014512\\
2.5	10.0015879256941\\
2.75	10.0011448690718\\
3	10.0007402664649\\
3.25	10.0008225352726\\
3.5	10.0006231716988\\
3.75	4.00037266018271\\
4	4.00039308971055\\
4.25	10.0005220307112\\
4.5	10.0006072840627\\
4.75	10.0009288873874\\
5	11.0011755186754\\
5.25	11.5000076072722\\
5.5	20.7458310419911\\
5.75	17.8618801312075\\
6	17.9409075791813\\
6.25	15.4431660100329\\
6.5	15.5947047779321\\
6.75	16.7905316367538\\
7	16.3207838569676\\
7.25	16.3508105540112\\
7.5	16.3252802935574\\
7.75	16.3346594999563\\
8	16.379319382975\\
8.25	16.1024319093503\\
8.5	15.8326201449951\\
8.75	12.000446079131\\
9	12.0003458056253\\
9.25	12.0003223343141\\
9.5	11.5000000007378\\
9.75	11.499999999941\\
10	11.4999999995664\\
10.25	10.9987241745861\\
10.5	10.9985562264965\\
10.75	9.99875003421456\\
11	9.99819141380392\\
11.25	7.00101967956384\\
11.5	7.00102547959165\\
11.75	7.00096973690656\\
12	7.00098192224733\\
12.25	7.00094051376618\\
12.5	7.00088493382528\\
12.75	7.00078488262876\\
13	7.00091850084136\\
13.25	7.0008716624868\\
13.5	7.00070525308174\\
13.75	7.00054531026873\\
14	7.00047565420317\\
14.25	7.00052262103465\\
14.5	7.00073457112632\\
14.75	7.0007843952746\\
15	9.99833893614443\\
15.25	7.00076714332366\\
15.5	7.00058105693035\\
15.75	8.68250896371531\\
16	7.0004681474524\\
16.25	9.99923186190469\\
16.5	9.99987264046179\\
16.75	9.99991981942692\\
17	9.99992737683159\\
17.25	9.9999913594592\\
17.5	10.0001878260556\\
17.75	9.99986878188637\\
18	10.2270601202525\\
18.25	11.0005375970202\\
18.5	11.0006861683249\\
18.75	10.0010870535782\\
19	11.0012314306604\\
19.25	11.001445045588\\
19.5	11.0018757998206\\
19.75	11.4999999991175\\
20	11.5000000001962\\
20.25	11.500000005725\\
20.5	11.9987624441674\\
20.75	11.9987772318403\\
21	11.5000000020346\\
21.25	11.4999999980592\\
21.5	11.0015733180023\\
21.75	10.0012038556811\\
22	4.00065769240852\\
22.25	4.00067522785739\\
22.5	4.00064186550816\\
22.75	4.00060007657266\\
23	4.00053457137886\\
23.25	4.00051466179067\\
23.5	4.00048452646411\\
23.75	4.00044838496848\\
};
\addplot [color=mycolor6, mark=x, mark options={solid, mycolor6}, forget plot]
  table[row sep=crcr]{%
0	10.0002578377493\\
0.25	4.04071320926382\\
0.5	10.0000960841714\\
0.75	4.00020205102096\\
1	4.00020882275062\\
1.25	4.0001369300951\\
1.5	4.0002057062722\\
1.75	4.00021239828261\\
2	11.0004120590345\\
2.25	11.000469288397\\
2.5	10.0004961946267\\
2.75	10.0004770897548\\
3	10.0002641266476\\
3.25	10.0003414069434\\
3.5	10.000201731297\\
3.75	4.00020453883918\\
4	4.00021931539415\\
4.25	10.0001216137929\\
4.5	10.0002020287304\\
4.75	10.0004744741349\\
5	11.0006589316359\\
5.25	11.4997177115553\\
5.5	20.7458346213039\\
5.75	17.8618971092576\\
6	17.9409558676739\\
6.25	15.4432517402152\\
6.5	15.5948546088749\\
6.75	16.7907741712855\\
7	16.3211185093319\\
7.25	16.3512474603341\\
7.5	16.3258338991917\\
7.75	16.3353350819305\\
8	16.3801250514674\\
8.25	16.1033241214856\\
8.5	15.833678018066\\
8.75	12.0011897414189\\
9	12.001057907402\\
9.25	12.0010590128044\\
9.5	11.5006330735343\\
9.75	11.5006275003877\\
10	11.5005803916683\\
10.25	10.9992242424639\\
10.5	10.9990640705146\\
10.75	9.99923764378143\\
11	9.99873373932688\\
11.25	7.00138975653834\\
11.5	7.00139693729735\\
11.75	7.00126499979293\\
12	7.00128734884577\\
12.25	7.00120545279274\\
12.5	7.00112021923992\\
12.75	7.00094826068177\\
13	7.00120420523831\\
13.25	7.00104609859094\\
13.5	7.00079226099297\\
13.75	7.00050726838499\\
14	7.00040284893397\\
14.25	7.00046558670625\\
14.5	7.00080646710179\\
14.75	7.00092781766312\\
15	9.99856478917005\\
15.25	7.00089995017107\\
15.5	7.00058838515421\\
15.75	8.68259812096938\\
16	7.00037447211858\\
16.25	9.9990193343181\\
16.5	9.99938691176603\\
16.75	9.99939221232103\\
17	9.99938138638868\\
17.25	9.99938553081819\\
17.5	9.99948703928367\\
17.75	9.99924587471682\\
18	10.2262704003799\\
18.25	10.9995144117475\\
18.5	10.9995438780927\\
18.75	9.99993817698127\\
19	10.9997626231304\\
19.25	11.0000103309764\\
19.5	11.0003667775645\\
19.75	11.4984794633369\\
20	11.4985857867681\\
20.25	11.4987951350418\\
20.5	11.9975220275371\\
20.75	11.9975317256883\\
21	11.498493665852\\
21.25	11.4982909207488\\
21.5	11.000148161177\\
21.75	10.0000820571357\\
22	4.00025343295496\\
22.25	4.00026017441287\\
22.5	4.00024734923351\\
22.75	4.00023127112977\\
23	4.00020607589727\\
23.25	4.00019841636125\\
23.5	4.00018682302429\\
23.75	4.0001729187332\\
};
\addplot [color=mycolor1, mark=x, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
0	9.99967425021685\\
0.25	4.04054957086323\\
0.5	9.99957169277249\\
0.75	4.00000000063356\\
1	4.00000000058023\\
1.25	4.0000000270871\\
1.5	4.00000001012124\\
1.75	4.00000000045721\\
2	10.9996205626897\\
2.25	10.9996698146238\\
2.5	9.99981175337327\\
2.75	9.9998004612667\\
3	9.99965524479114\\
3.25	9.99969761535964\\
3.5	9.99960778919979\\
3.75	4.00000016838245\\
4	4.00000000147921\\
4.25	9.99954979130712\\
4.5	9.9996226262366\\
4.75	9.99979348933183\\
5	10.9997867742228\\
5.25	11.4987147985012\\
5.5	20.7447207203094\\
5.75	17.8609912436095\\
6	17.9400308581618\\
6.25	15.442643818198\\
6.5	15.594441109126\\
6.75	16.7904641197493\\
7	16.3208814931573\\
7.25	16.3510813408619\\
7.5	16.3257235033322\\
7.75	16.3352645413898\\
8	16.3800640848419\\
8.25	16.1033176670153\\
8.5	15.8339493587492\\
8.75	12.0015024790819\\
9	12.0013854346719\\
9.25	12.0014000304477\\
9.5	11.5009169826257\\
9.75	11.5008989286672\\
10	11.5007952847857\\
10.25	10.9993933031165\\
10.5	10.99923677299\\
10.75	9.99940676614004\\
11	9.99907095338986\\
11.25	7.00161982336694\\
11.5	7.00162785442997\\
11.75	7.00144827882143\\
12	7.00147696801536\\
12.25	7.00136975299849\\
12.5	7.00126597236905\\
12.75	7.00104905719702\\
13	7.00138144726748\\
13.25	7.00115378189239\\
13.5	7.00084528776167\\
13.75	7.00048212639376\\
14	7.00035596979493\\
14.25	7.0004284972424\\
14.5	7.00084995170665\\
14.75	7.00101599995214\\
15	9.99870388680598\\
15.25	7.00098153240624\\
15.5	7.00059153085104\\
15.75	8.68265203601613\\
16	7.00031445632869\\
16.25	9.99888439274739\\
16.5	9.99908121843043\\
16.75	9.99906033739829\\
17	9.99903801722492\\
17.25	9.99900476209315\\
17.5	9.99904691136776\\
17.75	9.99885439202829\\
18	10.2257746020919\\
18.25	10.9988725142286\\
18.5	10.998827554431\\
18.75	9.99921795463938\\
19	10.9988422317092\\
19.25	10.9991112381693\\
19.5	10.9994212444462\\
19.75	11.4975265878438\\
20	11.4976993069547\\
20.25	11.4980393379703\\
20.5	11.996743877729\\
20.75	11.9967505982834\\
21	11.4975497911088\\
21.25	11.4972204290651\\
21.5	10.9992552184035\\
21.75	9.99937892707628\\
22	4.00000000141479\\
22.25	4.00000000089747\\
22.5	4.00000000626237\\
22.75	4.00000000010424\\
23	4.00000000010127\\
23.25	4.00000000003133\\
23.5	4.00000000003605\\
23.75	4.00000000002083\\
};
\addplot [color=mycolor2, mark=x, mark options={solid, mycolor2}, forget plot]
  table[row sep=crcr]{%
0	9.9999804529987\\
0.25	4.04072182720875\\
0.5	9.99991222457736\\
0.75	4.00012391091153\\
1	4.00012761102177\\
1.25	4.00017796701048\\
1.5	4.00011385270041\\
1.75	4.00011451496913\\
2	10.9998115229021\\
2.25	10.9998448565926\\
2.5	9.9999939261022\\
2.75	9.99998237660984\\
3	9.99990976654564\\
3.25	9.99992963779687\\
3.5	9.99989051914682\\
3.75	4.00011969450761\\
4	4.00013159591708\\
4.25	9.99986104961556\\
4.5	9.99989855719857\\
4.75	9.9999936042234\\
5	10.9999263456712\\
5.25	11.4988101951979\\
5.5	20.7454919481796\\
5.75	17.8617520124984\\
6	17.9407926717007\\
6.25	15.443438472424\\
6.5	15.5953531144453\\
6.75	16.7915104779323\\
7	16.3218934467524\\
7.25	16.3520742344469\\
7.5	16.3266512667042\\
7.75	16.3361220651996\\
8	16.3808305486008\\
8.25	16.1040318943327\\
8.5	15.8347484452241\\
8.75	12.0021352576147\\
9	12.001992304895\\
9.25	12.0020124887325\\
9.5	11.5014870467345\\
9.75	11.5014739712244\\
10	11.5013600099138\\
10.25	10.9999400144826\\
10.5	10.9998209774095\\
10.75	9.99998875996855\\
11	9.99980691788318\\
11.25	7.00214701788184\\
11.5	7.00219064879697\\
11.75	7.00200938829129\\
12	7.00207958900136\\
12.25	7.00197412545623\\
12.5	7.00187902948883\\
12.75	7.00165345994823\\
13	7.00206069587804\\
13.25	7.00180621001877\\
13.5	7.00146762708115\\
13.75	7.00108592233559\\
14	7.00097272221799\\
14.25	7.00105460713295\\
14.5	7.00154131962846\\
14.75	7.00176667019664\\
15	9.99984287886815\\
15.25	7.00182483232321\\
15.5	7.00142213013354\\
15.75	8.68367703222535\\
16	7.00106489556416\\
16.25	9.99983994517201\\
16.5	9.99993598046964\\
16.75	9.99991474800808\\
17	9.99992984687301\\
17.25	9.99994363957634\\
17.5	9.99998492978618\\
17.75	9.99990391775406\\
18	10.226729493616\\
18.25	10.9997733633967\\
18.5	10.999701059573\\
18.75	9.99998397816364\\
19	10.9995966268725\\
19.25	10.9997598809904\\
19.5	10.9999612278759\\
19.75	11.4980882372935\\
20	11.498287907558\\
20.25	11.4986352752025\\
20.5	11.9973440888279\\
20.75	11.997323715391\\
21	11.4980775067752\\
21.25	11.4977041693663\\
21.5	10.9997835849141\\
21.75	9.99997543128918\\
22	4.00026669735735\\
22.25	4.0002601082442\\
22.5	4.00025238605471\\
22.75	4.00022206756016\\
23	4.00018231461772\\
23.25	4.00020155722375\\
23.5	4.00021744372448\\
23.75	4.00018751530704\\
};
\addplot [color=mycolor3, mark=x, mark options={solid, mycolor3}, forget plot]
  table[row sep=crcr]{%
0	10.000396432597\\
0.25	4.04085698527257\\
0.5	10.0002757856527\\
0.75	4.00024979877364\\
1	4.00024600122554\\
1.25	4.00027285560417\\
1.5	4.00020036647056\\
1.75	4.00019889687806\\
2	10.9999999653657\\
2.25	10.9999999991659\\
2.5	10.000164693499\\
2.75	10.0001472291892\\
3	10.0000706770218\\
3.25	10.0000815753456\\
3.5	10.0000540911638\\
3.75	4.00018735063784\\
4	4.00019930799244\\
4.25	10.000023706196\\
4.5	10.0000472233507\\
4.75	10.0001588143379\\
5	11.0000001194621\\
5.25	11.4988101962417\\
5.5	20.7454919481787\\
5.75	17.8617520124972\\
6	17.9407926716994\\
6.25	15.4434384724229\\
6.5	15.5953531144442\\
6.75	16.7915104779311\\
7	16.3218934467513\\
7.25	16.3520742344457\\
7.5	16.3266512667031\\
7.75	16.3361220651985\\
8	16.3808305486004\\
8.25	16.1040318943316\\
8.5	15.834748445223\\
8.75	12.002135257614\\
9	12.0019923048943\\
9.25	12.0020124887353\\
9.5	11.5014870467339\\
9.75	11.5014739712238\\
10	11.5013600099131\\
10.25	11.000000001003\\
10.5	10.999999999991\\
10.75	10.0002651058961\\
11	10.00009290047\\
11.25	7.00235675210037\\
11.5	7.00239123498368\\
11.75	7.00224076884533\\
12	7.00229896895505\\
12.25	7.00222481983346\\
12.5	7.00210901403845\\
12.75	7.00190559877894\\
13	7.00230055790719\\
13.25	7.00206708695305\\
13.5	7.00171427492395\\
13.75	7.0013606842207\\
14	7.00124950836038\\
14.25	7.0013022427256\\
14.5	7.00180502497788\\
14.75	7.00200983367693\\
15	10.0002051841471\\
15.25	7.00209164128346\\
15.5	7.00167671570173\\
15.75	8.68397104278782\\
16	7.00129841916489\\
16.25	10.0001741278423\\
16.5	10.0002628540328\\
16.75	10.0002319070893\\
17	10.0002518329323\\
17.25	10.0002747105986\\
17.5	10.0002974322973\\
17.75	10.0002199927758\\
18	10.2270365845458\\
18.25	10.999999978408\\
18.5	10.9999999857903\\
18.75	10.0003171328435\\
19	10.9999999676071\\
19.25	10.9999999993344\\
19.5	11.0000000018174\\
19.75	11.4980882372928\\
20	11.4982879075574\\
20.25	11.4986352752018\\
20.5	11.9973440888274\\
20.75	11.9973237153902\\
21	11.4980775067809\\
21.25	11.4977041693656\\
21.5	11.0000000000897\\
21.75	10.0004103425613\\
22	4.00042887993913\\
22.25	4.00041678590974\\
22.5	4.00043410986935\\
22.75	4.00038132613451\\
23	4.00034088797854\\
23.25	4.00037756497013\\
23.5	4.00041239198931\\
23.75	4.00035983708741\\
};
\addplot [color=mycolor3, mark=x, mark options={solid, mycolor3}, forget plot]
  table[row sep=crcr]{%
0	10.0000000011416\\
0.25	4.04075821526872\\
0.5	9.99999992964394\\
0.75	4.00015783661152\\
1	4.0001688010913\\
1.25	4.00021709541301\\
1.5	4.0001549923565\\
1.75	4.00014927575657\\
2	10.9998061557473\\
2.25	10.9998394741282\\
2.5	10.0000000034339\\
2.75	10.0000000013513\\
3	9.99999723672975\\
3.25	9.99999982011287\\
3.5	9.99999500557408\\
3.75	4.00016506831217\\
4	4.00018904491412\\
4.25	9.99999997371289\\
4.5	9.99999999773478\\
4.75	10.0000000181743\\
5	10.9999206110498\\
5.25	11.4988041737654\\
5.5	20.744986604082\\
5.75	17.8614328345009\\
6	17.9402023858534\\
6.25	15.4430730464154\\
6.5	15.5951895369665\\
6.75	16.7914678582501\\
7	16.3218782589115\\
7.25	16.3520330256127\\
7.5	16.3265307393602\\
7.75	16.335934248732\\
8	16.3805735680641\\
8.25	16.103839892449\\
8.5	15.8347283595671\\
8.75	12.0021284428369\\
9	12.0019856130281\\
9.25	12.0020071759664\\
9.5	11.5014810628595\\
9.75	11.5014676100291\\
10	11.5013543003822\\
10.25	10.9999353612718\\
10.5	10.9998164276568\\
10.75	10.0000000188008\\
11	9.99999999906392\\
11.25	7.00229648223811\\
11.5	7.0023548782653\\
11.75	7.00216907521427\\
12	7.00223263415754\\
12.25	7.00211481395275\\
12.5	7.00204094144117\\
12.75	7.00179328440091\\
13	7.0022155146479\\
13.25	7.00193834572341\\
13.5	7.00160171266505\\
13.75	7.00120857631097\\
14	7.00110938827586\\
14.25	7.00117954817544\\
14.5	7.00166382067844\\
14.75	7.00191008126362\\
15	9.99999999904978\\
15.25	7.00197256414468\\
15.5	7.0015647116781\\
15.75	8.68386917095293\\
16	7.00120597308265\\
16.25	9.9999999998002\\
16.5	10.0000000004062\\
16.75	10.0000000211468\\
17	10.0000000003634\\
17.25	10.0000000004934\\
17.5	10.0000000020586\\
17.75	10.0000000001812\\
18	10.2267250379681\\
18.25	10.9997685805295\\
18.5	10.9996962588654\\
18.75	10.0000000173051\\
19	10.9995917296095\\
19.25	10.999754976632\\
19.5	10.9999563584099\\
19.75	11.4980832562056\\
20	11.4982830699648\\
20.25	11.4986306841689\\
20.5	11.997339565621\\
20.75	11.9973194128272\\
21	11.4980734738143\\
21.25	11.4977001878641\\
21.5	10.9997798783915\\
21.75	10.0000000012699\\
22	4.00033348945172\\
22.25	4.00032079667571\\
22.5	4.00030753308425\\
22.75	4.00026680709428\\
23	4.00022842769827\\
23.25	4.00024410117375\\
23.5	4.00026042492683\\
23.75	4.00022852236443\\
};
\addplot [color=mycolor4, mark=x, mark options={solid, mycolor4}, forget plot]
  table[row sep=crcr]{%
0	9.99999046231056\\
0.25	4.04075450638069\\
0.5	9.9999911058743\\
0.75	4.00015445954783\\
1	4.00016557189885\\
1.25	4.00021402712243\\
1.5	4.00015189620412\\
1.75	4.000146150027\\
2	10.9997974341248\\
2.25	10.9998307276299\\
2.5	9.9999919655796\\
2.75	9.9999919513981\\
3	9.99998914208266\\
3.25	9.99999166464758\\
3.5	9.9999867948266\\
3.75	4.00016176241311\\
4	4.00018571344835\\
4.25	9.9999915878792\\
4.5	9.99999161398167\\
4.75	9.99999262850231\\
5	10.9999112922445\\
5.25	11.4987943885975\\
5.5	20.7441654461806\\
5.75	17.8609141824218\\
6	17.9392432127767\\
6.25	15.4424792475959\\
6.5	15.5949237272247\\
6.75	16.7913986014986\\
7	16.3218535787013\\
7.25	16.3519660614801\\
7.5	16.3263348843254\\
7.75	16.3356290515792\\
8	16.3801559832913\\
8.25	16.1035278942717\\
8.5	15.8346957204298\\
8.75	12.002117368832\\
9	12.0019747387531\\
9.25	12.0019985427256\\
9.5	11.5014713390701\\
9.75	11.501457273095\\
10	11.5013450224003\\
10.25	10.9999277998091\\
10.5	10.9998090343133\\
10.75	9.99999353540369\\
11	9.9999932938612\\
11.25	7.00229192850306\\
11.5	7.00235041887803\\
11.75	7.00216458425874\\
12	7.00222796889166\\
12.25	7.00211004997134\\
12.5	7.00203612417195\\
12.75	7.00178843908597\\
13	7.00221061833021\\
13.25	7.00193344003572\\
13.5	7.00159678633306\\
13.75	7.0012036202171\\
14	7.0011044460782\\
14.25	7.00117463464246\\
14.5	7.00165889162802\\
14.75	7.00190514387612\\
15	9.99999293651158\\
15.25	7.00196760916657\\
15.5	7.00155975943748\\
15.75	8.68386299725564\\
16	7.00120099632875\\
16.25	9.99999286254235\\
16.5	9.99999283848266\\
16.75	9.99999285515545\\
17	9.9999928815841\\
17.25	9.99999287676531\\
17.5	9.99999287985155\\
17.75	9.99999288232129\\
18	10.2267177974494\\
18.25	10.9997608083717\\
18.5	10.9996884577198\\
18.75	9.99999287034499\\
19	10.9995837715624\\
19.25	10.999747007054\\
19.5	10.999948445533\\
19.75	11.4980751619429\\
20	11.4982752088809\\
20.25	11.4986232237441\\
20.5	11.9973322154141\\
20.75	11.9973124211651\\
21	11.4980669202544\\
21.25	11.4976937179267\\
21.5	10.9997738552957\\
21.75	9.99999447701873\\
22	4.00033119355719\\
22.25	4.00031839531115\\
22.5	4.00030506646941\\
22.75	4.00026432927513\\
23	4.00022604015094\\
23.25	4.00024183740042\\
23.5	4.0002582505763\\
23.75	4.00022635286541\\
};
\end{axis}
\end{tikzpicture}%

==> tikzplots/szen2_3/UMPs.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
	%width=4.521in,
	%height=3.566in,
	title = {(b)},
	at={(0.758in,0.481in)},
	scale only axis,
	xmin=0,
	xmax=24,
	xtick={ 0,  3,  6,  9, 12, 15, 18, 21, 24},
	xlabel style={font=\color{white!15!black}},
	xlabel={Time in h},
	ymin=2,
	ymax=12,
	ylabel style={font=\color{white!15!black}},
	ylabel={UMP in $\text{\textcurrency}$/MW},
	axis background/.style={fill=white},
	axis x line*=bottom,
	axis y line*=left,
	xmajorgrids,
	ymajorgrids,
	legend style={legend cell align=left, align=left, draw=white!15!black, font=\footnotesize,at={(0.7,0.995)}, anchor=north,}
	]
\addplot [color=mycolor1, line width=1.0pt]
  table[row sep=crcr]{%
0	4.2\\
2.25	4.2\\
2.5	3.5\\
5.25	3.5\\
5.5	7\\
6.25	7\\
6.5	3.5\\
7.25	3.5\\
7.5	7\\
7.75	6.17233032270895\\
8	5.00203351960918\\
8.25	7.84860262073945\\
8.5	7.34190984442757\\
8.75	2.53496822618317\\
9	2.5360350234743\\
9.25	4.1091493148899\\
9.5	4.35020336303069\\
9.75	3.15563173107415\\
10	4.45141872908877\\
10.25	3.11936108556556\\
10.5	5.13206824665096\\
10.75	4.71656171560577\\
11	3.73039074799223\\
11.25	3.26281395515159\\
11.5	4.06308715839256\\
11.75	4.36237966391626\\
12	4.30605602813872\\
12.25	2.76633653212809\\
12.5	5.07203593694973\\
12.75	3.77044314492661\\
13	5.43301897815281\\
13.25	5.00186968383176\\
13.5	3.80276201266745\\
13.75	4.4299584157517\\
14	5.12375365325593\\
14.25	4.37802331636928\\
14.5	4.61394035754044\\
14.75	4.44371130210954\\
15	5.02939035635543\\
15.25	2.65920833256047\\
15.5	4.07253257647828\\
15.75	3.04561328781864\\
16	2.47969160397167\\
16.25	3.62222887427465\\
16.5	3.60952947930926\\
16.75	3.48393298362719\\
17	4.70427088960772\\
17.25	3.23857082612793\\
17.5	2.81494251819304\\
17.75	3.74542006965218\\
18	4.11882267082921\\
18.25	4.36615456499474\\
18.5	4.83098581802111\\
18.75	2.63875269934897\\
19	3.53188419342846\\
19.25	4.37609793787103\\
19.5	1.96287590749218\\
19.75	4.8717151716091\\
20	4.77716229367311\\
20.25	4.63183551238401\\
20.5	5.89103785380423\\
20.75	2.86833272369914\\
21	2.90516094063521\\
21.25	4.99168843885652\\
21.5	3.87100334189109\\
21.75	3.36374349051709\\
22	2.72023587056797\\
22.25	5.14088389409748\\
22.5	4.92770369807576\\
22.75	2.78539078079925\\
23	2.44068211862032\\
23.25	3.61779250010991\\
23.5	4.28214710020445\\
23.75	3.64273215583957\\
};
\addlegendentry{DHN}

\addplot [color=mycolor2, line width=1.0pt]
  table[row sep=crcr]{%
0	4\\
5.25	4\\
5.5	9\\
6.25	9\\
6.5	7\\
7.25	7\\
7.5	9\\
7.75	7.66739205732282\\
8	7.27888861970338\\
8.25	7.21768324385895\\
8.5	5.99479772519762\\
8.75	5.86306960707304\\
9	6.17771256747573\\
9.25	7.08348347026443\\
9.5	7.44027737137406\\
9.75	6.63638107837865\\
10	7.1624798081347\\
10.25	8.79864005304418\\
10.5	8.08524966391912\\
10.75	5.6632437557724\\
11	8.93742122921389\\
11.25	5.54515653977654\\
11.5	8.68772378787027\\
11.75	6.32382963967378\\
12	6.99915470287559\\
12.25	8.12802480499939\\
12.5	6.71353709838364\\
12.75	8.51124339630632\\
13	6.31533506804539\\
13.25	6.60165780750874\\
13.5	8.77609537044884\\
13.75	8.77462792582658\\
14	8.38999745199012\\
14.25	8.92151573293766\\
14.5	7.25929781721219\\
14.75	5.67111409886873\\
15	6.53043931418366\\
15.25	6.91948233875703\\
15.5	5.54452710826556\\
15.75	8.60920832735423\\
16	5.36779118725292\\
16.25	7.57527083197485\\
16.5	6.93201296761222\\
16.75	8.07579668110504\\
17	6.76251771038799\\
17.25	7.65310887300113\\
17.5	5.93327200551405\\
17.75	5.60516309416687\\
18	5.33271491898505\\
18.25	5.05212690086537\\
18.5	6.97946759280471\\
18.75	7.91431350232994\\
19	7.49180510645983\\
19.25	6.96860467668185\\
19.5	6.65756349719249\\
19.75	5.94845161635704\\
20	8.66814940355783\\
20.25	4.65386829679575\\
20.5	8.11569907422995\\
20.75	4.71229126726831\\
21	4.38457315507917\\
21.25	3.80573480057215\\
21.5	5.80504562887094\\
21.75	3.78907146728423\\
22	4.90075438065\\
22.25	5.03399303306355\\
22.5	5.0274192823738\\
22.75	5.3833622033197\\
23	2.1743345559679\\
23.25	2.2573544979336\\
23.5	2.72514225116702\\
23.75	3.08695260870866\\
};
\addlegendentry{EPN}

\end{axis}
\end{tikzpicture}%

==> tikzplots/szen2_3/bid_prices.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor4}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{mycolor5}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor6}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
%width=4.521in,
%height=3.566in,
at={(0.758in,0.481in)},
scale only axis,
xmin=0,
xmax=24,
xlabel style={font=\color{white!15!black}},
xlabel={Time in h},
ymin=0,
ymax=14,
xmajorgrids,
ymajorgrids,
ylabel style={font=\color{white!15!black}},
ylabel={Price in $\text{\textcurrency}$/MW},
axis background/.style={fill=white},
%title style={font=\bfseries},
%title={Bid prices},
axis x line*=bottom,
axis y line*=left,
%legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
0	12\\
7.5	12\\
7.75	13.4716681771457\\
8	11.1091018413729\\
8.25	13.5585860774306\\
8.5	13.5300285913927\\
8.75	11.4371283081363\\
9	12.6847431409728\\
9.25	11.3847519096169\\
9.5	11.0034741475859\\
9.75	11.6672570741805\\
10	11.0398706880489\\
10.25	13.0606923410084\\
10.5	11.0601698332158\\
10.75	10.1176058996535\\
11	10.5322788329923\\
11.25	13.655061880546\\
11.5	12.5342535347232\\
11.75	12.5232047826799\\
12	11.2598861093536\\
12.25	11.6082334584644\\
12.5	10.8425442254324\\
12.75	12.5293883262485\\
13	13.1758885619792\\
13.25	13.6533338104179\\
13.5	10.9122643316036\\
13.75	13.177301914141\\
14	12.4469134758088\\
14.25	11.7928858721711\\
14.5	13.0841869919076\\
14.75	11.4322375184033\\
15	12.0620785104073\\
15.25	13.3926178995349\\
15.5	10.872272133648\\
15.75	13.5975747105503\\
16	12.8237346649655\\
16.25	13.0505079211777\\
16.5	11.8765109718883\\
16.75	13.6340050746424\\
17	12.3787383204776\\
17.25	13.580615011537\\
17.5	13.5508641513759\\
17.75	10.8622884370244\\
18	12.8337187283723\\
18.25	11.5858662449965\\
18.5	10.1423093311364\\
18.75	12.2700600241186\\
19	11.2209912215282\\
19.25	10.9676028988422\\
19.5	12.2694306954116\\
19.75	11.3780078407859\\
20	13.5609797971078\\
20.25	10.2649606064587\\
20.5	13.2501567743133\\
20.75	12.9352846443694\\
21	10.8086789591536\\
21.25	12.0495848982643\\
21.5	10.9241669437645\\
21.75	12.4159730191285\\
22	12.9082448235052\\
22.25	13.8510614637187\\
22.5	11.3068203435654\\
22.75	12.2817421629926\\
23	12.1930430603811\\
23.25	11.5605713228391\\
23.5	13.7623868125669\\
23.75	12.7367542466445\\
};
%\addlegendentry{data1}

\addplot [color=mycolor2]
  table[row sep=crcr]{%
0	12\\
7.5	12\\
7.75	11.7770482291225\\
8	13.2622653289694\\
8.25	13.1518766298707\\
8.5	13.6906127675493\\
8.75	10.3447983568817\\
9	11.1731391292123\\
9.25	11.7688441329805\\
9.5	12.7462840402536\\
9.75	13.3351857483914\\
10	11.5100109628804\\
10.25	10.04826106019\\
10.5	13.3182719077725\\
10.75	12.9688309977119\\
11	12.4128027254674\\
11.25	13.7040209216922\\
11.5	11.263615732152\\
11.75	12.3904466692154\\
12	10.0686591944242\\
12.25	12.3912640591101\\
12.5	11.5173122112017\\
12.75	13.3825207780829\\
13	12.4746191822221\\
13.25	13.3554641126026\\
13.5	10.9675502746903\\
13.75	10.5155555123384\\
14	12.5968930204564\\
14.25	11.2578571650099\\
14.5	12.8234054649286\\
14.75	11.8774827845725\\
15	10.6703064548593\\
15.25	11.6100392325097\\
15.5	12.658754677179\\
15.75	12.8030999066676\\
16	12.1896298337227\\
16.25	12.3094173871182\\
16.5	12.5615747281111\\
16.75	11.7667232005228\\
17	11.0298185371922\\
17.25	12.3026608654972\\
17.5	12.2825768456952\\
17.75	13.5005089651207\\
18	13.9022639357985\\
18.25	12.8392589394771\\
18.5	12.7299176684031\\
18.75	11.3852394641341\\
19	10.1722563037173\\
19.25	10.2570765088605\\
19.5	12.1684546645825\\
19.75	13.0380864126717\\
20	10.9444082228541\\
20.25	10.9626904674756\\
20.5	11.0374077400855\\
20.75	11.0252466340507\\
21	13.5763183330689\\
21.25	11.2737582781187\\
21.5	12.1469576856251\\
21.75	13.1513471789803\\
22	13.6059250492476\\
22.25	10.7057021042886\\
22.5	13.2999610504717\\
22.75	13.34572036086\\
23	11.3360511343556\\
23.25	10.422442498583\\
23.5	11.9337671665949\\
23.75	11.1891907721981\\
};
%\addlegendentry{data2}

\addplot [color=mycolor3]
  table[row sep=crcr]{%
0	11.5\\
7.5	11.5\\
7.75	12.4695450531502\\
8	10.4922144245302\\
8.25	12.585322071578\\
8.5	13.2432516504324\\
8.75	10.4306819568937\\
9	10.8151912585739\\
9.25	10.6391499408566\\
9.5	10.9317566862646\\
9.75	11.8238068255005\\
10	11.9369516711833\\
10.25	10.2354395884987\\
10.5	12.2302885453766\\
10.75	10.2418409083974\\
11	10.3437059402442\\
11.25	10.0909444386246\\
11.5	11.477453529713\\
11.75	10.9573544445545\\
12	9.69642233848746\\
12.25	11.7241433799248\\
12.5	13.2599247208821\\
12.75	10.0330004120027\\
13	10.975245062924\\
13.25	12.0797053924846\\
13.5	9.51198691357341\\
13.75	12.6033140040675\\
14	10.8901957081255\\
14.25	11.080037432367\\
14.5	11.9510182740675\\
14.75	12.931251362838\\
15	13.3994600571592\\
15.25	11.815550984939\\
15.5	12.76359884229\\
15.75	10.5968989301222\\
16	12.0185492539392\\
16.25	10.1337596501272\\
16.5	10.5630812352267\\
16.75	11.2158965087025\\
17	12.7925797694988\\
17.25	9.67046390961711\\
17.5	12.4387118552283\\
17.75	9.8016764190416\\
18	12.6049183812118\\
18.25	12.0057447694294\\
18.5	13.1499986016937\\
18.75	10.9395338070131\\
19	12.7775324489876\\
19.25	13.3197955701057\\
19.5	10.6073060832676\\
19.75	12.1102494176728\\
20	10.8575327019884\\
20.25	11.9645255957121\\
20.5	10.9906139902261\\
20.75	13.4134007414788\\
21	9.85772004590789\\
21.25	10.2977653748848\\
21.5	10.5166100626291\\
21.75	10.247548745557\\
22	11.9667747254979\\
22.25	11.0308830707342\\
22.5	11.1980205611887\\
22.75	11.3797931809399\\
23	12.3997209767123\\
23.25	12.5054841613521\\
23.5	11.6934449181921\\
23.75	12.5891486958938\\
};
%\addlegendentry{data3}

\addplot [color=mycolor3]
  table[row sep=crcr]{%
0	9\\
7.5	9\\
7.75	9.35748363976194\\
8	7.06260233206219\\
8.25	7.21768324385895\\
8.5	8.29342128626584\\
8.75	7.04679095074686\\
9	7.93267445113363\\
9.25	9.6532029424341\\
9.5	8.35047255840207\\
9.75	10.0233388528389\\
10	9.81797099667361\\
10.25	8.27928651507799\\
10.5	8.88861267832481\\
10.75	9.35362594636986\\
11	8.58944712785441\\
11.25	7.99791977630506\\
11.5	8.66586730295217\\
11.75	8.79282994025613\\
12	8.66571752496914\\
12.25	8.9527203201661\\
12.5	10.6696290920052\\
12.75	8.12171946056204\\
13	7.01537555481252\\
13.25	9.58186278017231\\
13.5	7.11496473926638\\
13.75	9.61420495479856\\
14	7.45382455295877\\
14.25	9.18122054003237\\
14.5	9.34629084391674\\
14.75	10.1290717265708\\
15	10.4973816505495\\
15.25	9.76434162573274\\
15.5	8.09558227334067\\
15.75	7.86851170808351\\
16	8.22484954005241\\
16.25	10.9607909909478\\
16.5	7.62714664795796\\
16.75	7.3106720088149\\
17	7.9161831173043\\
17.25	10.8293605762598\\
17.5	9.48725545179913\\
17.75	8.18264150206653\\
18	8.08194781798141\\
18.25	10.1028917173419\\
18.5	9.92378107290654\\
18.75	8.30787533998353\\
19	9.09003120909255\\
19.25	8.50513434933023\\
19.5	10.0542202694364\\
19.75	10.2915049820067\\
20	7.68142645720966\\
20.25	7.93231332825894\\
20.5	7.26208690752692\\
20.75	10.5684443796625\\
21	10.2710899775958\\
21.25	10.6036188703102\\
21.5	9.04094479230621\\
21.75	10.2270186781245\\
22	7.41643370482973\\
22.25	10.6036414012727\\
22.5	10.8233377129494\\
22.75	8.77081937678095\\
23	7.91001973124951\\
23.25	9.75223977001492\\
23.5	10.2840700827427\\
23.75	9.64417728700913\\
};
%\addlegendentry{data4}

\addplot [color=mycolor4]
  table[row sep=crcr]{%
0	9\\
7.5	9\\
7.75	7.66739205732282\\
8	9.4068710871249\\
8.25	8.00071116255746\\
8.5	7.65911795808748\\
8.75	9.71015841055096\\
9	8.79095353256658\\
9.25	7.08348347026443\\
9.5	8.80276586792679\\
9.75	9.67830556157359\\
10	8.52211377928888\\
10.25	9.55745371599119\\
10.5	7.97396182599222\\
10.75	9.34439700523924\\
11	9.03061958246025\\
11.25	8.22102706746956\\
11.5	7.10906445968087\\
11.75	9.68898015802638\\
12	7.6487872676857\\
12.25	8.04371109090589\\
12.5	7.18330217448183\\
12.75	10.8723094819841\\
13	9.57252405526983\\
13.25	8.34938466285114\\
13.5	9.87399376340604\\
13.75	10.0784677307301\\
14	8.1554857952787\\
14.25	8.50170833202677\\
14.5	8.63756538832146\\
14.75	8.35824813474959\\
15	10.8097813075445\\
15.25	9.60486076595976\\
15.5	9.19463767857703\\
15.75	10.0363800115196\\
16	8.13981994681529\\
16.25	7.57527083197485\\
16.5	9.87396921952579\\
16.75	8.07579668110504\\
17	10.4489484299219\\
17.25	7.65310887300113\\
17.5	10.4455931370306\\
17.75	8.64716245844203\\
18	9.53537279818025\\
18.25	7.77296182135558\\
18.5	8.98487685689538\\
18.75	9.04162264510659\\
19	7.49180510645983\\
19.25	9.58743274824418\\
19.5	9.20222577371301\\
19.75	7.14587885262629\\
20	10.8308088083418\\
20.25	7.10816666343746\\
20.5	10.2431726275105\\
20.75	8.3315187998397\\
21	8.65424154128433\\
21.25	8.29955033437954\\
21.5	9.55591180322136\\
21.75	8.51888629171566\\
22	7.75539645959886\\
22.25	10.9229700903434\\
22.5	10.6645059668684\\
22.75	7.10079333126044\\
23	8.39460187033859\\
23.25	10.0750487353426\\
23.5	9.38603542750164\\
23.75	10.5119179269915\\
};
%\addlegendentry{data5}

\addplot [color=mycolor5]
  table[row sep=crcr]{%
0	11\\
7.5	11\\
7.75	10.6702681420504\\
8	12.7172626584534\\
8.25	9.30902171924363\\
8.5	9.79851163059557\\
8.75	11.8562125743185\\
9	10.8253470686346\\
9.25	9.06089505211756\\
9.5	10.1372877314935\\
9.75	9.64412161068\\
10	11.2669577559682\\
10.25	11.1175011375738\\
10.5	10.7571463558218\\
10.75	11.923633825876\\
11	10.0039261294322\\
11.25	10.984448906158\\
11.5	10.4127613349089\\
11.75	11.7690176718762\\
12	12.4451014556874\\
12.25	11.0977082648098\\
12.5	11.550162876725\\
12.75	9.84754628640581\\
13	9.87881671662356\\
13.25	10.3259511429858\\
13.5	12.4659845613548\\
13.75	12.913776451186\\
14	10.76063717651\\
14.25	11.796723927722\\
14.5	9.24236114450617\\
14.75	9.07638545581256\\
15	11.853518444423\\
15.25	9.79671885219386\\
15.5	9.41555459426959\\
15.75	10.6098936927287\\
16	9.46393305710472\\
16.25	9.22507383521684\\
16.5	10.8033676503204\\
16.75	10.0864527016226\\
17	10.692966808568\\
17.25	12.8965701156674\\
17.5	11.2138760868607\\
17.75	10.4147921705974\\
18	10.9151881893103\\
18.25	11.510749356882\\
18.5	9.25146133463375\\
18.75	9.68186870189394\\
19	9.60365808018218\\
19.25	11.5098630404018\\
19.5	10.627261699126\\
19.75	9.50978974140977\\
20	9.26599356597158\\
20.25	10.3261429025545\\
20.5	12.1728941682596\\
20.75	10.3845976317496\\
21	12.7117937951174\\
21.25	11.3730923396425\\
21.5	10.33227386717\\
21.75	9.26509736181628\\
22	9.75619987104694\\
22.25	11.06180691266\\
22.5	9.97300315973795\\
22.75	11.3318101850289\\
23	9.11285602804282\\
23.25	9.04810119507667\\
23.5	9.54340988387519\\
23.75	11.4444648963503\\
};
%\addlegendentry{data6}

\addplot [color=mycolor6]
  table[row sep=crcr]{%
0	10\\
7.5	10\\
7.75	10.439893948744\\
8	10.0083882281433\\
8.25	9.22077922931003\\
8.5	8.66252399560025\\
8.75	9.56148124129707\\
9	9.70105135657437\\
9.25	10.6958313163088\\
9.5	10.174301596593\\
9.75	9.14481766706746\\
10	8.46237981889602\\
10.25	9.11657731673228\\
10.5	11.9255489010945\\
10.75	9.30089413148686\\
11	10.245964703054\\
11.25	10.2487192833349\\
11.5	11.5318527219774\\
11.75	8.74127324192567\\
12	10.700578245478\\
12.25	11.0150875430614\\
12.5	10.6291471155069\\
12.75	10.4972314399616\\
13	9.81378482766817\\
13.25	9.75231938293609\\
13.5	10.416711085504\\
13.75	10.4074764818747\\
14	9.93853112315371\\
14.25	9.36987783161636\\
14.5	8.19633920694016\\
14.75	9.11060594269001\\
15	10.3996810185507\\
15.25	8.67251464268076\\
15.5	11.4626466330852\\
15.75	11.7581329122407\\
16	11.6630117907414\\
16.25	11.3444067266812\\
16.5	10.7031203188238\\
16.75	10.7930928911814\\
17	11.9532760354786\\
17.25	9.8403796246015\\
17.5	11.6185092294887\\
17.75	11.4139405742311\\
18	9.47543517194018\\
18.25	8.56271835428486\\
18.5	8.10311347504515\\
18.75	9.71664629011127\\
19	8.01259914170021\\
19.25	9.78583370601787\\
19.5	9.9381661806387\\
19.75	10.6772717360389\\
20	10.2799928064264\\
20.25	10.032774985585\\
20.5	11.7158516643482\\
20.75	8.44904313786914\\
21	11.7414656357965\\
21.25	10.2552601770742\\
21.5	8.69348197352443\\
21.75	10.4218612630679\\
22	9.54610047317895\\
22.25	8.72543705967117\\
22.5	8.45505984374957\\
22.75	8.27555349005112\\
23	11.2368614079635\\
23.25	10.9656709943249\\
23.5	8.40853726063881\\
23.75	9.62655255845556\\
};
%\addlegendentry{data7}

\addplot [color=mycolor1]
  table[row sep=crcr]{%
0	7\\
7.5	7\\
7.75	6.06291557725624\\
8	7.27888861970338\\
8.25	6.22498970346435\\
8.5	5.21914605132616\\
8.75	5.86306960707304\\
9	6.17771256747573\\
9.25	8.56266304190262\\
9.5	7.44027737137406\\
9.75	6.63638107837865\\
10	7.1624798081347\\
10.25	8.79864005304418\\
10.5	8.08524966391912\\
10.75	5.6632437557724\\
11	8.93742122921389\\
11.25	5.54515653977654\\
11.5	8.68772378787027\\
11.75	6.32382963967378\\
12	6.99915470287559\\
12.25	8.12802480499939\\
12.5	6.71353709838364\\
12.75	8.51124339630632\\
13	6.31533506804539\\
13.25	6.60165780750874\\
13.5	8.77609537044884\\
13.75	8.77462792582658\\
14	8.38999745199012\\
14.25	8.92151573293766\\
14.5	7.25929781721219\\
14.75	5.67111409886873\\
15	6.53043931418366\\
15.25	6.91948233875703\\
15.5	5.54452710826556\\
15.75	8.60920832735423\\
16	5.36779118725292\\
16.25	8.56793322345296\\
16.5	6.93201296761222\\
16.75	8.4273759116657\\
17	6.76251771038799\\
17.25	8.98168150421071\\
17.5	5.93327200551405\\
17.75	5.60516309416687\\
18	5.33271491898505\\
18.25	5.05212690086537\\
18.5	6.97946759280471\\
18.75	7.91431350232994\\
19	8.59699795231506\\
19.25	6.96860467668185\\
19.5	6.65756349719249\\
19.75	5.94845161635704\\
20	8.66814940355783\\
20.25	6.35361522766915\\
20.5	6.93208394117515\\
20.75	8.31580792989821\\
21	5.24576854267263\\
21.25	6.63806729142971\\
21.5	7.23746127695664\\
21.75	5.23232427875487\\
22	6.37634471897143\\
22.25	7.19221716295846\\
22.5	5.64121031712132\\
22.75	6.86950599010262\\
23	6.7844517368349\\
23.25	6.27973787966656\\
23.5	7.53124037873053\\
23.75	8.04283757522582\\
};
%\addlegendentry{data8}

\addplot [color=mycolor2]
  table[row sep=crcr]{%
0	4\\
7.5	4\\
7.75	4.42446629207321\\
8	5.98642350814277\\
8.25	5.11729243226791\\
8.5	5.99479772519762\\
8.75	5.24328131602106\\
9	5.43006378071611\\
9.25	4.9276960035065\\
9.5	5.30043173865687\\
9.75	5.44540411362962\\
10	3.60445755852854\\
10.25	2.3957683772691\\
10.5	2.24248093646305\\
10.75	5.11526217624369\\
11	4.06931449841435\\
11.25	4.49595553630098\\
11.5	3.90487985213652\\
11.75	4.94050962580564\\
12	5.72657111811668\\
12.25	4.25469169007959\\
12.5	5.30458785054\\
12.75	5.89557156738038\\
13	2.1812869036782\\
13.25	4.27761392056233\\
13.5	2.15376570758535\\
13.75	2.95034206398803\\
14	5.97060535558861\\
14.25	3.27984543815944\\
14.5	3.17619698300447\\
14.75	3.41948485357047\\
15	3.79076062196908\\
15.25	5.12756508086688\\
15.5	2.91053514554783\\
15.75	5.0878867055982\\
16	4.51654112410638\\
16.25	2.43628471589722\\
16.5	2.57449236908696\\
16.75	4.39026580074622\\
17	4.72792353001306\\
17.25	3.56545827746004\\
17.5	2.35921909322207\\
17.75	2.36360724879647\\
18	3.63362236437025\\
18.25	4.6697143706578\\
18.5	2.58774548316032\\
18.75	4.23040842783534\\
19	2.38257808712823\\
19.25	5.86728237619149\\
19.5	3.87029406999947\\
19.75	3.13401061398247\\
20	5.28279262471284\\
20.25	4.65386829679575\\
20.5	5.24914820569893\\
20.75	4.71229126726831\\
21	4.38457315507917\\
21.25	3.80573480057215\\
21.5	5.80504562887094\\
21.75	3.78907146728423\\
22	4.90075438065\\
22.25	5.03399303306355\\
22.5	5.0274192823738\\
22.75	5.3833622033197\\
23	2.1743345559679\\
23.25	2.2573544979336\\
23.5	2.72514225116702\\
23.75	3.08695260870866\\
};
%\addlegendentry{data9}

\addplot [color=mycolor3]
  table[row sep=crcr]{%
0	10\\
7.5	10\\
7.75	9.22238436126178\\
8	10.9728617469194\\
8.25	11.9609654004594\\
8.5	9.87086771575645\\
8.75	10.8824321389881\\
9	8.21507938592029\\
9.25	8.37422693395999\\
9.5	10.4292616961036\\
9.75	11.9005790646205\\
10	9.31425281371016\\
10.25	8.65131745849178\\
10.5	8.11400144675495\\
10.75	11.772268458259\\
11	10.1987047490662\\
11.25	9.67011879305485\\
11.5	9.25344874201479\\
11.75	9.12226898961601\\
12	9.39983699229844\\
12.25	9.09234179634939\\
12.5	10.5046093366401\\
12.75	9.67367166714854\\
13	11.5355259488824\\
13.25	11.7693825551405\\
13.5	8.08093910409605\\
13.75	10.8607050925575\\
14	9.62010280476161\\
14.25	8.15135587595496\\
14.5	11.2568869463657\\
14.75	11.2278407360919\\
15	10.6334235814194\\
15.25	8.26840841672768\\
15.5	10.4373298535296\\
15.75	10.9071331680001\\
16	11.3922116806126\\
16.25	10.4115646290262\\
16.5	10.501110132195\\
16.75	11.475541171828\\
17	10.2598371284175\\
17.25	11.6339473311496\\
17.5	9.54149216794822\\
17.75	11.9560836308368\\
18	9.70695846694651\\
18.25	8.84108056789695\\
18.5	11.0585329073965\\
18.75	10.2079211461438\\
19	9.72256726686027\\
19.25	11.7543942308366\\
19.5	10.0148444574405\\
19.75	9.43073906165881\\
20	11.1149370794916\\
20.25	8.65177421787248\\
20.5	8.11569907422995\\
20.75	8.61450844922731\\
21	9.97600217643781\\
21.25	10.8844975554191\\
21.5	9.0135311126872\\
21.75	11.0522784635485\\
22	8.17061887352351\\
22.25	9.51895985568892\\
22.5	9.59895141796949\\
22.75	11.3095819934093\\
23	11.6386130474271\\
23.25	10.9789511894256\\
23.5	8.56571787496316\\
23.75	8.35573178640882\\
};
%\addlegendentry{data10}

\addplot [color=mycolor3, dashed]
  table[row sep=crcr]{%
0	11\\
7.5	11\\
7.75	9.74110525442729\\
8	9.37683225169753\\
8.25	12.492052734826\\
8.5	9.34649657544392\\
8.75	10.4705630150984\\
9	12.6098383800024\\
9.25	11.8860071245318\\
9.5	10.8124739231801\\
9.75	9.16997265826281\\
10	9.1404458592029\\
10.25	12.3695476732898\\
10.5	9.11762887295754\\
10.75	9.17133220702822\\
11	11.0584974051086\\
11.25	9.7988781244448\\
11.5	12.4324546454911\\
11.75	11.3129548694949\\
12	9.33705789924373\\
12.25	9.83117068176178\\
12.5	9.16203029442839\\
12.75	10.3770372033737\\
13	12.8571532857032\\
13.25	9.60348277652489\\
13.5	9.2640270089698\\
13.75	10.2850593805689\\
14	9.96903947768667\\
14.25	10.0274701275003\\
14.5	11.4310919218633\\
14.75	10.3780884392898\\
15	12.3152532487538\\
15.25	10.1758156479216\\
15.5	12.8726686144903\\
15.75	11.8923080601564\\
16	12.8153144374754\\
16.25	12.6114728750566\\
16.5	9.70616868669083\\
16.75	10.2206855080967\\
17	11.7316020797566\\
17.25	9.19911180464658\\
17.5	12.8622156779884\\
17.75	11.2450225613744\\
18	11.473766171628\\
18.25	9.93793284740399\\
18.5	9.81920039545175\\
18.75	12.2525095817825\\
19	11.0409424168471\\
19.25	11.2176551971564\\
19.5	10.4147479595549\\
19.75	10.1625406765677\\
20	9.98125327207056\\
20.25	11.8958996920057\\
20.5	10.2811892925853\\
20.75	10.3796079841046\\
21	12.3495530592215\\
21.25	12.5240092737665\\
21.5	11.0065437920714\\
21.75	9.16102416593568\\
22	11.6384570933355\\
22.25	10.6589289960809\\
22.5	12.1047522420355\\
22.75	9.99493176277739\\
23	11.9796195381629\\
23.25	10.9761717933394\\
23.75	9.43638698985681\\
};
%\addlegendentry{data11}

\addplot [color=mycolor4, dashed]
  table[row sep=crcr]{%
0	10.8\\
7.5	10.8\\
7.75	10.5287134370991\\
8	12.4965828417477\\
8.25	12.5841995253336\\
8.5	10.6768097879641\\
8.75	9.68333107959196\\
9	9.06395726308327\\
9.25	12.2803751661051\\
9.5	10.5247053565112\\
9.75	10.9224374357672\\
10	12.752391721995\\
10.25	11.4515094224045\\
10.5	12.151270767227\\
10.75	9.62286183726437\\
11	11.5551398318208\\
11.25	10.6858674579751\\
11.5	12.1374050820009\\
11.75	10.3920722343935\\
12	11.7481148618394\\
12.25	10.1836836060929\\
12.5	10.04314198744\\
12.75	9.80739362870516\\
13	10.99783360599\\
13.25	12.4647144880123\\
13.5	11.8840921251327\\
13.75	9.14665055399332\\
14	12.1904879241231\\
14.25	9.49673209004181\\
14.5	10.6466302589598\\
14.75	8.81546113349246\\
15	12.4872978849873\\
15.25	11.0292869208982\\
15.5	12.3733889192777\\
15.75	8.95240767657979\\
16	12.7814631034637\\
16.25	9.70035814115399\\
16.5	9.53078711738627\\
16.75	9.32522117854596\\
17	12.4622566179564\\
17.25	11.2008694036044\\
17.5	11.7605183885974\\
17.75	9.59972607910277\\
18	11.0743446901458\\
18.25	9.15740962228191\\
18.5	12.0726118867886\\
18.75	11.744788333912\\
19	12.2178440784611\\
19.25	12.2557257651653\\
19.5	9.32283116943965\\
19.75	10.4811816505377\\
20	10.6005591926547\\
20.25	12.2201808071051\\
20.5	9.38787552911243\\
20.75	10.3117794740597\\
21	11.3961904764309\\
21.25	10.7470018405318\\
21.5	11.1927678649922\\
21.75	12.4961332332366\\
22	11.8403353857854\\
22.25	12.3067242606593\\
22.5	12.0643688468703\\
22.75	11.8401898973404\\
23	11.1309317236625\\
23.25	12.601382278697\\
23.5	9.18913556033888\\
23.75	9.02085124111342\\
};
%\addlegendentry{data12}

\addplot [color=mycolor5, dashed]
  table[row sep=crcr]{%
0	10.5\\
7.5	10.5\\
7.75	9.90901614745477\\
8	10.6963051742762\\
8.25	10.3119644308546\\
8.5	11.3147167775689\\
8.75	9.52122877170338\\
9	11.7441799398698\\
9.25	9.75289826653874\\
9.5	11.7659553770509\\
9.75	11.0260616140387\\
10	9.99752575708124\\
10.25	9.37909025939449\\
10.5	12.1754969245369\\
10.75	8.78245611612508\\
11	9.39714928556639\\
11.25	10.5528334703873\\
11.5	10.7565656456763\\
11.75	10.7128650022808\\
12	11.2746021119338\\
12.25	10.4659653784755\\
12.5	10.4569137433116\\
12.75	9.22948916671095\\
13	9.32067433246619\\
13.25	9.92272747922523\\
13.5	10.9855624693589\\
13.75	9.25367816687009\\
14	10.3686976448022\\
14.25	11.0970915856925\\
14.5	8.74399375200045\\
14.75	8.99622875402807\\
15	10.2993746284063\\
15.25	10.0100996559951\\
15.5	10.1518211818743\\
15.75	11.6690308290679\\
16	11.295014678882\\
16.25	10.6163066059296\\
16.5	11.5780473591538\\
16.75	9.12276482921844\\
17	11.7209428417318\\
17.25	11.5963128761104\\
17.5	11.8171678114086\\
17.75	11.5893428087338\\
18	10.7572052635844\\
18.25	11.2555908533983\\
18.5	8.80648143158702\\
18.75	10.7791704346817\\
19	11.7607347195035\\
19.25	8.88047612528043\\
19.5	8.58100648657566\\
19.75	10.7445201074956\\
20	12.0555231062376\\
20.25	11.4677412163517\\
20.5	10.8651206155498\\
20.75	10.1204157039655\\
21	11.4511530088766\\
21.25	10.0886276424717\\
21.5	9.65513687826527\\
21.75	11.613013063931\\
22	12.0303293965768\\
22.25	11.3132965071267\\
22.5	11.2248867922965\\
22.75	10.8033329611448\\
23	10.4685668613555\\
23.25	12.1579368116398\\
23.5	11.4500710612067\\
23.75	9.29594150892105\\
};
%\addlegendentry{data13}

\addplot [color=mycolor6, dashed]
  table[row sep=crcr]{%
0	10.2\\
7.5	10.2\\
7.75	9.48108819449065\\
8	11.6537874505785\\
8.25	9.31509000567304\\
8.5	11.772952553571\\
8.75	9.58497060532576\\
9	10.2233042534429\\
9.25	9.0837931070749\\
9.5	9.33985168639722\\
9.75	8.58511775777474\\
10	8.63630998267684\\
10.25	10.86334778905\\
10.5	9.40501667066082\\
10.75	11.4087606932563\\
11	12.0778362147815\\
11.25	9.22370295853015\\
11.5	10.1999102576392\\
11.75	10.2803114354158\\
12	8.58111104773055\\
12.25	9.76053340630977\\
12.5	9.72933444164618\\
12.75	8.76223077741515\\
13	8.97804230188126\\
13.25	9.89311393754126\\
13.5	11.4683101223403\\
13.75	11.2402719577251\\
14	8.65395226769559\\
14.25	12.0853033901436\\
14.5	10.2403944459511\\
14.75	11.528291417271\\
15	8.28527740143537\\
15.25	9.34922211328434\\
15.5	10.1981135033806\\
15.75	10.3156465018322\\
16	11.9615245296814\\
16.25	9.47211238340375\\
16.5	12.030275449997\\
16.75	11.9142181415974\\
17	10.1134006301429\\
17.25	11.8130798968765\\
17.5	8.9274057845615\\
17.75	8.92981163168286\\
18	9.31024163053263\\
18.25	11.6005382300881\\
18.5	9.56157898836677\\
18.75	10.1256202299578\\
19	8.30810178094455\\
19.25	9.60403402915058\\
19.5	8.9986776985904\\
19.75	10.3848091650923\\
20	10.4704339848662\\
20.25	8.89874481839182\\
20.5	11.8661207405643\\
20.75	11.6673159695714\\
21	11.506445547524\\
21.25	10.6362487907051\\
21.5	8.87448102864372\\
21.75	8.98654243359024\\
22	11.9581152833204\\
22.25	10.6029689175457\\
22.5	10.0924966779668\\
22.75	10.5328021282769\\
23	9.57256043610517\\
23.25	9.68810656323958\\
23.5	11.0320636801531\\
23.75	10.4733953190051\\
};
%\addlegendentry{data14}

\addplot [color=mycolor1, dashed]
  table[row sep=crcr]{%
0	10.9\\
7.5	10.9\\
7.75	12.1874701823986\\
8	12.3879424011193\\
8.25	8.90367842095456\\
8.5	12.2155157345743\\
8.75	12.7695967178779\\
9	10.6552008291614\\
9.25	9.37253399819276\\
9.5	10.2232987818624\\
9.75	12.1382669312802\\
10	11.4243338157444\\
10.25	11.0570962509584\\
10.5	8.973448196117\\
10.75	12.2743801910937\\
11	9.47790877661636\\
11.25	10.3209418525196\\
11.5	11.3949111588847\\
11.75	12.1363052190548\\
12	11.1869880280825\\
12.25	10.9719117558726\\
12.5	12.4175535468114\\
12.75	10.5419700612198\\
13	11.9952492809893\\
13.25	11.3615235025224\\
13.5	10.5680544690093\\
13.75	11.8927755101107\\
14	11.7382373428921\\
14.25	10.4316364624271\\
14.5	11.8388763607599\\
14.75	9.60249493324466\\
15	8.9693464011122\\
15.25	9.97900483092961\\
15.5	11.5244919835401\\
15.75	10.5637226668862\\
16	12.468923939025\\
16.25	9.27476739740107\\
16.5	9.38138510207238\\
16.75	9.62895776251743\\
17	11.8570880037781\\
17.25	10.5225749973427\\
17.5	12.8099496290391\\
17.75	11.1989627191435\\
18	11.6491244527175\\
18.25	12.254061022753\\
18.5	12.1849352529905\\
18.75	11.2084572435997\\
19	12.5230826444491\\
19.25	10.505905324973\\
19.5	11.0163029745667\\
19.75	10.1162027467936\\
20	10.1004486002868\\
20.25	10.3458769669126\\
20.5	12.7655846557343\\
20.75	12.6247756035278\\
21	11.621601059278\\
21.25	10.7765428772235\\
21.5	10.2822171689717\\
21.75	11.2695232118354\\
22	9.62007510887224\\
22.25	10.0265642271765\\
22.5	9.02540267907563\\
22.75	10.7746643737373\\
23	11.5994172727178\\
23.25	12.4774831866839\\
23.5	10.4561653650152\\
23.75	9.78479103270363\\
};
%\addlegendentry{data15}

\addplot [color=mycolor2, dashed]
  table[row sep=crcr]{%
0	4.2\\
7.5	4.2\\
7.75	3.07792138907457\\
8	3.498671737012\\
8.25	6.17313874272609\\
8.5	3.79131804967282\\
8.75	4.65291522191606\\
9	2.5360350234743\\
9.25	6.19539577148357\\
9.5	4.35020336303069\\
9.75	4.5026038407385\\
10	4.35633453588414\\
10.25	3.11936108556556\\
10.5	4.91011277125289\\
10.75	3.06104282095703\\
11	4.31457138515755\\
11.25	6.05694906692353\\
11.5	5.49650233726588\\
11.75	3.31296786643559\\
12	4.30605602813872\\
12.25	5.58911519824708\\
12.5	4.83550157180357\\
12.75	3.77044314492661\\
13	5.43301897815281\\
13.25	3.24629264009224\\
13.5	5.22860160672732\\
13.75	2.53030263180247\\
14	5.12375365325593\\
14.25	3.13799993351425\\
14.5	5.44535209283404\\
14.75	5.05000730773548\\
15	5.83554614525386\\
15.25	3.89516247734797\\
15.5	3.46654702682139\\
15.75	4.01362754163871\\
16	4.49708463251525\\
16.25	3.62222887427465\\
16.5	3.60952947930926\\
16.75	3.48393298362719\\
17	3.65685315794367\\
17.25	2.4193035475624\\
17.5	5.36426031029591\\
17.75	3.36287318915782\\
18	5.25507769202482\\
18.25	5.72241500881078\\
18.5	3.77078423725746\\
18.75	4.39944921213642\\
19	4.36509802540453\\
19.25	3.55222099237739\\
19.5	3.11885794078536\\
19.75	4.79912794623558\\
20	3.55196160656346\\
20.25	4.53536564012082\\
20.5	2.83228338923476\\
20.75	2.86833272369914\\
21	5.17423603108341\\
21.25	3.7461570527485\\
21.5	3.87100334189109\\
21.75	4.03704265150236\\
22	2.72023587056797\\
22.25	5.14088389409748\\
22.5	4.92770369807576\\
22.75	5.72314183578323\\
23	2.44068211862032\\
23.25	3.61779250010991\\
23.5	4.28214710020445\\
23.75	3.64273215583957\\
};
%\addlegendentry{data16}

\addplot [color=mycolor3, dashed]
  table[row sep=crcr]{%
0	3.5\\
7.5	3.5\\
7.75	2.05544075442667\\
8	3.56058666579159\\
8.25	3.92617455513894\\
8.5	2.8142754413039\\
8.75	2.53496822618317\\
9	3.41979013043845\\
9.25	4.1091493148899\\
9.5	4.90001098467327\\
9.75	3.15563173107415\\
10	4.45141872908877\\
10.25	5.32218363088705\\
10.5	2.48026693107528\\
10.75	4.52885856871615\\
11	3.73039074799223\\
11.25	2.74881565951957\\
11.5	4.06308715839256\\
11.75	2.55463970279519\\
12	3.92117009888495\\
12.25	2.76633653212809\\
12.5	2.68381027866294\\
12.75	3.73077834646652\\
13	5.42168950578673\\
13.25	4.17656847914372\\
13.5	3.80276201266745\\
13.75	4.41891830627174\\
14	4.71178480761818\\
14.25	2.21311526015476\\
14.5	3.78031436246694\\
14.75	1.94891618297459\\
15	3.93526801815535\\
15.25	2.42354245044682\\
15.5	3.91283393194553\\
15.75	2.26594361645062\\
16	2.47969160397167\\
16.25	3.99041782065959\\
16.5	4.63592433615442\\
16.75	2.33837112813235\\
17	1.70278435260081\\
17.25	4.18973826369918\\
17.5	2.81494251819304\\
17.75	3.74542006965218\\
18	2.1659976176441\\
18.25	2.42458299028154\\
18.5	4.83098581802111\\
18.75	2.05207808519171\\
19	1.54051138547398\\
19.25	3.44230617397718\\
19.5	1.96287590749218\\
19.75	3.14789577876601\\
20	4.88099060537582\\
20.25	4.70054870857019\\
20.5	3.87218065144437\\
20.75	2.50517712713723\\
21	2.19766473685538\\
21.25	2.34014788022188\\
21.5	4.22590301840403\\
21.75	3.36374349051709\\
22	5.14019728491768\\
22.25	5.05317702322719\\
22.5	4.95482980424681\\
22.75	2.78539078079925\\
23	3.51929192364136\\
23.25	4.74115837592968\\
23.5	3.51997670003912\\
23.75	4.90956711209325\\
};
%\addlegendentry{data17}

\addplot [color=mycolor3, dashed]
  table[row sep=crcr]{%
0	3.2\\
7.5	3.2\\
7.75	2.53433513072213\\
8	4.86606874558951\\
8.25	2.69616085931367\\
8.5	2.55622176821063\\
8.75	2.28099257873112\\
9	1.63699153469871\\
9.25	1.27078710846558\\
9.5	2.12388365865641\\
9.75	2.87421404849841\\
10	1.48674775074325\\
10.25	2.87963853696623\\
10.5	5.13206824665096\\
10.75	4.71656171560577\\
11	1.74915712520132\\
11.25	3.26281395515159\\
11.5	1.82057730169495\\
11.75	4.36237966391626\\
12	2.9908346338449\\
12.25	2.68046645974232\\
12.5	5.07203593694973\\
12.75	2.74114632353144\\
13	3.75035415090779\\
13.25	5.00186968383176\\
13.5	3.24172004329071\\
13.75	4.4299584157517\\
14	4.70766500981622\\
14.25	4.37802331636928\\
14.5	4.61394035754044\\
14.75	4.44371130210954\\
15	5.02939035635543\\
15.25	2.65920833256047\\
15.5	4.07253257647828\\
15.75	3.04561328781864\\
16	2.41934784222267\\
16.25	3.20353594606964\\
16.5	3.05679577699555\\
16.75	3.41926733881583\\
17	4.70427088960772\\
17.5	1.78800737863673\\
17.75	1.70429037655307\\
18	4.11882267082921\\
18.25	4.36615456499474\\
18.5	2.9400817170472\\
18.75	2.63875269934897\\
19	3.53188419342846\\
19.25	4.37609793787103\\
19.5	1.40826751482733\\
19.75	4.8717151716091\\
20	4.77716229367311\\
20.25	4.63183551238401\\
20.5	4.53415823649432\\
20.75	2.71616542425877\\
21	2.90516094063521\\
21.25	4.99168843885652\\
21.5	1.475194461567\\
21.75	2.28535327328692\\
22	2.24863338480964\\
22.25	4.94638199722873\\
22.5	1.75823774784707\\
22.75	1.46237952415515\\
23	1.26240675103611\\
23.25	1.76424473326454\\
23.5	2.05776404293988\\
23.75	3.1464903256497\\
};
%\addlegendentry{data18}

\addplot [color=mycolor4, dashed]
  table[row sep=crcr]{%
0	7\\
7.5	7\\
7.75	6.17233032270895\\
8	5.00203351960918\\
8.25	7.84860262073945\\
8.5	7.34190984442757\\
8.75	7.14064023349945\\
9	5.94417168603217\\
9.25	5.72718384436932\\
9.5	8.59911383921803\\
9.75	8.28753218445294\\
10	7.56146034607168\\
10.25	8.77318124372684\\
10.5	6.91245730535488\\
10.75	7.6566041012923\\
11	8.29732388129736\\
11.25	8.16421330402746\\
11.5	5.37938576398215\\
11.75	6.29843529065501\\
12	7.12612720038401\\
12.25	5.35147010304151\\
12.5	8.58395370088249\\
12.75	6.01781570519313\\
13	6.05493017761345\\
13.25	6.75255429887345\\
13.5	8.2632236099379\\
13.75	6.61115459864858\\
14	7.80025203964085\\
14.25	8.46350826868527\\
14.5	8.14959386656463\\
14.75	5.42023329823674\\
15	8.71418874885182\\
15.25	8.03005376425312\\
15.5	8.78498243116514\\
15.75	7.2331117717423\\
16	8.94686719813099\\
16.25	5.41123459610571\\
16.5	8.21336723452947\\
16.75	8.62651793297963\\
17	7.77053240164832\\
17.25	7.17576933262503\\
17.5	8.59332242550098\\
17.75	5.01844108937964\\
18	7.67162866619\\
18.25	7.81061273644831\\
18.5	8.75181911472147\\
18.75	7.80702411244895\\
19	8.81459494040728\\
19.25	6.97828743016919\\
19.5	5.95429645323955\\
19.75	6.47572000314563\\
20	8.64043339689563\\
20.25	8.67655030747875\\
20.5	5.89103785380423\\
20.75	5.37946102310572\\
21	6.864912192932\\
21.25	8.56338315183017\\
21.5	5.69676456857761\\
21.75	7.64760912479131\\
22	7.82410778789406\\
22.25	6.01474628918528\\
22.5	8.95865352662641\\
22.75	8.80621064298711\\
23	6.32833551370551\\
23.25	6.58612806467692\\
23.5	6.89559013681776\\
23.75	6.08116220710709\\
};
%\addlegendentry{data19}

\end{axis}
\end{tikzpicture}%

==> tikzplots/szen2_3/bid_prices_dhn.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor4}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{mycolor5}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor6}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
%width=4.521in,
%height=3.566in,
at={(0.758in,0.481in)},
scale only axis,
xmin=0,
xmax=24,
xlabel style={font=\color{white!15!black}},
xlabel={Time in h},
ymin=0,
ymax=14,
xmajorgrids,
ymajorgrids,
ylabel style={font=\color{white!15!black}},
ylabel={Price in $\text{\textcurrency}$/MW},
axis background/.style={fill=white},
%title style={font=\bfseries},
%title={Bid prices},
axis x line*=bottom,
axis y line*=left,
%legend style={legend cell align=left, align=left, draw=white!15!black}
]
%\addplot [color=mycolor1]
%  table[row sep=crcr]{%
%0	12\\
%7.5	12\\
%7.75	13.4716681771457\\
%8	11.1091018413729\\
%8.25	13.5585860774306\\
%8.5	13.5300285913927\\
%8.75	11.4371283081363\\
%9	12.6847431409728\\
%9.25	11.3847519096169\\
%9.5	11.0034741475859\\
%9.75	11.6672570741805\\
%10	11.0398706880489\\
%10.25	13.0606923410084\\
%10.5	11.0601698332158\\
%10.75	10.1176058996535\\
%11	10.5322788329923\\
%11.25	13.655061880546\\
%11.5	12.5342535347232\\
%11.75	12.5232047826799\\
%12	11.2598861093536\\
%12.25	11.6082334584644\\
%12.5	10.8425442254324\\
%12.75	12.5293883262485\\
%13	13.1758885619792\\
%13.25	13.6533338104179\\
%13.5	10.9122643316036\\
%13.75	13.177301914141\\
%14	12.4469134758088\\
%14.25	11.7928858721711\\
%14.5	13.0841869919076\\
%14.75	11.4322375184033\\
%15	12.0620785104073\\
%15.25	13.3926178995349\\
%15.5	10.872272133648\\
%15.75	13.5975747105503\\
%16	12.8237346649655\\
%16.25	13.0505079211777\\
%16.5	11.8765109718883\\
%16.75	13.6340050746424\\
%17	12.3787383204776\\
%17.25	13.580615011537\\
%17.5	13.5508641513759\\
%17.75	10.8622884370244\\
%18	12.8337187283723\\
%18.25	11.5858662449965\\
%18.5	10.1423093311364\\
%18.75	12.2700600241186\\
%19	11.2209912215282\\
%19.25	10.9676028988422\\
%19.5	12.2694306954116\\
%19.75	11.3780078407859\\
%20	13.5609797971078\\
%20.25	10.2649606064587\\
%20.5	13.2501567743133\\
%20.75	12.9352846443694\\
%21	10.8086789591536\\
%21.25	12.0495848982643\\
%21.5	10.9241669437645\\
%21.75	12.4159730191285\\
%22	12.9082448235052\\
%22.25	13.8510614637187\\
%22.5	11.3068203435654\\
%22.75	12.2817421629926\\
%23	12.1930430603811\\
%23.25	11.5605713228391\\
%23.5	13.7623868125669\\
%23.75	12.7367542466445\\
%};
%%\addlegendentry{data1}
%
%\addplot [color=mycolor2]
%  table[row sep=crcr]{%
%0	12\\
%7.5	12\\
%7.75	11.7770482291225\\
%8	13.2622653289694\\
%8.25	13.1518766298707\\
%8.5	13.6906127675493\\
%8.75	10.3447983568817\\
%9	11.1731391292123\\
%9.25	11.7688441329805\\
%9.5	12.7462840402536\\
%9.75	13.3351857483914\\
%10	11.5100109628804\\
%10.25	10.04826106019\\
%10.5	13.3182719077725\\
%10.75	12.9688309977119\\
%11	12.4128027254674\\
%11.25	13.7040209216922\\
%11.5	11.263615732152\\
%11.75	12.3904466692154\\
%12	10.0686591944242\\
%12.25	12.3912640591101\\
%12.5	11.5173122112017\\
%12.75	13.3825207780829\\
%13	12.4746191822221\\
%13.25	13.3554641126026\\
%13.5	10.9675502746903\\
%13.75	10.5155555123384\\
%14	12.5968930204564\\
%14.25	11.2578571650099\\
%14.5	12.8234054649286\\
%14.75	11.8774827845725\\
%15	10.6703064548593\\
%15.25	11.6100392325097\\
%15.5	12.658754677179\\
%15.75	12.8030999066676\\
%16	12.1896298337227\\
%16.25	12.3094173871182\\
%16.5	12.5615747281111\\
%16.75	11.7667232005228\\
%17	11.0298185371922\\
%17.25	12.3026608654972\\
%17.5	12.2825768456952\\
%17.75	13.5005089651207\\
%18	13.9022639357985\\
%18.25	12.8392589394771\\
%18.5	12.7299176684031\\
%18.75	11.3852394641341\\
%19	10.1722563037173\\
%19.25	10.2570765088605\\
%19.5	12.1684546645825\\
%19.75	13.0380864126717\\
%20	10.9444082228541\\
%20.25	10.9626904674756\\
%20.5	11.0374077400855\\
%20.75	11.0252466340507\\
%21	13.5763183330689\\
%21.25	11.2737582781187\\
%21.5	12.1469576856251\\
%21.75	13.1513471789803\\
%22	13.6059250492476\\
%22.25	10.7057021042886\\
%22.5	13.2999610504717\\
%22.75	13.34572036086\\
%23	11.3360511343556\\
%23.25	10.422442498583\\
%23.5	11.9337671665949\\
%23.75	11.1891907721981\\
%};
%%\addlegendentry{data2}
%
%\addplot [color=mycolor3]
%  table[row sep=crcr]{%
%0	11.5\\
%7.5	11.5\\
%7.75	12.4695450531502\\
%8	10.4922144245302\\
%8.25	12.585322071578\\
%8.5	13.2432516504324\\
%8.75	10.4306819568937\\
%9	10.8151912585739\\
%9.25	10.6391499408566\\
%9.5	10.9317566862646\\
%9.75	11.8238068255005\\
%10	11.9369516711833\\
%10.25	10.2354395884987\\
%10.5	12.2302885453766\\
%10.75	10.2418409083974\\
%11	10.3437059402442\\
%11.25	10.0909444386246\\
%11.5	11.477453529713\\
%11.75	10.9573544445545\\
%12	9.69642233848746\\
%12.25	11.7241433799248\\
%12.5	13.2599247208821\\
%12.75	10.0330004120027\\
%13	10.975245062924\\
%13.25	12.0797053924846\\
%13.5	9.51198691357341\\
%13.75	12.6033140040675\\
%14	10.8901957081255\\
%14.25	11.080037432367\\
%14.5	11.9510182740675\\
%14.75	12.931251362838\\
%15	13.3994600571592\\
%15.25	11.815550984939\\
%15.5	12.76359884229\\
%15.75	10.5968989301222\\
%16	12.0185492539392\\
%16.25	10.1337596501272\\
%16.5	10.5630812352267\\
%16.75	11.2158965087025\\
%17	12.7925797694988\\
%17.25	9.67046390961711\\
%17.5	12.4387118552283\\
%17.75	9.8016764190416\\
%18	12.6049183812118\\
%18.25	12.0057447694294\\
%18.5	13.1499986016937\\
%18.75	10.9395338070131\\
%19	12.7775324489876\\
%19.25	13.3197955701057\\
%19.5	10.6073060832676\\
%19.75	12.1102494176728\\
%20	10.8575327019884\\
%20.25	11.9645255957121\\
%20.5	10.9906139902261\\
%20.75	13.4134007414788\\
%21	9.85772004590789\\
%21.25	10.2977653748848\\
%21.5	10.5166100626291\\
%21.75	10.247548745557\\
%22	11.9667747254979\\
%22.25	11.0308830707342\\
%22.5	11.1980205611887\\
%22.75	11.3797931809399\\
%23	12.3997209767123\\
%23.25	12.5054841613521\\
%23.5	11.6934449181921\\
%23.75	12.5891486958938\\
%};
%%\addlegendentry{data3}
%
%\addplot [color=mycolor3]
%  table[row sep=crcr]{%
%0	9\\
%7.5	9\\
%7.75	9.35748363976194\\
%8	7.06260233206219\\
%8.25	7.21768324385895\\
%8.5	8.29342128626584\\
%8.75	7.04679095074686\\
%9	7.93267445113363\\
%9.25	9.6532029424341\\
%9.5	8.35047255840207\\
%9.75	10.0233388528389\\
%10	9.81797099667361\\
%10.25	8.27928651507799\\
%10.5	8.88861267832481\\
%10.75	9.35362594636986\\
%11	8.58944712785441\\
%11.25	7.99791977630506\\
%11.5	8.66586730295217\\
%11.75	8.79282994025613\\
%12	8.66571752496914\\
%12.25	8.9527203201661\\
%12.5	10.6696290920052\\
%12.75	8.12171946056204\\
%13	7.01537555481252\\
%13.25	9.58186278017231\\
%13.5	7.11496473926638\\
%13.75	9.61420495479856\\
%14	7.45382455295877\\
%14.25	9.18122054003237\\
%14.5	9.34629084391674\\
%14.75	10.1290717265708\\
%15	10.4973816505495\\
%15.25	9.76434162573274\\
%15.5	8.09558227334067\\
%15.75	7.86851170808351\\
%16	8.22484954005241\\
%16.25	10.9607909909478\\
%16.5	7.62714664795796\\
%16.75	7.3106720088149\\
%17	7.9161831173043\\
%17.25	10.8293605762598\\
%17.5	9.48725545179913\\
%17.75	8.18264150206653\\
%18	8.08194781798141\\
%18.25	10.1028917173419\\
%18.5	9.92378107290654\\
%18.75	8.30787533998353\\
%19	9.09003120909255\\
%19.25	8.50513434933023\\
%19.5	10.0542202694364\\
%19.75	10.2915049820067\\
%20	7.68142645720966\\
%20.25	7.93231332825894\\
%20.5	7.26208690752692\\
%20.75	10.5684443796625\\
%21	10.2710899775958\\
%21.25	10.6036188703102\\
%21.5	9.04094479230621\\
%21.75	10.2270186781245\\
%22	7.41643370482973\\
%22.25	10.6036414012727\\
%22.5	10.8233377129494\\
%22.75	8.77081937678095\\
%23	7.91001973124951\\
%23.25	9.75223977001492\\
%23.5	10.2840700827427\\
%23.75	9.64417728700913\\
%};
%%\addlegendentry{data4}
%
%\addplot [color=mycolor4]
%  table[row sep=crcr]{%
%0	9\\
%7.5	9\\
%7.75	7.66739205732282\\
%8	9.4068710871249\\
%8.25	8.00071116255746\\
%8.5	7.65911795808748\\
%8.75	9.71015841055096\\
%9	8.79095353256658\\
%9.25	7.08348347026443\\
%9.5	8.80276586792679\\
%9.75	9.67830556157359\\
%10	8.52211377928888\\
%10.25	9.55745371599119\\
%10.5	7.97396182599222\\
%10.75	9.34439700523924\\
%11	9.03061958246025\\
%11.25	8.22102706746956\\
%11.5	7.10906445968087\\
%11.75	9.68898015802638\\
%12	7.6487872676857\\
%12.25	8.04371109090589\\
%12.5	7.18330217448183\\
%12.75	10.8723094819841\\
%13	9.57252405526983\\
%13.25	8.34938466285114\\
%13.5	9.87399376340604\\
%13.75	10.0784677307301\\
%14	8.1554857952787\\
%14.25	8.50170833202677\\
%14.5	8.63756538832146\\
%14.75	8.35824813474959\\
%15	10.8097813075445\\
%15.25	9.60486076595976\\
%15.5	9.19463767857703\\
%15.75	10.0363800115196\\
%16	8.13981994681529\\
%16.25	7.57527083197485\\
%16.5	9.87396921952579\\
%16.75	8.07579668110504\\
%17	10.4489484299219\\
%17.25	7.65310887300113\\
%17.5	10.4455931370306\\
%17.75	8.64716245844203\\
%18	9.53537279818025\\
%18.25	7.77296182135558\\
%18.5	8.98487685689538\\
%18.75	9.04162264510659\\
%19	7.49180510645983\\
%19.25	9.58743274824418\\
%19.5	9.20222577371301\\
%19.75	7.14587885262629\\
%20	10.8308088083418\\
%20.25	7.10816666343746\\
%20.5	10.2431726275105\\
%20.75	8.3315187998397\\
%21	8.65424154128433\\
%21.25	8.29955033437954\\
%21.5	9.55591180322136\\
%21.75	8.51888629171566\\
%22	7.75539645959886\\
%22.25	10.9229700903434\\
%22.5	10.6645059668684\\
%22.75	7.10079333126044\\
%23	8.39460187033859\\
%23.25	10.0750487353426\\
%23.5	9.38603542750164\\
%23.75	10.5119179269915\\
%};
%%\addlegendentry{data5}
%
%\addplot [color=mycolor5]
%  table[row sep=crcr]{%
%0	11\\
%7.5	11\\
%7.75	10.6702681420504\\
%8	12.7172626584534\\
%8.25	9.30902171924363\\
%8.5	9.79851163059557\\
%8.75	11.8562125743185\\
%9	10.8253470686346\\
%9.25	9.06089505211756\\
%9.5	10.1372877314935\\
%9.75	9.64412161068\\
%10	11.2669577559682\\
%10.25	11.1175011375738\\
%10.5	10.7571463558218\\
%10.75	11.923633825876\\
%11	10.0039261294322\\
%11.25	10.984448906158\\
%11.5	10.4127613349089\\
%11.75	11.7690176718762\\
%12	12.4451014556874\\
%12.25	11.0977082648098\\
%12.5	11.550162876725\\
%12.75	9.84754628640581\\
%13	9.87881671662356\\
%13.25	10.3259511429858\\
%13.5	12.4659845613548\\
%13.75	12.913776451186\\
%14	10.76063717651\\
%14.25	11.796723927722\\
%14.5	9.24236114450617\\
%14.75	9.07638545581256\\
%15	11.853518444423\\
%15.25	9.79671885219386\\
%15.5	9.41555459426959\\
%15.75	10.6098936927287\\
%16	9.46393305710472\\
%16.25	9.22507383521684\\
%16.5	10.8033676503204\\
%16.75	10.0864527016226\\
%17	10.692966808568\\
%17.25	12.8965701156674\\
%17.5	11.2138760868607\\
%17.75	10.4147921705974\\
%18	10.9151881893103\\
%18.25	11.510749356882\\
%18.5	9.25146133463375\\
%18.75	9.68186870189394\\
%19	9.60365808018218\\
%19.25	11.5098630404018\\
%19.5	10.627261699126\\
%19.75	9.50978974140977\\
%20	9.26599356597158\\
%20.25	10.3261429025545\\
%20.5	12.1728941682596\\
%20.75	10.3845976317496\\
%21	12.7117937951174\\
%21.25	11.3730923396425\\
%21.5	10.33227386717\\
%21.75	9.26509736181628\\
%22	9.75619987104694\\
%22.25	11.06180691266\\
%22.5	9.97300315973795\\
%22.75	11.3318101850289\\
%23	9.11285602804282\\
%23.25	9.04810119507667\\
%23.5	9.54340988387519\\
%23.75	11.4444648963503\\
%};
%%\addlegendentry{data6}
%
%\addplot [color=mycolor6]
%  table[row sep=crcr]{%
%0	10\\
%7.5	10\\
%7.75	10.439893948744\\
%8	10.0083882281433\\
%8.25	9.22077922931003\\
%8.5	8.66252399560025\\
%8.75	9.56148124129707\\
%9	9.70105135657437\\
%9.25	10.6958313163088\\
%9.5	10.174301596593\\
%9.75	9.14481766706746\\
%10	8.46237981889602\\
%10.25	9.11657731673228\\
%10.5	11.9255489010945\\
%10.75	9.30089413148686\\
%11	10.245964703054\\
%11.25	10.2487192833349\\
%11.5	11.5318527219774\\
%11.75	8.74127324192567\\
%12	10.700578245478\\
%12.25	11.0150875430614\\
%12.5	10.6291471155069\\
%12.75	10.4972314399616\\
%13	9.81378482766817\\
%13.25	9.75231938293609\\
%13.5	10.416711085504\\
%13.75	10.4074764818747\\
%14	9.93853112315371\\
%14.25	9.36987783161636\\
%14.5	8.19633920694016\\
%14.75	9.11060594269001\\
%15	10.3996810185507\\
%15.25	8.67251464268076\\
%15.5	11.4626466330852\\
%15.75	11.7581329122407\\
%16	11.6630117907414\\
%16.25	11.3444067266812\\
%16.5	10.7031203188238\\
%16.75	10.7930928911814\\
%17	11.9532760354786\\
%17.25	9.8403796246015\\
%17.5	11.6185092294887\\
%17.75	11.4139405742311\\
%18	9.47543517194018\\
%18.25	8.56271835428486\\
%18.5	8.10311347504515\\
%18.75	9.71664629011127\\
%19	8.01259914170021\\
%19.25	9.78583370601787\\
%19.5	9.9381661806387\\
%19.75	10.6772717360389\\
%20	10.2799928064264\\
%20.25	10.032774985585\\
%20.5	11.7158516643482\\
%20.75	8.44904313786914\\
%21	11.7414656357965\\
%21.25	10.2552601770742\\
%21.5	8.69348197352443\\
%21.75	10.4218612630679\\
%22	9.54610047317895\\
%22.25	8.72543705967117\\
%22.5	8.45505984374957\\
%22.75	8.27555349005112\\
%23	11.2368614079635\\
%23.25	10.9656709943249\\
%23.5	8.40853726063881\\
%23.75	9.62655255845556\\
%};
%%\addlegendentry{data7}
%
%\addplot [color=mycolor1]
%  table[row sep=crcr]{%
%0	7\\
%7.5	7\\
%7.75	6.06291557725624\\
%8	7.27888861970338\\
%8.25	6.22498970346435\\
%8.5	5.21914605132616\\
%8.75	5.86306960707304\\
%9	6.17771256747573\\
%9.25	8.56266304190262\\
%9.5	7.44027737137406\\
%9.75	6.63638107837865\\
%10	7.1624798081347\\
%10.25	8.79864005304418\\
%10.5	8.08524966391912\\
%10.75	5.6632437557724\\
%11	8.93742122921389\\
%11.25	5.54515653977654\\
%11.5	8.68772378787027\\
%11.75	6.32382963967378\\
%12	6.99915470287559\\
%12.25	8.12802480499939\\
%12.5	6.71353709838364\\
%12.75	8.51124339630632\\
%13	6.31533506804539\\
%13.25	6.60165780750874\\
%13.5	8.77609537044884\\
%13.75	8.77462792582658\\
%14	8.38999745199012\\
%14.25	8.92151573293766\\
%14.5	7.25929781721219\\
%14.75	5.67111409886873\\
%15	6.53043931418366\\
%15.25	6.91948233875703\\
%15.5	5.54452710826556\\
%15.75	8.60920832735423\\
%16	5.36779118725292\\
%16.25	8.56793322345296\\
%16.5	6.93201296761222\\
%16.75	8.4273759116657\\
%17	6.76251771038799\\
%17.25	8.98168150421071\\
%17.5	5.93327200551405\\
%17.75	5.60516309416687\\
%18	5.33271491898505\\
%18.25	5.05212690086537\\
%18.5	6.97946759280471\\
%18.75	7.91431350232994\\
%19	8.59699795231506\\
%19.25	6.96860467668185\\
%19.5	6.65756349719249\\
%19.75	5.94845161635704\\
%20	8.66814940355783\\
%20.25	6.35361522766915\\
%20.5	6.93208394117515\\
%20.75	8.31580792989821\\
%21	5.24576854267263\\
%21.25	6.63806729142971\\
%21.5	7.23746127695664\\
%21.75	5.23232427875487\\
%22	6.37634471897143\\
%22.25	7.19221716295846\\
%22.5	5.64121031712132\\
%22.75	6.86950599010262\\
%23	6.7844517368349\\
%23.25	6.27973787966656\\
%23.5	7.53124037873053\\
%23.75	8.04283757522582\\
%};
%%\addlegendentry{data8}
%
%\addplot [color=mycolor2]
%  table[row sep=crcr]{%
%0	4\\
%7.5	4\\
%7.75	4.42446629207321\\
%8	5.98642350814277\\
%8.25	5.11729243226791\\
%8.5	5.99479772519762\\
%8.75	5.24328131602106\\
%9	5.43006378071611\\
%9.25	4.9276960035065\\
%9.5	5.30043173865687\\
%9.75	5.44540411362962\\
%10	3.60445755852854\\
%10.25	2.3957683772691\\
%10.5	2.24248093646305\\
%10.75	5.11526217624369\\
%11	4.06931449841435\\
%11.25	4.49595553630098\\
%11.5	3.90487985213652\\
%11.75	4.94050962580564\\
%12	5.72657111811668\\
%12.25	4.25469169007959\\
%12.5	5.30458785054\\
%12.75	5.89557156738038\\
%13	2.1812869036782\\
%13.25	4.27761392056233\\
%13.5	2.15376570758535\\
%13.75	2.95034206398803\\
%14	5.97060535558861\\
%14.25	3.27984543815944\\
%14.5	3.17619698300447\\
%14.75	3.41948485357047\\
%15	3.79076062196908\\
%15.25	5.12756508086688\\
%15.5	2.91053514554783\\
%15.75	5.0878867055982\\
%16	4.51654112410638\\
%16.25	2.43628471589722\\
%16.5	2.57449236908696\\
%16.75	4.39026580074622\\
%17	4.72792353001306\\
%17.25	3.56545827746004\\
%17.5	2.35921909322207\\
%17.75	2.36360724879647\\
%18	3.63362236437025\\
%18.25	4.6697143706578\\
%18.5	2.58774548316032\\
%18.75	4.23040842783534\\
%19	2.38257808712823\\
%19.25	5.86728237619149\\
%19.5	3.87029406999947\\
%19.75	3.13401061398247\\
%20	5.28279262471284\\
%20.25	4.65386829679575\\
%20.5	5.24914820569893\\
%20.75	4.71229126726831\\
%21	4.38457315507917\\
%21.25	3.80573480057215\\
%21.5	5.80504562887094\\
%21.75	3.78907146728423\\
%22	4.90075438065\\
%22.25	5.03399303306355\\
%22.5	5.0274192823738\\
%22.75	5.3833622033197\\
%23	2.1743345559679\\
%23.25	2.2573544979336\\
%23.5	2.72514225116702\\
%23.75	3.08695260870866\\
%};
%%\addlegendentry{data9}
%
%\addplot [color=mycolor3]
%  table[row sep=crcr]{%
%0	10\\
%7.5	10\\
%7.75	9.22238436126178\\
%8	10.9728617469194\\
%8.25	11.9609654004594\\
%8.5	9.87086771575645\\
%8.75	10.8824321389881\\
%9	8.21507938592029\\
%9.25	8.37422693395999\\
%9.5	10.4292616961036\\
%9.75	11.9005790646205\\
%10	9.31425281371016\\
%10.25	8.65131745849178\\
%10.5	8.11400144675495\\
%10.75	11.772268458259\\
%11	10.1987047490662\\
%11.25	9.67011879305485\\
%11.5	9.25344874201479\\
%11.75	9.12226898961601\\
%12	9.39983699229844\\
%12.25	9.09234179634939\\
%12.5	10.5046093366401\\
%12.75	9.67367166714854\\
%13	11.5355259488824\\
%13.25	11.7693825551405\\
%13.5	8.08093910409605\\
%13.75	10.8607050925575\\
%14	9.62010280476161\\
%14.25	8.15135587595496\\
%14.5	11.2568869463657\\
%14.75	11.2278407360919\\
%15	10.6334235814194\\
%15.25	8.26840841672768\\
%15.5	10.4373298535296\\
%15.75	10.9071331680001\\
%16	11.3922116806126\\
%16.25	10.4115646290262\\
%16.5	10.501110132195\\
%16.75	11.475541171828\\
%17	10.2598371284175\\
%17.25	11.6339473311496\\
%17.5	9.54149216794822\\
%17.75	11.9560836308368\\
%18	9.70695846694651\\
%18.25	8.84108056789695\\
%18.5	11.0585329073965\\
%18.75	10.2079211461438\\
%19	9.72256726686027\\
%19.25	11.7543942308366\\
%19.5	10.0148444574405\\
%19.75	9.43073906165881\\
%20	11.1149370794916\\
%20.25	8.65177421787248\\
%20.5	8.11569907422995\\
%20.75	8.61450844922731\\
%21	9.97600217643781\\
%21.25	10.8844975554191\\
%21.5	9.0135311126872\\
%21.75	11.0522784635485\\
%22	8.17061887352351\\
%22.25	9.51895985568892\\
%22.5	9.59895141796949\\
%22.75	11.3095819934093\\
%23	11.6386130474271\\
%23.25	10.9789511894256\\
%23.5	8.56571787496316\\
%23.75	8.35573178640882\\
%};
%%\addlegendentry{data10}

\addplot [color=mycolor3]
  table[row sep=crcr]{%
0	11\\
7.5	11\\
7.75	9.74110525442729\\
8	9.37683225169753\\
8.25	12.492052734826\\
8.5	9.34649657544392\\
8.75	10.4705630150984\\
9	12.6098383800024\\
9.25	11.8860071245318\\
9.5	10.8124739231801\\
9.75	9.16997265826281\\
10	9.1404458592029\\
10.25	12.3695476732898\\
10.5	9.11762887295754\\
10.75	9.17133220702822\\
11	11.0584974051086\\
11.25	9.7988781244448\\
11.5	12.4324546454911\\
11.75	11.3129548694949\\
12	9.33705789924373\\
12.25	9.83117068176178\\
12.5	9.16203029442839\\
12.75	10.3770372033737\\
13	12.8571532857032\\
13.25	9.60348277652489\\
13.5	9.2640270089698\\
13.75	10.2850593805689\\
14	9.96903947768667\\
14.25	10.0274701275003\\
14.5	11.4310919218633\\
14.75	10.3780884392898\\
15	12.3152532487538\\
15.25	10.1758156479216\\
15.5	12.8726686144903\\
15.75	11.8923080601564\\
16	12.8153144374754\\
16.25	12.6114728750566\\
16.5	9.70616868669083\\
16.75	10.2206855080967\\
17	11.7316020797566\\
17.25	9.19911180464658\\
17.5	12.8622156779884\\
17.75	11.2450225613744\\
18	11.473766171628\\
18.25	9.93793284740399\\
18.5	9.81920039545175\\
18.75	12.2525095817825\\
19	11.0409424168471\\
19.25	11.2176551971564\\
19.5	10.4147479595549\\
19.75	10.1625406765677\\
20	9.98125327207056\\
20.25	11.8958996920057\\
20.5	10.2811892925853\\
20.75	10.3796079841046\\
21	12.3495530592215\\
21.25	12.5240092737665\\
21.5	11.0065437920714\\
21.75	9.16102416593568\\
22	11.6384570933355\\
22.25	10.6589289960809\\
22.5	12.1047522420355\\
22.75	9.99493176277739\\
23	11.9796195381629\\
23.25	10.9761717933394\\
23.75	9.43638698985681\\
};
%\addlegendentry{data11}

\addplot [color=mycolor4]
  table[row sep=crcr]{%
0	10.8\\
7.5	10.8\\
7.75	10.5287134370991\\
8	12.4965828417477\\
8.25	12.5841995253336\\
8.5	10.6768097879641\\
8.75	9.68333107959196\\
9	9.06395726308327\\
9.25	12.2803751661051\\
9.5	10.5247053565112\\
9.75	10.9224374357672\\
10	12.752391721995\\
10.25	11.4515094224045\\
10.5	12.151270767227\\
10.75	9.62286183726437\\
11	11.5551398318208\\
11.25	10.6858674579751\\
11.5	12.1374050820009\\
11.75	10.3920722343935\\
12	11.7481148618394\\
12.25	10.1836836060929\\
12.5	10.04314198744\\
12.75	9.80739362870516\\
13	10.99783360599\\
13.25	12.4647144880123\\
13.5	11.8840921251327\\
13.75	9.14665055399332\\
14	12.1904879241231\\
14.25	9.49673209004181\\
14.5	10.6466302589598\\
14.75	8.81546113349246\\
15	12.4872978849873\\
15.25	11.0292869208982\\
15.5	12.3733889192777\\
15.75	8.95240767657979\\
16	12.7814631034637\\
16.25	9.70035814115399\\
16.5	9.53078711738627\\
16.75	9.32522117854596\\
17	12.4622566179564\\
17.25	11.2008694036044\\
17.5	11.7605183885974\\
17.75	9.59972607910277\\
18	11.0743446901458\\
18.25	9.15740962228191\\
18.5	12.0726118867886\\
18.75	11.744788333912\\
19	12.2178440784611\\
19.25	12.2557257651653\\
19.5	9.32283116943965\\
19.75	10.4811816505377\\
20	10.6005591926547\\
20.25	12.2201808071051\\
20.5	9.38787552911243\\
20.75	10.3117794740597\\
21	11.3961904764309\\
21.25	10.7470018405318\\
21.5	11.1927678649922\\
21.75	12.4961332332366\\
22	11.8403353857854\\
22.25	12.3067242606593\\
22.5	12.0643688468703\\
22.75	11.8401898973404\\
23	11.1309317236625\\
23.25	12.601382278697\\
23.5	9.18913556033888\\
23.75	9.02085124111342\\
};
%\addlegendentry{data12}

\addplot [color=mycolor5]
  table[row sep=crcr]{%
0	10.5\\
7.5	10.5\\
7.75	9.90901614745477\\
8	10.6963051742762\\
8.25	10.3119644308546\\
8.5	11.3147167775689\\
8.75	9.52122877170338\\
9	11.7441799398698\\
9.25	9.75289826653874\\
9.5	11.7659553770509\\
9.75	11.0260616140387\\
10	9.99752575708124\\
10.25	9.37909025939449\\
10.5	12.1754969245369\\
10.75	8.78245611612508\\
11	9.39714928556639\\
11.25	10.5528334703873\\
11.5	10.7565656456763\\
11.75	10.7128650022808\\
12	11.2746021119338\\
12.25	10.4659653784755\\
12.5	10.4569137433116\\
12.75	9.22948916671095\\
13	9.32067433246619\\
13.25	9.92272747922523\\
13.5	10.9855624693589\\
13.75	9.25367816687009\\
14	10.3686976448022\\
14.25	11.0970915856925\\
14.5	8.74399375200045\\
14.75	8.99622875402807\\
15	10.2993746284063\\
15.25	10.0100996559951\\
15.5	10.1518211818743\\
15.75	11.6690308290679\\
16	11.295014678882\\
16.25	10.6163066059296\\
16.5	11.5780473591538\\
16.75	9.12276482921844\\
17	11.7209428417318\\
17.25	11.5963128761104\\
17.5	11.8171678114086\\
17.75	11.5893428087338\\
18	10.7572052635844\\
18.25	11.2555908533983\\
18.5	8.80648143158702\\
18.75	10.7791704346817\\
19	11.7607347195035\\
19.25	8.88047612528043\\
19.5	8.58100648657566\\
19.75	10.7445201074956\\
20	12.0555231062376\\
20.25	11.4677412163517\\
20.5	10.8651206155498\\
20.75	10.1204157039655\\
21	11.4511530088766\\
21.25	10.0886276424717\\
21.5	9.65513687826527\\
21.75	11.613013063931\\
22	12.0303293965768\\
22.25	11.3132965071267\\
22.5	11.2248867922965\\
22.75	10.8033329611448\\
23	10.4685668613555\\
23.25	12.1579368116398\\
23.5	11.4500710612067\\
23.75	9.29594150892105\\
};
%\addlegendentry{data13}

\addplot [color=mycolor6]
  table[row sep=crcr]{%
0	10.2\\
7.5	10.2\\
7.75	9.48108819449065\\
8	11.6537874505785\\
8.25	9.31509000567304\\
8.5	11.772952553571\\
8.75	9.58497060532576\\
9	10.2233042534429\\
9.25	9.0837931070749\\
9.5	9.33985168639722\\
9.75	8.58511775777474\\
10	8.63630998267684\\
10.25	10.86334778905\\
10.5	9.40501667066082\\
10.75	11.4087606932563\\
11	12.0778362147815\\
11.25	9.22370295853015\\
11.5	10.1999102576392\\
11.75	10.2803114354158\\
12	8.58111104773055\\
12.25	9.76053340630977\\
12.5	9.72933444164618\\
12.75	8.76223077741515\\
13	8.97804230188126\\
13.25	9.89311393754126\\
13.5	11.4683101223403\\
13.75	11.2402719577251\\
14	8.65395226769559\\
14.25	12.0853033901436\\
14.5	10.2403944459511\\
14.75	11.528291417271\\
15	8.28527740143537\\
15.25	9.34922211328434\\
15.5	10.1981135033806\\
15.75	10.3156465018322\\
16	11.9615245296814\\
16.25	9.47211238340375\\
16.5	12.030275449997\\
16.75	11.9142181415974\\
17	10.1134006301429\\
17.25	11.8130798968765\\
17.5	8.9274057845615\\
17.75	8.92981163168286\\
18	9.31024163053263\\
18.25	11.6005382300881\\
18.5	9.56157898836677\\
18.75	10.1256202299578\\
19	8.30810178094455\\
19.25	9.60403402915058\\
19.5	8.9986776985904\\
19.75	10.3848091650923\\
20	10.4704339848662\\
20.25	8.89874481839182\\
20.5	11.8661207405643\\
20.75	11.6673159695714\\
21	11.506445547524\\
21.25	10.6362487907051\\
21.5	8.87448102864372\\
21.75	8.98654243359024\\
22	11.9581152833204\\
22.25	10.6029689175457\\
22.5	10.0924966779668\\
22.75	10.5328021282769\\
23	9.57256043610517\\
23.25	9.68810656323958\\
23.5	11.0320636801531\\
23.75	10.4733953190051\\
};
%\addlegendentry{data14}

\addplot [color=mycolor1]
  table[row sep=crcr]{%
0	10.9\\
7.5	10.9\\
7.75	12.1874701823986\\
8	12.3879424011193\\
8.25	8.90367842095456\\
8.5	12.2155157345743\\
8.75	12.7695967178779\\
9	10.6552008291614\\
9.25	9.37253399819276\\
9.5	10.2232987818624\\
9.75	12.1382669312802\\
10	11.4243338157444\\
10.25	11.0570962509584\\
10.5	8.973448196117\\
10.75	12.2743801910937\\
11	9.47790877661636\\
11.25	10.3209418525196\\
11.5	11.3949111588847\\
11.75	12.1363052190548\\
12	11.1869880280825\\
12.25	10.9719117558726\\
12.5	12.4175535468114\\
12.75	10.5419700612198\\
13	11.9952492809893\\
13.25	11.3615235025224\\
13.5	10.5680544690093\\
13.75	11.8927755101107\\
14	11.7382373428921\\
14.25	10.4316364624271\\
14.5	11.8388763607599\\
14.75	9.60249493324466\\
15	8.9693464011122\\
15.25	9.97900483092961\\
15.5	11.5244919835401\\
15.75	10.5637226668862\\
16	12.468923939025\\
16.25	9.27476739740107\\
16.5	9.38138510207238\\
16.75	9.62895776251743\\
17	11.8570880037781\\
17.25	10.5225749973427\\
17.5	12.8099496290391\\
17.75	11.1989627191435\\
18	11.6491244527175\\
18.25	12.254061022753\\
18.5	12.1849352529905\\
18.75	11.2084572435997\\
19	12.5230826444491\\
19.25	10.505905324973\\
19.5	11.0163029745667\\
19.75	10.1162027467936\\
20	10.1004486002868\\
20.25	10.3458769669126\\
20.5	12.7655846557343\\
20.75	12.6247756035278\\
21	11.621601059278\\
21.25	10.7765428772235\\
21.5	10.2822171689717\\
21.75	11.2695232118354\\
22	9.62007510887224\\
22.25	10.0265642271765\\
22.5	9.02540267907563\\
22.75	10.7746643737373\\
23	11.5994172727178\\
23.25	12.4774831866839\\
23.5	10.4561653650152\\
23.75	9.78479103270363\\
};
%\addlegendentry{data15}

\addplot [color=mycolor2]
  table[row sep=crcr]{%
0	4.2\\
7.5	4.2\\
7.75	3.07792138907457\\
8	3.498671737012\\
8.25	6.17313874272609\\
8.5	3.79131804967282\\
8.75	4.65291522191606\\
9	2.5360350234743\\
9.25	6.19539577148357\\
9.5	4.35020336303069\\
9.75	4.5026038407385\\
10	4.35633453588414\\
10.25	3.11936108556556\\
10.5	4.91011277125289\\
10.75	3.06104282095703\\
11	4.31457138515755\\
11.25	6.05694906692353\\
11.5	5.49650233726588\\
11.75	3.31296786643559\\
12	4.30605602813872\\
12.25	5.58911519824708\\
12.5	4.83550157180357\\
12.75	3.77044314492661\\
13	5.43301897815281\\
13.25	3.24629264009224\\
13.5	5.22860160672732\\
13.75	2.53030263180247\\
14	5.12375365325593\\
14.25	3.13799993351425\\
14.5	5.44535209283404\\
14.75	5.05000730773548\\
15	5.83554614525386\\
15.25	3.89516247734797\\
15.5	3.46654702682139\\
15.75	4.01362754163871\\
16	4.49708463251525\\
16.25	3.62222887427465\\
16.5	3.60952947930926\\
16.75	3.48393298362719\\
17	3.65685315794367\\
17.25	2.4193035475624\\
17.5	5.36426031029591\\
17.75	3.36287318915782\\
18	5.25507769202482\\
18.25	5.72241500881078\\
18.5	3.77078423725746\\
18.75	4.39944921213642\\
19	4.36509802540453\\
19.25	3.55222099237739\\
19.5	3.11885794078536\\
19.75	4.79912794623558\\
20	3.55196160656346\\
20.25	4.53536564012082\\
20.5	2.83228338923476\\
20.75	2.86833272369914\\
21	5.17423603108341\\
21.25	3.7461570527485\\
21.5	3.87100334189109\\
21.75	4.03704265150236\\
22	2.72023587056797\\
22.25	5.14088389409748\\
22.5	4.92770369807576\\
22.75	5.72314183578323\\
23	2.44068211862032\\
23.25	3.61779250010991\\
23.5	4.28214710020445\\
23.75	3.64273215583957\\
};
%\addlegendentry{data16}

\addplot [color=mycolor3]
  table[row sep=crcr]{%
0	3.5\\
7.5	3.5\\
7.75	2.05544075442667\\
8	3.56058666579159\\
8.25	3.92617455513894\\
8.5	2.8142754413039\\
8.75	2.53496822618317\\
9	3.41979013043845\\
9.25	4.1091493148899\\
9.5	4.90001098467327\\
9.75	3.15563173107415\\
10	4.45141872908877\\
10.25	5.32218363088705\\
10.5	2.48026693107528\\
10.75	4.52885856871615\\
11	3.73039074799223\\
11.25	2.74881565951957\\
11.5	4.06308715839256\\
11.75	2.55463970279519\\
12	3.92117009888495\\
12.25	2.76633653212809\\
12.5	2.68381027866294\\
12.75	3.73077834646652\\
13	5.42168950578673\\
13.25	4.17656847914372\\
13.5	3.80276201266745\\
13.75	4.41891830627174\\
14	4.71178480761818\\
14.25	2.21311526015476\\
14.5	3.78031436246694\\
14.75	1.94891618297459\\
15	3.93526801815535\\
15.25	2.42354245044682\\
15.5	3.91283393194553\\
15.75	2.26594361645062\\
16	2.47969160397167\\
16.25	3.99041782065959\\
16.5	4.63592433615442\\
16.75	2.33837112813235\\
17	1.70278435260081\\
17.25	4.18973826369918\\
17.5	2.81494251819304\\
17.75	3.74542006965218\\
18	2.1659976176441\\
18.25	2.42458299028154\\
18.5	4.83098581802111\\
18.75	2.05207808519171\\
19	1.54051138547398\\
19.25	3.44230617397718\\
19.5	1.96287590749218\\
19.75	3.14789577876601\\
20	4.88099060537582\\
20.25	4.70054870857019\\
20.5	3.87218065144437\\
20.75	2.50517712713723\\
21	2.19766473685538\\
21.25	2.34014788022188\\
21.5	4.22590301840403\\
21.75	3.36374349051709\\
22	5.14019728491768\\
22.25	5.05317702322719\\
22.5	4.95482980424681\\
22.75	2.78539078079925\\
23	3.51929192364136\\
23.25	4.74115837592968\\
23.5	3.51997670003912\\
23.75	4.90956711209325\\
};
%\addlegendentry{data17}

\addplot [color=mycolor3]
  table[row sep=crcr]{%
0	3.2\\
7.5	3.2\\
7.75	2.53433513072213\\
8	4.86606874558951\\
8.25	2.69616085931367\\
8.5	2.55622176821063\\
8.75	2.28099257873112\\
9	1.63699153469871\\
9.25	1.27078710846558\\
9.5	2.12388365865641\\
9.75	2.87421404849841\\
10	1.48674775074325\\
10.25	2.87963853696623\\
10.5	5.13206824665096\\
10.75	4.71656171560577\\
11	1.74915712520132\\
11.25	3.26281395515159\\
11.5	1.82057730169495\\
11.75	4.36237966391626\\
12	2.9908346338449\\
12.25	2.68046645974232\\
12.5	5.07203593694973\\
12.75	2.74114632353144\\
13	3.75035415090779\\
13.25	5.00186968383176\\
13.5	3.24172004329071\\
13.75	4.4299584157517\\
14	4.70766500981622\\
14.25	4.37802331636928\\
14.5	4.61394035754044\\
14.75	4.44371130210954\\
15	5.02939035635543\\
15.25	2.65920833256047\\
15.5	4.07253257647828\\
15.75	3.04561328781864\\
16	2.41934784222267\\
16.25	3.20353594606964\\
16.5	3.05679577699555\\
16.75	3.41926733881583\\
17	4.70427088960772\\
17.5	1.78800737863673\\
17.75	1.70429037655307\\
18	4.11882267082921\\
18.25	4.36615456499474\\
18.5	2.9400817170472\\
18.75	2.63875269934897\\
19	3.53188419342846\\
19.25	4.37609793787103\\
19.5	1.40826751482733\\
19.75	4.8717151716091\\
20	4.77716229367311\\
20.25	4.63183551238401\\
20.5	4.53415823649432\\
20.75	2.71616542425877\\
21	2.90516094063521\\
21.25	4.99168843885652\\
21.5	1.475194461567\\
21.75	2.28535327328692\\
22	2.24863338480964\\
22.25	4.94638199722873\\
22.5	1.75823774784707\\
22.75	1.46237952415515\\
23	1.26240675103611\\
23.25	1.76424473326454\\
23.5	2.05776404293988\\
23.75	3.1464903256497\\
};
%\addlegendentry{data18}

\addplot [color=mycolor4]
  table[row sep=crcr]{%
0	7\\
7.5	7\\
7.75	6.17233032270895\\
8	5.00203351960918\\
8.25	7.84860262073945\\
8.5	7.34190984442757\\
8.75	7.14064023349945\\
9	5.94417168603217\\
9.25	5.72718384436932\\
9.5	8.59911383921803\\
9.75	8.28753218445294\\
10	7.56146034607168\\
10.25	8.77318124372684\\
10.5	6.91245730535488\\
10.75	7.6566041012923\\
11	8.29732388129736\\
11.25	8.16421330402746\\
11.5	5.37938576398215\\
11.75	6.29843529065501\\
12	7.12612720038401\\
12.25	5.35147010304151\\
12.5	8.58395370088249\\
12.75	6.01781570519313\\
13	6.05493017761345\\
13.25	6.75255429887345\\
13.5	8.2632236099379\\
13.75	6.61115459864858\\
14	7.80025203964085\\
14.25	8.46350826868527\\
14.5	8.14959386656463\\
14.75	5.42023329823674\\
15	8.71418874885182\\
15.25	8.03005376425312\\
15.5	8.78498243116514\\
15.75	7.2331117717423\\
16	8.94686719813099\\
16.25	5.41123459610571\\
16.5	8.21336723452947\\
16.75	8.62651793297963\\
17	7.77053240164832\\
17.25	7.17576933262503\\
17.5	8.59332242550098\\
17.75	5.01844108937964\\
18	7.67162866619\\
18.25	7.81061273644831\\
18.5	8.75181911472147\\
18.75	7.80702411244895\\
19	8.81459494040728\\
19.25	6.97828743016919\\
19.5	5.95429645323955\\
19.75	6.47572000314563\\
20	8.64043339689563\\
20.25	8.67655030747875\\
20.5	5.89103785380423\\
20.75	5.37946102310572\\
21	6.864912192932\\
21.25	8.56338315183017\\
21.5	5.69676456857761\\
21.75	7.64760912479131\\
22	7.82410778789406\\
22.25	6.01474628918528\\
22.5	8.95865352662641\\
22.75	8.80621064298711\\
23	6.32833551370551\\
23.25	6.58612806467692\\
23.5	6.89559013681776\\
23.75	6.08116220710709\\
};
%\addlegendentry{data19}

\end{axis}
\end{tikzpicture}%

==> tikzplots/szen2_3/bid_prices_epn.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor4}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{mycolor5}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor6}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
%width=4.521in,
%height=3.566in,
at={(0.758in,0.481in)},
scale only axis,
xmin=0,
xmax=24,
xlabel style={font=\color{white!15!black}},
xlabel={Time in h},
ymin=2,
ymax=14,
xmajorgrids,
ymajorgrids,
ylabel style={font=\color{white!15!black}},
ylabel={Price in $\text{\textcurrency}$/MW},
axis background/.style={fill=white},
%title style={font=\bfseries},
%title={Bid prices},
axis x line*=bottom,
axis y line*=left,
%legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
0	12\\
7.5	12\\
7.75	13.4716681771457\\
8	11.1091018413729\\
8.25	13.5585860774306\\
8.5	13.5300285913927\\
8.75	11.4371283081363\\
9	12.6847431409728\\
9.25	11.3847519096169\\
9.5	11.0034741475859\\
9.75	11.6672570741805\\
10	11.0398706880489\\
10.25	13.0606923410084\\
10.5	11.0601698332158\\
10.75	10.1176058996535\\
11	10.5322788329923\\
11.25	13.655061880546\\
11.5	12.5342535347232\\
11.75	12.5232047826799\\
12	11.2598861093536\\
12.25	11.6082334584644\\
12.5	10.8425442254324\\
12.75	12.5293883262485\\
13	13.1758885619792\\
13.25	13.6533338104179\\
13.5	10.9122643316036\\
13.75	13.177301914141\\
14	12.4469134758088\\
14.25	11.7928858721711\\
14.5	13.0841869919076\\
14.75	11.4322375184033\\
15	12.0620785104073\\
15.25	13.3926178995349\\
15.5	10.872272133648\\
15.75	13.5975747105503\\
16	12.8237346649655\\
16.25	13.0505079211777\\
16.5	11.8765109718883\\
16.75	13.6340050746424\\
17	12.3787383204776\\
17.25	13.580615011537\\
17.5	13.5508641513759\\
17.75	10.8622884370244\\
18	12.8337187283723\\
18.25	11.5858662449965\\
18.5	10.1423093311364\\
18.75	12.2700600241186\\
19	11.2209912215282\\
19.25	10.9676028988422\\
19.5	12.2694306954116\\
19.75	11.3780078407859\\
20	13.5609797971078\\
20.25	10.2649606064587\\
20.5	13.2501567743133\\
20.75	12.9352846443694\\
21	10.8086789591536\\
21.25	12.0495848982643\\
21.5	10.9241669437645\\
21.75	12.4159730191285\\
22	12.9082448235052\\
22.25	13.8510614637187\\
22.5	11.3068203435654\\
22.75	12.2817421629926\\
23	12.1930430603811\\
23.25	11.5605713228391\\
23.5	13.7623868125669\\
23.75	12.7367542466445\\
};
%\addlegendentry{data1}

\addplot [color=mycolor2]
  table[row sep=crcr]{%
0	12\\
7.5	12\\
7.75	11.7770482291225\\
8	13.2622653289694\\
8.25	13.1518766298707\\
8.5	13.6906127675493\\
8.75	10.3447983568817\\
9	11.1731391292123\\
9.25	11.7688441329805\\
9.5	12.7462840402536\\
9.75	13.3351857483914\\
10	11.5100109628804\\
10.25	10.04826106019\\
10.5	13.3182719077725\\
10.75	12.9688309977119\\
11	12.4128027254674\\
11.25	13.7040209216922\\
11.5	11.263615732152\\
11.75	12.3904466692154\\
12	10.0686591944242\\
12.25	12.3912640591101\\
12.5	11.5173122112017\\
12.75	13.3825207780829\\
13	12.4746191822221\\
13.25	13.3554641126026\\
13.5	10.9675502746903\\
13.75	10.5155555123384\\
14	12.5968930204564\\
14.25	11.2578571650099\\
14.5	12.8234054649286\\
14.75	11.8774827845725\\
15	10.6703064548593\\
15.25	11.6100392325097\\
15.5	12.658754677179\\
15.75	12.8030999066676\\
16	12.1896298337227\\
16.25	12.3094173871182\\
16.5	12.5615747281111\\
16.75	11.7667232005228\\
17	11.0298185371922\\
17.25	12.3026608654972\\
17.5	12.2825768456952\\
17.75	13.5005089651207\\
18	13.9022639357985\\
18.25	12.8392589394771\\
18.5	12.7299176684031\\
18.75	11.3852394641341\\
19	10.1722563037173\\
19.25	10.2570765088605\\
19.5	12.1684546645825\\
19.75	13.0380864126717\\
20	10.9444082228541\\
20.25	10.9626904674756\\
20.5	11.0374077400855\\
20.75	11.0252466340507\\
21	13.5763183330689\\
21.25	11.2737582781187\\
21.5	12.1469576856251\\
21.75	13.1513471789803\\
22	13.6059250492476\\
22.25	10.7057021042886\\
22.5	13.2999610504717\\
22.75	13.34572036086\\
23	11.3360511343556\\
23.25	10.422442498583\\
23.5	11.9337671665949\\
23.75	11.1891907721981\\
};
%\addlegendentry{data2}

\addplot [color=mycolor3]
  table[row sep=crcr]{%
0	11.5\\
7.5	11.5\\
7.75	12.4695450531502\\
8	10.4922144245302\\
8.25	12.585322071578\\
8.5	13.2432516504324\\
8.75	10.4306819568937\\
9	10.8151912585739\\
9.25	10.6391499408566\\
9.5	10.9317566862646\\
9.75	11.8238068255005\\
10	11.9369516711833\\
10.25	10.2354395884987\\
10.5	12.2302885453766\\
10.75	10.2418409083974\\
11	10.3437059402442\\
11.25	10.0909444386246\\
11.5	11.477453529713\\
11.75	10.9573544445545\\
12	9.69642233848746\\
12.25	11.7241433799248\\
12.5	13.2599247208821\\
12.75	10.0330004120027\\
13	10.975245062924\\
13.25	12.0797053924846\\
13.5	9.51198691357341\\
13.75	12.6033140040675\\
14	10.8901957081255\\
14.25	11.080037432367\\
14.5	11.9510182740675\\
14.75	12.931251362838\\
15	13.3994600571592\\
15.25	11.815550984939\\
15.5	12.76359884229\\
15.75	10.5968989301222\\
16	12.0185492539392\\
16.25	10.1337596501272\\
16.5	10.5630812352267\\
16.75	11.2158965087025\\
17	12.7925797694988\\
17.25	9.67046390961711\\
17.5	12.4387118552283\\
17.75	9.8016764190416\\
18	12.6049183812118\\
18.25	12.0057447694294\\
18.5	13.1499986016937\\
18.75	10.9395338070131\\
19	12.7775324489876\\
19.25	13.3197955701057\\
19.5	10.6073060832676\\
19.75	12.1102494176728\\
20	10.8575327019884\\
20.25	11.9645255957121\\
20.5	10.9906139902261\\
20.75	13.4134007414788\\
21	9.85772004590789\\
21.25	10.2977653748848\\
21.5	10.5166100626291\\
21.75	10.247548745557\\
22	11.9667747254979\\
22.25	11.0308830707342\\
22.5	11.1980205611887\\
22.75	11.3797931809399\\
23	12.3997209767123\\
23.25	12.5054841613521\\
23.5	11.6934449181921\\
23.75	12.5891486958938\\
};
%\addlegendentry{data3}

\addplot [color=mycolor3]
  table[row sep=crcr]{%
0	9\\
7.5	9\\
7.75	9.35748363976194\\
8	7.06260233206219\\
8.25	7.21768324385895\\
8.5	8.29342128626584\\
8.75	7.04679095074686\\
9	7.93267445113363\\
9.25	9.6532029424341\\
9.5	8.35047255840207\\
9.75	10.0233388528389\\
10	9.81797099667361\\
10.25	8.27928651507799\\
10.5	8.88861267832481\\
10.75	9.35362594636986\\
11	8.58944712785441\\
11.25	7.99791977630506\\
11.5	8.66586730295217\\
11.75	8.79282994025613\\
12	8.66571752496914\\
12.25	8.9527203201661\\
12.5	10.6696290920052\\
12.75	8.12171946056204\\
13	7.01537555481252\\
13.25	9.58186278017231\\
13.5	7.11496473926638\\
13.75	9.61420495479856\\
14	7.45382455295877\\
14.25	9.18122054003237\\
14.5	9.34629084391674\\
14.75	10.1290717265708\\
15	10.4973816505495\\
15.25	9.76434162573274\\
15.5	8.09558227334067\\
15.75	7.86851170808351\\
16	8.22484954005241\\
16.25	10.9607909909478\\
16.5	7.62714664795796\\
16.75	7.3106720088149\\
17	7.9161831173043\\
17.25	10.8293605762598\\
17.5	9.48725545179913\\
17.75	8.18264150206653\\
18	8.08194781798141\\
18.25	10.1028917173419\\
18.5	9.92378107290654\\
18.75	8.30787533998353\\
19	9.09003120909255\\
19.25	8.50513434933023\\
19.5	10.0542202694364\\
19.75	10.2915049820067\\
20	7.68142645720966\\
20.25	7.93231332825894\\
20.5	7.26208690752692\\
20.75	10.5684443796625\\
21	10.2710899775958\\
21.25	10.6036188703102\\
21.5	9.04094479230621\\
21.75	10.2270186781245\\
22	7.41643370482973\\
22.25	10.6036414012727\\
22.5	10.8233377129494\\
22.75	8.77081937678095\\
23	7.91001973124951\\
23.25	9.75223977001492\\
23.5	10.2840700827427\\
23.75	9.64417728700913\\
};
%\addlegendentry{data4}

\addplot [color=mycolor4]
  table[row sep=crcr]{%
0	9\\
7.5	9\\
7.75	7.66739205732282\\
8	9.4068710871249\\
8.25	8.00071116255746\\
8.5	7.65911795808748\\
8.75	9.71015841055096\\
9	8.79095353256658\\
9.25	7.08348347026443\\
9.5	8.80276586792679\\
9.75	9.67830556157359\\
10	8.52211377928888\\
10.25	9.55745371599119\\
10.5	7.97396182599222\\
10.75	9.34439700523924\\
11	9.03061958246025\\
11.25	8.22102706746956\\
11.5	7.10906445968087\\
11.75	9.68898015802638\\
12	7.6487872676857\\
12.25	8.04371109090589\\
12.5	7.18330217448183\\
12.75	10.8723094819841\\
13	9.57252405526983\\
13.25	8.34938466285114\\
13.5	9.87399376340604\\
13.75	10.0784677307301\\
14	8.1554857952787\\
14.25	8.50170833202677\\
14.5	8.63756538832146\\
14.75	8.35824813474959\\
15	10.8097813075445\\
15.25	9.60486076595976\\
15.5	9.19463767857703\\
15.75	10.0363800115196\\
16	8.13981994681529\\
16.25	7.57527083197485\\
16.5	9.87396921952579\\
16.75	8.07579668110504\\
17	10.4489484299219\\
17.25	7.65310887300113\\
17.5	10.4455931370306\\
17.75	8.64716245844203\\
18	9.53537279818025\\
18.25	7.77296182135558\\
18.5	8.98487685689538\\
18.75	9.04162264510659\\
19	7.49180510645983\\
19.25	9.58743274824418\\
19.5	9.20222577371301\\
19.75	7.14587885262629\\
20	10.8308088083418\\
20.25	7.10816666343746\\
20.5	10.2431726275105\\
20.75	8.3315187998397\\
21	8.65424154128433\\
21.25	8.29955033437954\\
21.5	9.55591180322136\\
21.75	8.51888629171566\\
22	7.75539645959886\\
22.25	10.9229700903434\\
22.5	10.6645059668684\\
22.75	7.10079333126044\\
23	8.39460187033859\\
23.25	10.0750487353426\\
23.5	9.38603542750164\\
23.75	10.5119179269915\\
};
%\addlegendentry{data5}

\addplot [color=mycolor5]
  table[row sep=crcr]{%
0	11\\
7.5	11\\
7.75	10.6702681420504\\
8	12.7172626584534\\
8.25	9.30902171924363\\
8.5	9.79851163059557\\
8.75	11.8562125743185\\
9	10.8253470686346\\
9.25	9.06089505211756\\
9.5	10.1372877314935\\
9.75	9.64412161068\\
10	11.2669577559682\\
10.25	11.1175011375738\\
10.5	10.7571463558218\\
10.75	11.923633825876\\
11	10.0039261294322\\
11.25	10.984448906158\\
11.5	10.4127613349089\\
11.75	11.7690176718762\\
12	12.4451014556874\\
12.25	11.0977082648098\\
12.5	11.550162876725\\
12.75	9.84754628640581\\
13	9.87881671662356\\
13.25	10.3259511429858\\
13.5	12.4659845613548\\
13.75	12.913776451186\\
14	10.76063717651\\
14.25	11.796723927722\\
14.5	9.24236114450617\\
14.75	9.07638545581256\\
15	11.853518444423\\
15.25	9.79671885219386\\
15.5	9.41555459426959\\
15.75	10.6098936927287\\
16	9.46393305710472\\
16.25	9.22507383521684\\
16.5	10.8033676503204\\
16.75	10.0864527016226\\
17	10.692966808568\\
17.25	12.8965701156674\\
17.5	11.2138760868607\\
17.75	10.4147921705974\\
18	10.9151881893103\\
18.25	11.510749356882\\
18.5	9.25146133463375\\
18.75	9.68186870189394\\
19	9.60365808018218\\
19.25	11.5098630404018\\
19.5	10.627261699126\\
19.75	9.50978974140977\\
20	9.26599356597158\\
20.25	10.3261429025545\\
20.5	12.1728941682596\\
20.75	10.3845976317496\\
21	12.7117937951174\\
21.25	11.3730923396425\\
21.5	10.33227386717\\
21.75	9.26509736181628\\
22	9.75619987104694\\
22.25	11.06180691266\\
22.5	9.97300315973795\\
22.75	11.3318101850289\\
23	9.11285602804282\\
23.25	9.04810119507667\\
23.5	9.54340988387519\\
23.75	11.4444648963503\\
};
%\addlegendentry{data6}

\addplot [color=mycolor6]
  table[row sep=crcr]{%
0	10\\
7.5	10\\
7.75	10.439893948744\\
8	10.0083882281433\\
8.25	9.22077922931003\\
8.5	8.66252399560025\\
8.75	9.56148124129707\\
9	9.70105135657437\\
9.25	10.6958313163088\\
9.5	10.174301596593\\
9.75	9.14481766706746\\
10	8.46237981889602\\
10.25	9.11657731673228\\
10.5	11.9255489010945\\
10.75	9.30089413148686\\
11	10.245964703054\\
11.25	10.2487192833349\\
11.5	11.5318527219774\\
11.75	8.74127324192567\\
12	10.700578245478\\
12.25	11.0150875430614\\
12.5	10.6291471155069\\
12.75	10.4972314399616\\
13	9.81378482766817\\
13.25	9.75231938293609\\
13.5	10.416711085504\\
13.75	10.4074764818747\\
14	9.93853112315371\\
14.25	9.36987783161636\\
14.5	8.19633920694016\\
14.75	9.11060594269001\\
15	10.3996810185507\\
15.25	8.67251464268076\\
15.5	11.4626466330852\\
15.75	11.7581329122407\\
16	11.6630117907414\\
16.25	11.3444067266812\\
16.5	10.7031203188238\\
16.75	10.7930928911814\\
17	11.9532760354786\\
17.25	9.8403796246015\\
17.5	11.6185092294887\\
17.75	11.4139405742311\\
18	9.47543517194018\\
18.25	8.56271835428486\\
18.5	8.10311347504515\\
18.75	9.71664629011127\\
19	8.01259914170021\\
19.25	9.78583370601787\\
19.5	9.9381661806387\\
19.75	10.6772717360389\\
20	10.2799928064264\\
20.25	10.032774985585\\
20.5	11.7158516643482\\
20.75	8.44904313786914\\
21	11.7414656357965\\
21.25	10.2552601770742\\
21.5	8.69348197352443\\
21.75	10.4218612630679\\
22	9.54610047317895\\
22.25	8.72543705967117\\
22.5	8.45505984374957\\
22.75	8.27555349005112\\
23	11.2368614079635\\
23.25	10.9656709943249\\
23.5	8.40853726063881\\
23.75	9.62655255845556\\
};
%\addlegendentry{data7}

\addplot [color=mycolor1]
  table[row sep=crcr]{%
0	7\\
7.5	7\\
7.75	6.06291557725624\\
8	7.27888861970338\\
8.25	6.22498970346435\\
8.5	5.21914605132616\\
8.75	5.86306960707304\\
9	6.17771256747573\\
9.25	8.56266304190262\\
9.5	7.44027737137406\\
9.75	6.63638107837865\\
10	7.1624798081347\\
10.25	8.79864005304418\\
10.5	8.08524966391912\\
10.75	5.6632437557724\\
11	8.93742122921389\\
11.25	5.54515653977654\\
11.5	8.68772378787027\\
11.75	6.32382963967378\\
12	6.99915470287559\\
12.25	8.12802480499939\\
12.5	6.71353709838364\\
12.75	8.51124339630632\\
13	6.31533506804539\\
13.25	6.60165780750874\\
13.5	8.77609537044884\\
13.75	8.77462792582658\\
14	8.38999745199012\\
14.25	8.92151573293766\\
14.5	7.25929781721219\\
14.75	5.67111409886873\\
15	6.53043931418366\\
15.25	6.91948233875703\\
15.5	5.54452710826556\\
15.75	8.60920832735423\\
16	5.36779118725292\\
16.25	8.56793322345296\\
16.5	6.93201296761222\\
16.75	8.4273759116657\\
17	6.76251771038799\\
17.25	8.98168150421071\\
17.5	5.93327200551405\\
17.75	5.60516309416687\\
18	5.33271491898505\\
18.25	5.05212690086537\\
18.5	6.97946759280471\\
18.75	7.91431350232994\\
19	8.59699795231506\\
19.25	6.96860467668185\\
19.5	6.65756349719249\\
19.75	5.94845161635704\\
20	8.66814940355783\\
20.25	6.35361522766915\\
20.5	6.93208394117515\\
20.75	8.31580792989821\\
21	5.24576854267263\\
21.25	6.63806729142971\\
21.5	7.23746127695664\\
21.75	5.23232427875487\\
22	6.37634471897143\\
22.25	7.19221716295846\\
22.5	5.64121031712132\\
22.75	6.86950599010262\\
23	6.7844517368349\\
23.25	6.27973787966656\\
23.5	7.53124037873053\\
23.75	8.04283757522582\\
};
%\addlegendentry{data8}

\addplot [color=mycolor2]
  table[row sep=crcr]{%
0	4\\
7.5	4\\
7.75	4.42446629207321\\
8	5.98642350814277\\
8.25	5.11729243226791\\
8.5	5.99479772519762\\
8.75	5.24328131602106\\
9	5.43006378071611\\
9.25	4.9276960035065\\
9.5	5.30043173865687\\
9.75	5.44540411362962\\
10	3.60445755852854\\
10.25	2.3957683772691\\
10.5	2.24248093646305\\
10.75	5.11526217624369\\
11	4.06931449841435\\
11.25	4.49595553630098\\
11.5	3.90487985213652\\
11.75	4.94050962580564\\
12	5.72657111811668\\
12.25	4.25469169007959\\
12.5	5.30458785054\\
12.75	5.89557156738038\\
13	2.1812869036782\\
13.25	4.27761392056233\\
13.5	2.15376570758535\\
13.75	2.95034206398803\\
14	5.97060535558861\\
14.25	3.27984543815944\\
14.5	3.17619698300447\\
14.75	3.41948485357047\\
15	3.79076062196908\\
15.25	5.12756508086688\\
15.5	2.91053514554783\\
15.75	5.0878867055982\\
16	4.51654112410638\\
16.25	2.43628471589722\\
16.5	2.57449236908696\\
16.75	4.39026580074622\\
17	4.72792353001306\\
17.25	3.56545827746004\\
17.5	2.35921909322207\\
17.75	2.36360724879647\\
18	3.63362236437025\\
18.25	4.6697143706578\\
18.5	2.58774548316032\\
18.75	4.23040842783534\\
19	2.38257808712823\\
19.25	5.86728237619149\\
19.5	3.87029406999947\\
19.75	3.13401061398247\\
20	5.28279262471284\\
20.25	4.65386829679575\\
20.5	5.24914820569893\\
20.75	4.71229126726831\\
21	4.38457315507917\\
21.25	3.80573480057215\\
21.5	5.80504562887094\\
21.75	3.78907146728423\\
22	4.90075438065\\
22.25	5.03399303306355\\
22.5	5.0274192823738\\
22.75	5.3833622033197\\
23	2.1743345559679\\
23.25	2.2573544979336\\
23.5	2.72514225116702\\
23.75	3.08695260870866\\
};
%\addlegendentry{data9}

\addplot [color=mycolor3]
  table[row sep=crcr]{%
0	10\\
7.5	10\\
7.75	9.22238436126178\\
8	10.9728617469194\\
8.25	11.9609654004594\\
8.5	9.87086771575645\\
8.75	10.8824321389881\\
9	8.21507938592029\\
9.25	8.37422693395999\\
9.5	10.4292616961036\\
9.75	11.9005790646205\\
10	9.31425281371016\\
10.25	8.65131745849178\\
10.5	8.11400144675495\\
10.75	11.772268458259\\
11	10.1987047490662\\
11.25	9.67011879305485\\
11.5	9.25344874201479\\
11.75	9.12226898961601\\
12	9.39983699229844\\
12.25	9.09234179634939\\
12.5	10.5046093366401\\
12.75	9.67367166714854\\
13	11.5355259488824\\
13.25	11.7693825551405\\
13.5	8.08093910409605\\
13.75	10.8607050925575\\
14	9.62010280476161\\
14.25	8.15135587595496\\
14.5	11.2568869463657\\
14.75	11.2278407360919\\
15	10.6334235814194\\
15.25	8.26840841672768\\
15.5	10.4373298535296\\
15.75	10.9071331680001\\
16	11.3922116806126\\
16.25	10.4115646290262\\
16.5	10.501110132195\\
16.75	11.475541171828\\
17	10.2598371284175\\
17.25	11.6339473311496\\
17.5	9.54149216794822\\
17.75	11.9560836308368\\
18	9.70695846694651\\
18.25	8.84108056789695\\
18.5	11.0585329073965\\
18.75	10.2079211461438\\
19	9.72256726686027\\
19.25	11.7543942308366\\
19.5	10.0148444574405\\
19.75	9.43073906165881\\
20	11.1149370794916\\
20.25	8.65177421787248\\
20.5	8.11569907422995\\
20.75	8.61450844922731\\
21	9.97600217643781\\
21.25	10.8844975554191\\
21.5	9.0135311126872\\
21.75	11.0522784635485\\
22	8.17061887352351\\
22.25	9.51895985568892\\
22.5	9.59895141796949\\
22.75	11.3095819934093\\
23	11.6386130474271\\
23.25	10.9789511894256\\
23.5	8.56571787496316\\
23.75	8.35573178640882\\
};
%\addlegendentry{data10}

%\addplot [color=mycolor3, dashed]
%  table[row sep=crcr]{%
%0	11\\
%7.5	11\\
%7.75	9.74110525442729\\
%8	9.37683225169753\\
%8.25	12.492052734826\\
%8.5	9.34649657544392\\
%8.75	10.4705630150984\\
%9	12.6098383800024\\
%9.25	11.8860071245318\\
%9.5	10.8124739231801\\
%9.75	9.16997265826281\\
%10	9.1404458592029\\
%10.25	12.3695476732898\\
%10.5	9.11762887295754\\
%10.75	9.17133220702822\\
%11	11.0584974051086\\
%11.25	9.7988781244448\\
%11.5	12.4324546454911\\
%11.75	11.3129548694949\\
%12	9.33705789924373\\
%12.25	9.83117068176178\\
%12.5	9.16203029442839\\
%12.75	10.3770372033737\\
%13	12.8571532857032\\
%13.25	9.60348277652489\\
%13.5	9.2640270089698\\
%13.75	10.2850593805689\\
%14	9.96903947768667\\
%14.25	10.0274701275003\\
%14.5	11.4310919218633\\
%14.75	10.3780884392898\\
%15	12.3152532487538\\
%15.25	10.1758156479216\\
%15.5	12.8726686144903\\
%15.75	11.8923080601564\\
%16	12.8153144374754\\
%16.25	12.6114728750566\\
%16.5	9.70616868669083\\
%16.75	10.2206855080967\\
%17	11.7316020797566\\
%17.25	9.19911180464658\\
%17.5	12.8622156779884\\
%17.75	11.2450225613744\\
%18	11.473766171628\\
%18.25	9.93793284740399\\
%18.5	9.81920039545175\\
%18.75	12.2525095817825\\
%19	11.0409424168471\\
%19.25	11.2176551971564\\
%19.5	10.4147479595549\\
%19.75	10.1625406765677\\
%20	9.98125327207056\\
%20.25	11.8958996920057\\
%20.5	10.2811892925853\\
%20.75	10.3796079841046\\
%21	12.3495530592215\\
%21.25	12.5240092737665\\
%21.5	11.0065437920714\\
%21.75	9.16102416593568\\
%22	11.6384570933355\\
%22.25	10.6589289960809\\
%22.5	12.1047522420355\\
%22.75	9.99493176277739\\
%23	11.9796195381629\\
%23.25	10.9761717933394\\
%23.75	9.43638698985681\\
%};
%%\addlegendentry{data11}
%
%\addplot [color=mycolor4, dashed]
%  table[row sep=crcr]{%
%0	10.8\\
%7.5	10.8\\
%7.75	10.5287134370991\\
%8	12.4965828417477\\
%8.25	12.5841995253336\\
%8.5	10.6768097879641\\
%8.75	9.68333107959196\\
%9	9.06395726308327\\
%9.25	12.2803751661051\\
%9.5	10.5247053565112\\
%9.75	10.9224374357672\\
%10	12.752391721995\\
%10.25	11.4515094224045\\
%10.5	12.151270767227\\
%10.75	9.62286183726437\\
%11	11.5551398318208\\
%11.25	10.6858674579751\\
%11.5	12.1374050820009\\
%11.75	10.3920722343935\\
%12	11.7481148618394\\
%12.25	10.1836836060929\\
%12.5	10.04314198744\\
%12.75	9.80739362870516\\
%13	10.99783360599\\
%13.25	12.4647144880123\\
%13.5	11.8840921251327\\
%13.75	9.14665055399332\\
%14	12.1904879241231\\
%14.25	9.49673209004181\\
%14.5	10.6466302589598\\
%14.75	8.81546113349246\\
%15	12.4872978849873\\
%15.25	11.0292869208982\\
%15.5	12.3733889192777\\
%15.75	8.95240767657979\\
%16	12.7814631034637\\
%16.25	9.70035814115399\\
%16.5	9.53078711738627\\
%16.75	9.32522117854596\\
%17	12.4622566179564\\
%17.25	11.2008694036044\\
%17.5	11.7605183885974\\
%17.75	9.59972607910277\\
%18	11.0743446901458\\
%18.25	9.15740962228191\\
%18.5	12.0726118867886\\
%18.75	11.744788333912\\
%19	12.2178440784611\\
%19.25	12.2557257651653\\
%19.5	9.32283116943965\\
%19.75	10.4811816505377\\
%20	10.6005591926547\\
%20.25	12.2201808071051\\
%20.5	9.38787552911243\\
%20.75	10.3117794740597\\
%21	11.3961904764309\\
%21.25	10.7470018405318\\
%21.5	11.1927678649922\\
%21.75	12.4961332332366\\
%22	11.8403353857854\\
%22.25	12.3067242606593\\
%22.5	12.0643688468703\\
%22.75	11.8401898973404\\
%23	11.1309317236625\\
%23.25	12.601382278697\\
%23.5	9.18913556033888\\
%23.75	9.02085124111342\\
%};
%%\addlegendentry{data12}
%
%\addplot [color=mycolor5, dashed]
%  table[row sep=crcr]{%
%0	10.5\\
%7.5	10.5\\
%7.75	9.90901614745477\\
%8	10.6963051742762\\
%8.25	10.3119644308546\\
%8.5	11.3147167775689\\
%8.75	9.52122877170338\\
%9	11.7441799398698\\
%9.25	9.75289826653874\\
%9.5	11.7659553770509\\
%9.75	11.0260616140387\\
%10	9.99752575708124\\
%10.25	9.37909025939449\\
%10.5	12.1754969245369\\
%10.75	8.78245611612508\\
%11	9.39714928556639\\
%11.25	10.5528334703873\\
%11.5	10.7565656456763\\
%11.75	10.7128650022808\\
%12	11.2746021119338\\
%12.25	10.4659653784755\\
%12.5	10.4569137433116\\
%12.75	9.22948916671095\\
%13	9.32067433246619\\
%13.25	9.92272747922523\\
%13.5	10.9855624693589\\
%13.75	9.25367816687009\\
%14	10.3686976448022\\
%14.25	11.0970915856925\\
%14.5	8.74399375200045\\
%14.75	8.99622875402807\\
%15	10.2993746284063\\
%15.25	10.0100996559951\\
%15.5	10.1518211818743\\
%15.75	11.6690308290679\\
%16	11.295014678882\\
%16.25	10.6163066059296\\
%16.5	11.5780473591538\\
%16.75	9.12276482921844\\
%17	11.7209428417318\\
%17.25	11.5963128761104\\
%17.5	11.8171678114086\\
%17.75	11.5893428087338\\
%18	10.7572052635844\\
%18.25	11.2555908533983\\
%18.5	8.80648143158702\\
%18.75	10.7791704346817\\
%19	11.7607347195035\\
%19.25	8.88047612528043\\
%19.5	8.58100648657566\\
%19.75	10.7445201074956\\
%20	12.0555231062376\\
%20.25	11.4677412163517\\
%20.5	10.8651206155498\\
%20.75	10.1204157039655\\
%21	11.4511530088766\\
%21.25	10.0886276424717\\
%21.5	9.65513687826527\\
%21.75	11.613013063931\\
%22	12.0303293965768\\
%22.25	11.3132965071267\\
%22.5	11.2248867922965\\
%22.75	10.8033329611448\\
%23	10.4685668613555\\
%23.25	12.1579368116398\\
%23.5	11.4500710612067\\
%23.75	9.29594150892105\\
%};
%%\addlegendentry{data13}
%
%\addplot [color=mycolor6, dashed]
%  table[row sep=crcr]{%
%0	10.2\\
%7.5	10.2\\
%7.75	9.48108819449065\\
%8	11.6537874505785\\
%8.25	9.31509000567304\\
%8.5	11.772952553571\\
%8.75	9.58497060532576\\
%9	10.2233042534429\\
%9.25	9.0837931070749\\
%9.5	9.33985168639722\\
%9.75	8.58511775777474\\
%10	8.63630998267684\\
%10.25	10.86334778905\\
%10.5	9.40501667066082\\
%10.75	11.4087606932563\\
%11	12.0778362147815\\
%11.25	9.22370295853015\\
%11.5	10.1999102576392\\
%11.75	10.2803114354158\\
%12	8.58111104773055\\
%12.25	9.76053340630977\\
%12.5	9.72933444164618\\
%12.75	8.76223077741515\\
%13	8.97804230188126\\
%13.25	9.89311393754126\\
%13.5	11.4683101223403\\
%13.75	11.2402719577251\\
%14	8.65395226769559\\
%14.25	12.0853033901436\\
%14.5	10.2403944459511\\
%14.75	11.528291417271\\
%15	8.28527740143537\\
%15.25	9.34922211328434\\
%15.5	10.1981135033806\\
%15.75	10.3156465018322\\
%16	11.9615245296814\\
%16.25	9.47211238340375\\
%16.5	12.030275449997\\
%16.75	11.9142181415974\\
%17	10.1134006301429\\
%17.25	11.8130798968765\\
%17.5	8.9274057845615\\
%17.75	8.92981163168286\\
%18	9.31024163053263\\
%18.25	11.6005382300881\\
%18.5	9.56157898836677\\
%18.75	10.1256202299578\\
%19	8.30810178094455\\
%19.25	9.60403402915058\\
%19.5	8.9986776985904\\
%19.75	10.3848091650923\\
%20	10.4704339848662\\
%20.25	8.89874481839182\\
%20.5	11.8661207405643\\
%20.75	11.6673159695714\\
%21	11.506445547524\\
%21.25	10.6362487907051\\
%21.5	8.87448102864372\\
%21.75	8.98654243359024\\
%22	11.9581152833204\\
%22.25	10.6029689175457\\
%22.5	10.0924966779668\\
%22.75	10.5328021282769\\
%23	9.57256043610517\\
%23.25	9.68810656323958\\
%23.5	11.0320636801531\\
%23.75	10.4733953190051\\
%};
%%\addlegendentry{data14}
%
%\addplot [color=mycolor1, dashed]
%  table[row sep=crcr]{%
%0	10.9\\
%7.5	10.9\\
%7.75	12.1874701823986\\
%8	12.3879424011193\\
%8.25	8.90367842095456\\
%8.5	12.2155157345743\\
%8.75	12.7695967178779\\
%9	10.6552008291614\\
%9.25	9.37253399819276\\
%9.5	10.2232987818624\\
%9.75	12.1382669312802\\
%10	11.4243338157444\\
%10.25	11.0570962509584\\
%10.5	8.973448196117\\
%10.75	12.2743801910937\\
%11	9.47790877661636\\
%11.25	10.3209418525196\\
%11.5	11.3949111588847\\
%11.75	12.1363052190548\\
%12	11.1869880280825\\
%12.25	10.9719117558726\\
%12.5	12.4175535468114\\
%12.75	10.5419700612198\\
%13	11.9952492809893\\
%13.25	11.3615235025224\\
%13.5	10.5680544690093\\
%13.75	11.8927755101107\\
%14	11.7382373428921\\
%14.25	10.4316364624271\\
%14.5	11.8388763607599\\
%14.75	9.60249493324466\\
%15	8.9693464011122\\
%15.25	9.97900483092961\\
%15.5	11.5244919835401\\
%15.75	10.5637226668862\\
%16	12.468923939025\\
%16.25	9.27476739740107\\
%16.5	9.38138510207238\\
%16.75	9.62895776251743\\
%17	11.8570880037781\\
%17.25	10.5225749973427\\
%17.5	12.8099496290391\\
%17.75	11.1989627191435\\
%18	11.6491244527175\\
%18.25	12.254061022753\\
%18.5	12.1849352529905\\
%18.75	11.2084572435997\\
%19	12.5230826444491\\
%19.25	10.505905324973\\
%19.5	11.0163029745667\\
%19.75	10.1162027467936\\
%20	10.1004486002868\\
%20.25	10.3458769669126\\
%20.5	12.7655846557343\\
%20.75	12.6247756035278\\
%21	11.621601059278\\
%21.25	10.7765428772235\\
%21.5	10.2822171689717\\
%21.75	11.2695232118354\\
%22	9.62007510887224\\
%22.25	10.0265642271765\\
%22.5	9.02540267907563\\
%22.75	10.7746643737373\\
%23	11.5994172727178\\
%23.25	12.4774831866839\\
%23.5	10.4561653650152\\
%23.75	9.78479103270363\\
%};
%%\addlegendentry{data15}
%
%\addplot [color=mycolor2, dashed]
%  table[row sep=crcr]{%
%0	4.2\\
%7.5	4.2\\
%7.75	3.07792138907457\\
%8	3.498671737012\\
%8.25	6.17313874272609\\
%8.5	3.79131804967282\\
%8.75	4.65291522191606\\
%9	2.5360350234743\\
%9.25	6.19539577148357\\
%9.5	4.35020336303069\\
%9.75	4.5026038407385\\
%10	4.35633453588414\\
%10.25	3.11936108556556\\
%10.5	4.91011277125289\\
%10.75	3.06104282095703\\
%11	4.31457138515755\\
%11.25	6.05694906692353\\
%11.5	5.49650233726588\\
%11.75	3.31296786643559\\
%12	4.30605602813872\\
%12.25	5.58911519824708\\
%12.5	4.83550157180357\\
%12.75	3.77044314492661\\
%13	5.43301897815281\\
%13.25	3.24629264009224\\
%13.5	5.22860160672732\\
%13.75	2.53030263180247\\
%14	5.12375365325593\\
%14.25	3.13799993351425\\
%14.5	5.44535209283404\\
%14.75	5.05000730773548\\
%15	5.83554614525386\\
%15.25	3.89516247734797\\
%15.5	3.46654702682139\\
%15.75	4.01362754163871\\
%16	4.49708463251525\\
%16.25	3.62222887427465\\
%16.5	3.60952947930926\\
%16.75	3.48393298362719\\
%17	3.65685315794367\\
%17.25	2.4193035475624\\
%17.5	5.36426031029591\\
%17.75	3.36287318915782\\
%18	5.25507769202482\\
%18.25	5.72241500881078\\
%18.5	3.77078423725746\\
%18.75	4.39944921213642\\
%19	4.36509802540453\\
%19.25	3.55222099237739\\
%19.5	3.11885794078536\\
%19.75	4.79912794623558\\
%20	3.55196160656346\\
%20.25	4.53536564012082\\
%20.5	2.83228338923476\\
%20.75	2.86833272369914\\
%21	5.17423603108341\\
%21.25	3.7461570527485\\
%21.5	3.87100334189109\\
%21.75	4.03704265150236\\
%22	2.72023587056797\\
%22.25	5.14088389409748\\
%22.5	4.92770369807576\\
%22.75	5.72314183578323\\
%23	2.44068211862032\\
%23.25	3.61779250010991\\
%23.5	4.28214710020445\\
%23.75	3.64273215583957\\
%};
%%\addlegendentry{data16}
%
%\addplot [color=mycolor3, dashed]
%  table[row sep=crcr]{%
%0	3.5\\
%7.5	3.5\\
%7.75	2.05544075442667\\
%8	3.56058666579159\\
%8.25	3.92617455513894\\
%8.5	2.8142754413039\\
%8.75	2.53496822618317\\
%9	3.41979013043845\\
%9.25	4.1091493148899\\
%9.5	4.90001098467327\\
%9.75	3.15563173107415\\
%10	4.45141872908877\\
%10.25	5.32218363088705\\
%10.5	2.48026693107528\\
%10.75	4.52885856871615\\
%11	3.73039074799223\\
%11.25	2.74881565951957\\
%11.5	4.06308715839256\\
%11.75	2.55463970279519\\
%12	3.92117009888495\\
%12.25	2.76633653212809\\
%12.5	2.68381027866294\\
%12.75	3.73077834646652\\
%13	5.42168950578673\\
%13.25	4.17656847914372\\
%13.5	3.80276201266745\\
%13.75	4.41891830627174\\
%14	4.71178480761818\\
%14.25	2.21311526015476\\
%14.5	3.78031436246694\\
%14.75	1.94891618297459\\
%15	3.93526801815535\\
%15.25	2.42354245044682\\
%15.5	3.91283393194553\\
%15.75	2.26594361645062\\
%16	2.47969160397167\\
%16.25	3.99041782065959\\
%16.5	4.63592433615442\\
%16.75	2.33837112813235\\
%17	1.70278435260081\\
%17.25	4.18973826369918\\
%17.5	2.81494251819304\\
%17.75	3.74542006965218\\
%18	2.1659976176441\\
%18.25	2.42458299028154\\
%18.5	4.83098581802111\\
%18.75	2.05207808519171\\
%19	1.54051138547398\\
%19.25	3.44230617397718\\
%19.5	1.96287590749218\\
%19.75	3.14789577876601\\
%20	4.88099060537582\\
%20.25	4.70054870857019\\
%20.5	3.87218065144437\\
%20.75	2.50517712713723\\
%21	2.19766473685538\\
%21.25	2.34014788022188\\
%21.5	4.22590301840403\\
%21.75	3.36374349051709\\
%22	5.14019728491768\\
%22.25	5.05317702322719\\
%22.5	4.95482980424681\\
%22.75	2.78539078079925\\
%23	3.51929192364136\\
%23.25	4.74115837592968\\
%23.5	3.51997670003912\\
%23.75	4.90956711209325\\
%};
%%\addlegendentry{data17}
%
%\addplot [color=mycolor3, dashed]
%  table[row sep=crcr]{%
%0	3.2\\
%7.5	3.2\\
%7.75	2.53433513072213\\
%8	4.86606874558951\\
%8.25	2.69616085931367\\
%8.5	2.55622176821063\\
%8.75	2.28099257873112\\
%9	1.63699153469871\\
%9.25	1.27078710846558\\
%9.5	2.12388365865641\\
%9.75	2.87421404849841\\
%10	1.48674775074325\\
%10.25	2.87963853696623\\
%10.5	5.13206824665096\\
%10.75	4.71656171560577\\
%11	1.74915712520132\\
%11.25	3.26281395515159\\
%11.5	1.82057730169495\\
%11.75	4.36237966391626\\
%12	2.9908346338449\\
%12.25	2.68046645974232\\
%12.5	5.07203593694973\\
%12.75	2.74114632353144\\
%13	3.75035415090779\\
%13.25	5.00186968383176\\
%13.5	3.24172004329071\\
%13.75	4.4299584157517\\
%14	4.70766500981622\\
%14.25	4.37802331636928\\
%14.5	4.61394035754044\\
%14.75	4.44371130210954\\
%15	5.02939035635543\\
%15.25	2.65920833256047\\
%15.5	4.07253257647828\\
%15.75	3.04561328781864\\
%16	2.41934784222267\\
%16.25	3.20353594606964\\
%16.5	3.05679577699555\\
%16.75	3.41926733881583\\
%17	4.70427088960772\\
%17.5	1.78800737863673\\
%17.75	1.70429037655307\\
%18	4.11882267082921\\
%18.25	4.36615456499474\\
%18.5	2.9400817170472\\
%18.75	2.63875269934897\\
%19	3.53188419342846\\
%19.25	4.37609793787103\\
%19.5	1.40826751482733\\
%19.75	4.8717151716091\\
%20	4.77716229367311\\
%20.25	4.63183551238401\\
%20.5	4.53415823649432\\
%20.75	2.71616542425877\\
%21	2.90516094063521\\
%21.25	4.99168843885652\\
%21.5	1.475194461567\\
%21.75	2.28535327328692\\
%22	2.24863338480964\\
%22.25	4.94638199722873\\
%22.5	1.75823774784707\\
%22.75	1.46237952415515\\
%23	1.26240675103611\\
%23.25	1.76424473326454\\
%23.5	2.05776404293988\\
%23.75	3.1464903256497\\
%};
%%\addlegendentry{data18}
%
%\addplot [color=mycolor4, dashed]
%  table[row sep=crcr]{%
%0	7\\
%7.5	7\\
%7.75	6.17233032270895\\
%8	5.00203351960918\\
%8.25	7.84860262073945\\
%8.5	7.34190984442757\\
%8.75	7.14064023349945\\
%9	5.94417168603217\\
%9.25	5.72718384436932\\
%9.5	8.59911383921803\\
%9.75	8.28753218445294\\
%10	7.56146034607168\\
%10.25	8.77318124372684\\
%10.5	6.91245730535488\\
%10.75	7.6566041012923\\
%11	8.29732388129736\\
%11.25	8.16421330402746\\
%11.5	5.37938576398215\\
%11.75	6.29843529065501\\
%12	7.12612720038401\\
%12.25	5.35147010304151\\
%12.5	8.58395370088249\\
%12.75	6.01781570519313\\
%13	6.05493017761345\\
%13.25	6.75255429887345\\
%13.5	8.2632236099379\\
%13.75	6.61115459864858\\
%14	7.80025203964085\\
%14.25	8.46350826868527\\
%14.5	8.14959386656463\\
%14.75	5.42023329823674\\
%15	8.71418874885182\\
%15.25	8.03005376425312\\
%15.5	8.78498243116514\\
%15.75	7.2331117717423\\
%16	8.94686719813099\\
%16.25	5.41123459610571\\
%16.5	8.21336723452947\\
%16.75	8.62651793297963\\
%17	7.77053240164832\\
%17.25	7.17576933262503\\
%17.5	8.59332242550098\\
%17.75	5.01844108937964\\
%18	7.67162866619\\
%18.25	7.81061273644831\\
%18.5	8.75181911472147\\
%18.75	7.80702411244895\\
%19	8.81459494040728\\
%19.25	6.97828743016919\\
%19.5	5.95429645323955\\
%19.75	6.47572000314563\\
%20	8.64043339689563\\
%20.25	8.67655030747875\\
%20.5	5.89103785380423\\
%20.75	5.37946102310572\\
%21	6.864912192932\\
%21.25	8.56338315183017\\
%21.5	5.69676456857761\\
%21.75	7.64760912479131\\
%22	7.82410778789406\\
%22.25	6.01474628918528\\
%22.5	8.95865352662641\\
%22.75	8.80621064298711\\
%23	6.32833551370551\\
%23.25	6.58612806467692\\
%23.5	6.89559013681776\\
%23.75	6.08116220710709\\
%};
%%\addlegendentry{data19}

\end{axis}
\end{tikzpicture}%

==> tikzplots/szen2_3/calculation_time.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.46600,0.67400,0.18800}%
%
\begin{tikzpicture}

\begin{axis}[%
%width=4.521in,
%height=3.566in,
at={(0.758in,0.481in)},
scale only axis,
xmin=0,
xmax=24,
xtick={ 0,  3,  6,  9, 12, 15, 18, 21, 24},
xlabel style={font=\color{white!15!black}},
xlabel={Time in h},
ymin=0,
ymax=1.4,
ylabel style={font=\color{white!15!black}},
ylabel={Calculation time in min},
axis background/.style={fill=white},
%title style={font=\bfseries},
%title={Calculation time},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
0	1.30286666666667\\
0.25	0.860933333333332\\
0.5	0.353899999999999\\
0.75	1.32735\\
1	0.466149999999999\\
1.25	0.262250000000002\\
1.5	0.387233333333334\\
1.75	0.394266666666667\\
2	0.432816666666668\\
2.25	0.535933333333332\\
2.5	0.479166666666668\\
2.75	0.37865\\
3	0.736466666666665\\
3.25	0.404166666666665\\
3.5	0.375266666666668\\
3.75	0.426033333333333\\
4	0.859633333333335\\
4.25	0.626300000000001\\
4.5	0.447916666666668\\
4.75	0.427866666666667\\
5	0.374749999999999\\
5.25	0.411716666666667\\
5.5	0.516400000000001\\
5.75	0.499483333333334\\
6	0.507283333333334\\
6.5	0.405733333333334\\
6.75	0.405200000000001\\
7	0.425266666666666\\
7.25	0.536983333333332\\
7.5	0.580733333333335\\
7.75	0.360150000000001\\
8	0.41405\\
8.25	0.457550000000001\\
8.5	0.372399999999999\\
8.75	0.630466666666667\\
9	0.355983333333334\\
9.25	0.412766666666666\\
9.5	0.630216666666666\\
9.75	1.1862\\
10	1.2672\\
10.25	0.622916666666665\\
10.5	0.333066666666667\\
10.75	0.483599999999999\\
11	0.359883333333332\\
11.25	0.442966666666667\\
11.5	0.327349999999999\\
11.75	0.5276\\
12	0.392183333333332\\
12.25	0.167449999999999\\
12.5	0.401033333333334\\
12.75	0.475249999999999\\
13	0.193483333333333\\
13.25	0.387766666666668\\
13.5	0.474216666666667\\
13.75	0.464583333333334\\
14	0.47345\\
14.25	0.408066666666667\\
14.5	0.299216666666666\\
14.75	0.574750000000002\\
15	0.303133333333335\\
15.5	0.491916666666668\\
15.75	0.436733333333333\\
16	0.290099999999999\\
16.25	0.472133333333332\\
16.5	0.454433333333334\\
16.75	0.374466666666667\\
17	0.407033333333334\\
17.25	0.379950000000001\\
17.5	0.645833333333332\\
17.75	0.3948\\
18	0.314050000000002\\
18.25	0.350000000000001\\
18.5	0.25\\
18.75	0.42475\\
19	0.506516666666666\\
19.25	0.548950000000001\\
19.5	0.40025\\
19.75	0.420300000000001\\
20	0.498699999999999\\
20.25	0.368483333333334\\
20.5	0.482299999999999\\
20.75	0.477083333333333\\
21	0.425249999999998\\
21.25	0.7302\\
21.5	0.402333333333335\\
21.75	0.365616666666668\\
22	0.245566666666665\\
22.25	0.310949999999998\\
22.5	0.469016666666668\\
22.75	0.45365\\
23	0.899999999999999\\
23.25	0.3474\\
23.5	0.477866666666667\\
23.75	0.393999999999998\\
};
%\addlegendentry{data1}

\end{axis}
\end{tikzpicture}%

==> tikzplots/szen2_3/dsm.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor2}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=3.566in,
at={(0.758in,0.481in)},
scale only axis,
xmin=0,
xmax=24,
xtick={ 0,  3,  6,  9, 12, 15, 18, 21, 24},
xlabel style={font=\color{white!15!black}},
xlabel={Time in h},
ymin=-2,
ymax=3.93015398003627e-10,
ylabel style={font=\color{white!15!black}},
ylabel={Electrical power demand in MW},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.03,0.97)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=2.0pt]
  table[row sep=crcr]{%
0	-0.122764164536665\\
0.25	-0.0942830772003624\\
0.5	-0.115798971286406\\
0.75	-0.12079751914473\\
1	-0.146047939230765\\
1.25	-0.150320984929298\\
1.5	-0.147735010151656\\
1.75	-0.175312373166214\\
2	-0.264123107771937\\
2.25	-0.26676294989975\\
2.5	-0.25319990646884\\
2.75	-0.2536155125912\\
3	-0.209055353409983\\
3.25	-0.210585831499717\\
3.5	-0.208479328695734\\
3.75	-0.236917683814934\\
4	-0.247282883347832\\
4.25	-0.25523388671515\\
4.5	-0.24360351301457\\
4.75	-0.267955719384677\\
5	-0.303942188607767\\
5.25	-0.420175663612483\\
5.5	-0.648428349055024\\
5.75	-0.762444142980229\\
6	-0.970087607014751\\
6.25	-0.933213092109288\\
6.5	-0.863351959183007\\
6.75	-0.826250406022197\\
7	-0.827848287114183\\
7.25	-0.827858946015482\\
7.5	-0.839302653788636\\
8	-0.848079918982009\\
8.25	-0.775359774640307\\
8.5	-0.623275784015661\\
8.75	-0.540693314841896\\
9	-0.494662252596338\\
9.25	-0.494109114597322\\
9.5	-0.481994347740859\\
9.75	-0.493487874852942\\
10	-0.497538666168623\\
10.25	-0.474550921135222\\
10.5	-0.44497896460399\\
10.75	-0.416682324456232\\
11	-0.356415581182283\\
11.25	-0.348385276905244\\
11.5	-0.384636624913583\\
11.75	-0.364477254864784\\
12	-0.424075141708744\\
12.25	-0.42495935017223\\
12.5	-0.438406904219512\\
12.75	-0.437546429866746\\
13	-0.525850341228722\\
13.25	-0.528136473985587\\
13.5	-0.500327316902474\\
13.75	-0.456989345283127\\
14	-0.39884390998348\\
14.25	-0.444017145986322\\
14.5	-0.506875139558129\\
14.75	-0.529475198148742\\
15	-0.644978915052896\\
15.25	-0.638345563945805\\
15.5	-0.617486386958266\\
15.75	-0.609855756914001\\
16	-0.607431453158217\\
16.25	-0.665009680403543\\
16.5	-0.784190038777808\\
16.75	-0.836015286772199\\
17	-0.837524549815654\\
17.25	-0.801798059284916\\
17.5	-0.727567078321687\\
17.75	-0.689574116725563\\
18	-0.691069958893259\\
18.25	-0.704940221962747\\
18.5	-0.731536286209259\\
18.75	-0.75209204886719\\
19	-0.745148917658916\\
19.25	-0.736496782593537\\
19.5	-0.721928364588241\\
19.75	-0.709352483333539\\
20	-0.709838439527967\\
20.25	-0.68617202358487\\
20.5	-0.626009425202486\\
20.75	-0.602224784271655\\
21	-0.597267628773928\\
21.25	-0.535275709227822\\
21.5	-0.413300526257782\\
21.75	-0.322882539742956\\
22	-0.240549899766147\\
22.25	-0.235269938854259\\
22.5	-0.188950669124775\\
22.75	-0.194822536079947\\
23	-0.0940376895361226\\
23.25	-0.116472833654303\\
23.5	-0.123602329516604\\
23.75	-0.09365510942688\\
};
\addlegendentry{Actual heat power}

\addplot [color=mycolor1, dashed, line width=2.0pt]
  table[row sep=crcr]{%
0	-0.122764164047371\\
0.25	-0.094283076707498\\
0.5	-0.115798970835691\\
0.75	-0.120797518651489\\
1	-0.146047938737404\\
1.25	-0.150320984435908\\
1.5	-0.147735009658355\\
1.75	-0.175312372672909\\
2	-0.264123107284451\\
2.25	-0.266762949411735\\
2.5	-0.253199905979983\\
2.75	-0.25361551210176\\
3	-0.209055352916813\\
3.25	-0.210585831202675\\
3.5	-0.208479328203367\\
3.75	-0.236917683321774\\
4	-0.247282882857785\\
4.25	-0.255233887178875\\
4.5	-0.243603512554028\\
4.75	-0.267955718898577\\
5	-0.303942188118768\\
5.25	-0.420175663184946\\
5.5	-0.648428349249428\\
5.75	-0.76244414315401\\
6	-1.97462620943308\\
6.25	-1.92096322730709\\
6.5	-1.84582495047197\\
6.75	-1.83128255005905\\
7	-1.46404634612754\\
7.25	-1.4654690031\\
7.5	-1.47456576093611\\
7.75	-1.4717505619883\\
8	-1.53303052468732\\
8.25	-1.47395792519333\\
8.5	-1.30587358354293\\
8.75	-1.24428843214686\\
9	-0.494662252102746\\
9.25	-0.49410911410585\\
9.5	-0.481994347250275\\
9.75	-0.493487874361158\\
10	-0.497538665679791\\
10.25	-0.474550920642756\\
10.5	-0.444978964117933\\
10.75	-0.456852917505906\\
11	-0.356415580689504\\
11.25	-0.348385276414191\\
11.5	-0.38463662442123\\
11.75	-0.364477254372432\\
12	-0.42407514123521\\
12.25	-0.424959349680812\\
12.5	-0.438406903759812\\
12.75	-0.437546429392132\\
13	-0.525850340744618\\
13.25	-0.528136473945249\\
13.5	-0.500327316450885\\
13.75	-0.506555860369247\\
14	-0.398843909492665\\
14.25	-0.444017145529219\\
14.5	-0.506875139066196\\
14.75	-0.529475197652957\\
15	-0.822566670386465\\
15.25	-0.840975290241325\\
15.5	-0.797912457852579\\
15.75	-0.811433049580025\\
16	-0.690274409206609\\
16.25	-0.752658508129947\\
16.5	-0.862660997226019\\
16.75	-0.932216014998364\\
17	-1.49648299719824\\
17.25	-1.45640710455082\\
17.5	-1.40393254968224\\
17.75	-1.35388473009073\\
18	-0.999678404275507\\
18.25	-1.00466966181628\\
18.5	-1.03907730873512\\
18.75	-1.04020030265289\\
19	-1.1965266936901\\
19.25	-1.18434502838535\\
19.5	-1.1680212936114\\
19.75	-1.15760350851666\\
20	-1.04804983948439\\
20.25	-1.03189005452509\\
20.5	-0.97038687418592\\
20.75	-0.94514426536535\\
21	-0.662506439016148\\
21.25	-0.635135194509626\\
21.5	-0.572161908651506\\
21.75	-0.537519317445579\\
22	-0.240549899271176\\
22.25	-0.235269938361235\\
22.5	-0.18895066863108\\
22.75	-0.19482253558586\\
23	-0.0940376890406682\\
23.25	-0.116472833158966\\
23.5	-0.123602329021988\\
23.75	-0.0936551089333157\\
};
\addlegendentry{Max. heat power}

\addplot [color=mycolor2, line width=2.0pt]
  table[row sep=crcr]{%
0	-0.126658086204227\\
0.25	-0.132862084860712\\
0.5	-0.130336055854116\\
0.75	-0.119737945768126\\
1	-0.117931741609191\\
1.25	-0.109976897135496\\
1.5	-0.106408245440488\\
1.75	-0.098454133683596\\
2	-0.0737825338891831\\
2.25	-0.0685525877388997\\
2.5	-0.07085234799289\\
2.75	-0.0687558228438832\\
3	-0.0906532519667849\\
3.25	-0.097482118582402\\
3.5	-0.0956753320854702\\
4	-0.102713829613535\\
4.25	-0.0880780808931618\\
4.5	-0.0778326617165277\\
4.75	-0.0636141049444774\\
5	-0.0558207706090812\\
5.25	-0.0183266335315189\\
5.5	3.148414862153e-11\\
6.5	3.60607543825608e-10\\
6.75	-0.0245262328066467\\
7	-0.0105711695476849\\
7.25	3.93015398003627e-10\\
8.75	-6.01829815849442e-06\\
9	-0.00428045908783403\\
9.25	-0.0227463529448073\\
9.5	-0.0448583112831145\\
9.75	-0.0564042262472668\\
10	-0.0650542215174958\\
10.25	-0.0911572270914078\\
10.5	-0.124768511696789\\
10.75	-0.14472239281174\\
11	-0.169904759504558\\
11.25	-0.176813401747367\\
11.5	-0.170121890746898\\
11.75	-0.188038763984178\\
12	-0.182134363823977\\
12.25	-0.202413963351812\\
12.5	-0.201141847775745\\
13	-0.194245047955736\\
13.25	-0.202864933378201\\
13.5	-0.191529883556839\\
13.75	-0.193366504878163\\
14	-0.198616424540582\\
14.25	-0.191458168424898\\
14.5	-0.194861663915486\\
14.75	-0.191895342668481\\
15	-0.191703739498529\\
15.25	-0.195532949231776\\
15.5	-0.190629902777641\\
15.75	-0.192717638749098\\
16	-0.184753148848138\\
16.25	-0.168959805305505\\
16.5	-0.154643965680929\\
16.75	-0.161636951265542\\
17	-0.148062359692045\\
17.25	-0.15175698796763\\
17.5	-0.152312091201356\\
17.75	-0.160319979707648\\
18	-0.146761258473131\\
18.25	-0.138912158388813\\
18.5	-0.126255710722571\\
18.75	-0.123049484931123\\
19	-0.1373525350796\\
19.25	-0.120176246551278\\
19.5	-0.100939783499527\\
19.75	-0.0877691882584415\\
20	-0.07717470976025\\
20.25	-0.0638422163409409\\
20.5	-0.128612084414755\\
20.75	-0.0647218953287165\\
21	-0.0863024751757209\\
21.25	-0.115581047426023\\
21.75	-0.176502530178535\\
22	-0.203367328404664\\
22.25	-0.203866002391791\\
22.5	-0.206380204891229\\
22.75	-0.179146375454238\\
23	-0.173633675658248\\
23.5	-0.175453588952017\\
23.75	-0.160486415246002\\
};
\addlegendentry{Actual el. power}

\addplot [color=mycolor2, dashed, line width=2.0pt]
  table[row sep=crcr]{%
0	-0.144363966532453\\
0.25	-0.132862084466424\\
0.5	-0.130973781285878\\
0.75	-0.119737945373807\\
1	-0.117931741214871\\
1.25	-0.109976896741177\\
1.5	-0.106408245046168\\
1.75	-0.0984541332892732\\
2	-0.103345886468148\\
2.25	-0.101202443338789\\
2.5	-0.0945517957656641\\
2.75	-0.0895562356156425\\
3	-0.0906532515724621\\
3.25	-0.0974821183348382\\
3.5	-0.0956753316911509\\
3.75	-0.0993553109975061\\
4	-0.107947722710449\\
4.25	-0.105272158534319\\
4.5	-0.107141961455781\\
4.75	-0.116646715434449\\
5	-0.116100327460714\\
5.25	-0.124077135390106\\
5.5	-0.137822656319592\\
5.75	-0.133305780167394\\
6	-0.136775506153263\\
6.5	-0.147969483288605\\
6.75	-0.156644406246542\\
7	-0.15680504347527\\
7.25	-0.167881984977928\\
7.5	-0.164557159866821\\
7.75	-0.171475033961585\\
8.25	-0.168358062914965\\
8.5	-0.169920247365976\\
8.75	-0.173308547801263\\
9	-0.181862923319311\\
9.25	-0.183344836077005\\
9.5	-0.187283180235884\\
9.75	-0.179349769236239\\
10	-0.179907629475306\\
10.25	-0.184565667037564\\
10.5	-0.198965754099088\\
10.75	-0.194107136790187\\
11	-0.187546008025592\\
11.25	-0.190255477001461\\
11.5	-0.194258793804043\\
11.75	-0.207048544366963\\
12	-0.204277629165343\\
12.5	-0.201141847418757\\
13	-0.1942450475707\\
13.25	-0.202864933553261\\
13.5	-0.191529883270658\\
13.75	-0.193366504495067\\
14	-0.198616424157638\\
14.25	-0.19145816823918\\
14.5	-0.194861663535146\\
14.75	-0.191895342277316\\
15	-0.191703739106867\\
15.25	-0.195532948854638\\
15.5	-0.190629902384707\\
15.75	-0.192717638449235\\
16	-0.18475314845514\\
16.25	-0.19725829554967\\
16.5	-0.196801723716451\\
16.75	-0.198832971939073\\
17.25	-0.200931603609927\\
17.5	-0.218954818975444\\
17.75	-0.207864946884676\\
18	-0.214399215158469\\
18.5	-0.220098272089178\\
18.75	-0.223293323959521\\
19	-0.237964003449854\\
19.25	-0.239133741381863\\
19.5	-0.24636323231968\\
19.75	-0.225757107685418\\
20	-0.243064164754603\\
20.25	-0.235286817099588\\
20.5	-0.255171703244233\\
20.75	-0.251187827759569\\
21	-0.230733039078739\\
21.25	-0.231952785474864\\
21.5	-0.22271327382968\\
21.75	-0.212651745958244\\
22	-0.203367328011442\\
22.25	-0.203866001999589\\
22.5	-0.206380204499002\\
22.75	-0.179146375062302\\
23	-0.17363367526286\\
23.5	-0.175453588557446\\
23.75	-0.160486414851015\\
};
\addlegendentry{Max. el. power}

\end{axis}
\end{tikzpicture}%

==> tikzplots/szen2_3/elec_power.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor3}{rgb}{0.63500,0.07800,0.18400}%
\definecolor{mycolor4}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
%width=4.521in,
%height=3.566in,
at={(0.758in,0.481in)},
scale only axis,
xmin=0,
xmax=24,
xtick={ 0,  3,  6,  9, 12, 15, 18, 21, 24},
xlabel style={font=\color{white!15!black}},
xlabel={Time in h},
ymin=-0.4,
ymax=0.4,
ylabel style={font=\color{white!15!black}},
ylabel={Electric power injected in MW},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend columns = 4,
legend style={legend cell align=left, align=left, draw=white!15!black, font=\footnotesize, at={(0.01,0.18)}, anchor=north west}
]
\addplot [color=mycolor1, line width=\mylinewidth]
  table[row sep=crcr]{%
0	-0.126658086204227\\
0.25	-0.132862084860712\\
0.5	-0.130336055854116\\
0.75	-0.119737945768126\\
1	-0.117931741609191\\
1.25	-0.109976897135496\\
1.5	-0.106408245440488\\
1.75	-0.098454133683596\\
2	-0.0737825338891831\\
2.25	-0.0685525877388997\\
2.5	-0.07085234799289\\
2.75	-0.0687558228438832\\
3	-0.0906532519667849\\
3.25	-0.097482118582402\\
3.5	-0.0956753320854702\\
3.75	-0.0993553113918288\\
4	-0.102713829613535\\
4.25	-0.0880780808931618\\
4.5	-0.0778326617165277\\
4.75	-0.0636141049444774\\
5	-0.0558207706090812\\
5.25	-0.0183266335315189\\
5.5	3.148414862153e-11\\
6.5	3.60607543825608e-10\\
6.75	-0.0245262328066467\\
7	-0.0105711695476849\\
7.25	3.93015398003627e-10\\
8.75	-6.01829815849442e-06\\
9	-0.00428045908783403\\
9.25	-0.0227463529448073\\
9.5	-0.0448583112831145\\
9.75	-0.0564042262472668\\
10	-0.0650542215174958\\
10.25	-0.0911572270914078\\
10.5	-0.124768511696789\\
10.75	-0.14472239281174\\
11	-0.169904759504558\\
11.25	-0.176813401747367\\
11.5	-0.170121890746898\\
11.75	-0.188038763984178\\
12	-0.182134363823977\\
12.25	-0.202413963351812\\
12.5	-0.201141847775745\\
12.75	-0.197409350059935\\
13	-0.194245047955736\\
13.25	-0.202864933378201\\
13.5	-0.191529883556839\\
13.75	-0.193366504878163\\
14	-0.198616424540582\\
14.25	-0.191458168424898\\
14.5	-0.194861663915486\\
14.75	-0.191895342668481\\
15	-0.191703739498529\\
15.25	-0.195532949231776\\
15.5	-0.190629902777641\\
15.75	-0.192717638749098\\
16	-0.184753148848138\\
16.25	-0.168959805305505\\
16.5	-0.154643965680929\\
16.75	-0.161636951265542\\
17	-0.148062359692045\\
17.25	-0.15175698796763\\
17.5	-0.152312091201356\\
17.75	-0.160319979707648\\
18	-0.146761258473131\\
18.25	-0.138912158388813\\
18.5	-0.126255710722571\\
18.75	-0.123049484931123\\
19	-0.1373525350796\\
19.25	-0.120176246551278\\
19.5	-0.100939783499527\\
19.75	-0.0877691882584415\\
20	-0.07717470976025\\
20.25	-0.0638422163409409\\
20.5	-0.128612084414755\\
20.75	-0.0647218953287165\\
21	-0.0863024751757209\\
21.25	-0.115581047426023\\
21.5	-0.145672067349906\\
21.75	-0.176502530178535\\
22	-0.203367328404664\\
22.25	-0.203866002391791\\
22.5	-0.206380204891229\\
22.75	-0.179146375454238\\
23	-0.173633675658248\\
23.25	-0.174240973885453\\
23.5	-0.175453588952017\\
23.75	-0.160486415246002\\
};
\addlegendentry{El. demand}

\addplot [color=mycolor2, dotted, line width=\mylinewidth]
  table[row sep=crcr]{%
0	-0.0453499283364103\\
0.25	-0.0108739368112687\\
0.5	-0.0389722262945149\\
0.75	-0.0383799465073658\\
1	-0.0448021383647976\\
1.25	-0.0472777243005602\\
1.5	-0.0430652080627354\\
1.75	-0.0498416699764874\\
2	-0.0824971525935574\\
2.25	-0.0210131904504784\\
2.5	-0.000415945305181964\\
4.5	-0.000401947756650145\\
7.5	-0.000284700236122148\\
7.75	-0.00444289095455375\\
8	-0.0339945960768304\\
8.25	-0.000363311582237458\\
8.75	-0.000309610256806536\\
9	-0.025433604211532\\
9.25	-0.000324967594469427\\
9.5	-0.0218695272440144\\
9.75	-0.00036309144575597\\
10	-0.000366742780510521\\
10.25	-0.0412915939845782\\
10.5	-0.000302998747599759\\
10.75	-0.0359578492818002\\
11	-0.000309429092173019\\
11.5	-0.000316278043996476\\
11.75	-0.0314582267676045\\
12	-0.0194992903649691\\
12.25	-0.000327165080207692\\
12.5	-0.000330519884158775\\
12.75	-0.024580301295817\\
13	-0.031909947682216\\
13.25	-0.046578777240434\\
13.5	-0.000347233104644573\\
13.75	-0.0290822540097864\\
14	-0.0196237301658719\\
14.25	-0.0285191257276836\\
14.5	-0.000387492685650415\\
15.25	-0.000396728819595182\\
15.5	-0.0381691951195151\\
15.75	-0.000383584023769146\\
16	-0.000386692941091837\\
16.25	-0.0587389924428443\\
16.5	-0.0770164388622163\\
16.75	-0.0740928937901444\\
17	-0.0432336694416833\\
17.25	-0.068319840630398\\
17.5	-0.000358981188899321\\
17.75	-0.0448713401022687\\
18	-0.000358574622712382\\
18.25	-0.000361792637445291\\
18.5	-0.0290609681492349\\
18.75	-0.000368186752613298\\
19.5	-0.000377673922482558\\
19.75	-0.0643276055339541\\
20	-0.0953865627854746\\
20.25	-0.0792810373700412\\
20.5	-0.0676575053541164\\
20.75	-0.0255298432449855\\
21	-0.000305706274879469\\
21.25	-0.0212788428547661\\
21.5	-0.0326672496100429\\
21.75	-0.00030155679279531\\
22	-0.0405991680017515\\
22.25	-0.0278879121775937\\
22.5	-0.00445897013134555\\
22.75	-0.000315310527351897\\
23	-0.00507049323711684\\
23.25	-0.00468762619488317\\
23.5	-0.00500115323435324\\
23.75	-0.0230047879220052\\
};
\addlegendentry{HP 1}

\addplot [color=mycolor3, dotted, line width=\mylinewidth]
  table[row sep=crcr]{%
0	-0.000496550757450365\\
2	-0.000397168506985679\\
2.25	-0.0659700752368373\\
2.5	-0.0654386067513357\\
2.75	-0.0849733627585572\\
3	-0.0571967775211704\\
3.25	-0.0437598937786312\\
3.5	-0.0446342136258977\\
3.75	-0.0565803047371212\\
4	-0.0643439787268036\\
4.25	-0.0733370371373177\\
4.5	-0.0732157285490445\\
4.75	-0.0880599723647606\\
5	-0.0984334068664232\\
5.25	-0.141082386233073\\
5.5	-0.131956553909035\\
5.75	-0.0965850295933315\\
6	-0.1024748221969\\
6.25	-0.0883850535411348\\
6.5	-0.0758948926413616\\
6.75	-0.068345277420061\\
7	-0.073132469443447\\
7.25	-0.0802620983234021\\
7.5	-0.0780792228236784\\
7.75	-0.0745268982270026\\
8	-0.0440971942752242\\
8.25	-0.0584458743922802\\
8.5	-0.0398356401175697\\
8.75	-0.0253602527018479\\
9	-0.000281918772792267\\
9.25	-0.0189341355317083\\
9.5	-0.000290205439359426\\
9.75	-0.0200360988789932\\
10	-0.027179070445456\\
10.25	-0.000300706606068957\\
10.5	-0.0436051105004687\\
10.75	-0.000306736768344251\\
11	-0.0149960209829416\\
11.25	-0.016253060406644\\
11.5	-0.0187125961415902\\
11.75	-0.00032027286665226\\
12	-0.000323657712517189\\
12.25	-0.0206367420941937\\
12.5	-0.0304300170796026\\
12.75	-0.000332089497341315\\
13.25	-0.000338741991541269\\
13.5	-0.0352073126252961\\
13.75	-0.000353869101797244\\
14	-0.000357107632698472\\
14.25	-0.00189671105186306\\
14.5	-0.0419477133865414\\
14.75	-0.0432496435847014\\
15.25	-0.0396935457046759\\
15.5	-0.00039446764713702\\
15.75	-0.037904575148044\\
16	-0.0362390078308401\\
16.25	-0.000385676533909418\\
16.75	-0.000391863240341905\\
17	-0.0376627641444855\\
17.25	-0.000377424494026002\\
17.5	-0.0562509783865046\\
17.75	-0.00430274772199013\\
18	-0.0521802270623049\\
18.25	-0.0571363414247017\\
18.5	-0.0345420864030572\\
18.75	-0.0728684124060983\\
19	-0.0730653506971173\\
19.25	-0.0727587702907222\\
19.5	-0.0741423132448595\\
19.75	-0.0228083000062256\\
20	-0.000323375782009805\\
20.5	-0.000330103662552261\\
20.75	-0.0549955053770503\\
21	-0.0774935043599783\\
21.25	-0.0486226204277074\\
21.5	-0.000297066409221003\\
21.75	-0.0427596387489046\\
22	-0.00030402284544806\\
22.5	-0.000310918923975834\\
22.75	-0.0104544117104091\\
23	-0.000317246343016109\\
23.75	-0.000327395906001726\\
};
\addlegendentry{HP 2}

\addplot [color=mycolor4, dotted, line width=\mylinewidth]
  table[row sep=crcr]{%
0	-0.00707308546804342\\
0.25	-0.0300702284482632\\
0.5	-0.00671116093465685\\
1	-0.00782066461719566\\
1.25	-0.0071263327029385\\
1.5	-0.0114485945958478\\
1.75	-0.0163458520981976\\
2	-0.0171645419082864\\
2.25	-0.0163224997424756\\
2.5	-0.0326626634873683\\
2.75	-0.0137022527177066\\
3	-0.01492674648755\\
3.25	-0.0149728957211117\\
3.5	-0.0169855008595121\\
3.75	-0.0172810498998466\\
4	-0.0172157783606153\\
4.25	-0.0166140225671647\\
4.5	-0.020227931052446\\
4.75	-0.0207059884954255\\
5	-0.022054340402331\\
5.25	-0.0214622722465982\\
5.5	-0.116794524905941\\
5.75	-0.155991540053286\\
6	-0.174999999981033\\
6.25	-0.152203941134605\\
6.5	-0.120110215099352\\
6.75	-0.102723738932514\\
7	-0.110906486507325\\
7.25	-0.112870925593334\\
7.5	-0.119762548096595\\
7.75	-0.120985074385636\\
8	-0.129505358054768\\
8.25	-0.13591503503535\\
8.5	-0.130200318253141\\
8.75	-0.136832204989528\\
9	-0.136066855451997\\
9.25	-0.133080974628761\\
9.5	-0.12136712329233\\
9.75	-0.123580490717771\\
10	-0.123037679869565\\
10.25	-0.101000199253349\\
10.5	-0.0805877228505487\\
10.75	-0.0855652832419693\\
11	-0.0931374709127262\\
11.25	-0.0975250806538135\\
11.5	-0.117817128877466\\
11.75	-0.10308140829661\\
12	-0.135330984336587\\
12.25	-0.123064147733164\\
12.5	-0.103411459888452\\
12.75	-0.116719085450175\\
13	-0.127371274894305\\
13.25	-0.0979245842678687\\
13.75	-0.0695741212233827\\
14	-0.0659390928836849\\
14.25	-0.0740175374745249\\
14.5	-0.0862989802399561\\
14.75	-0.103273070231268\\
15	-0.148330314068222\\
15.25	-0.166445925448354\\
15.5	-0.175000000023633\\
15.75	-0.175000000015554\\
16	-0.162555176827254\\
16.25	-0.144230859962345\\
16.5	-0.139392260442179\\
16.75	-0.12985393870407\\
17	-0.138318183054746\\
17.25	-0.154724732177321\\
17.5	-0.167465475352575\\
17.75	-0.175000000027321\\
18	-0.167207593504095\\
18.25	-0.153763392978828\\
18.5	-0.15831559949255\\
18.75	-0.151217235371934\\
19	-0.133094457533538\\
19.25	-0.119211861130928\\
19.5	-0.117460665747672\\
19.75	-0.107255769482766\\
20	-0.100037225816092\\
20.25	-0.10627914208419\\
20.5	-0.0877755863809817\\
20.75	-0.0880881898391692\\
21	-0.0946544981668183\\
21.25	-0.0841864710135241\\
21.5	-0.0826287628860207\\
21.75	-0.0484723617577743\\
22	-0.0282287803414114\\
22.25	-0.0400173495147165\\
22.5	-0.0502167621488994\\
22.75	-0.0466457573979007\\
23	-0.0243538795744378\\
23.25	-0.0319560958852385\\
23.5	-0.0321954507391418\\
23.75	-0.00556639264856429\\
};
\addlegendentry{HP 3}

\addplot [color=mycolor5, line width=\mylinewidth]
  table[row sep=crcr]{%
0	0.178250000098334\\
0.25	0.172999999856199\\
0.5	0.175250000092284\\
0.75	0.164597124307114\\
1	0.169853049058307\\
1.25	0.16371391114253\\
1.5	0.160231591115462\\
1.75	0.163946109498259\\
2	0.172750000098571\\
2.25	0.170750000098572\\
2.5	0.16825000009857\\
2.75	0.166750000098332\\
3	0.162067051319674\\
3.25	0.155521590776381\\
3.5	0.156574385851471\\
3.75	0.172469618127622\\
4	0.183500000098334\\
4.25	0.177249999948476\\
4.5	0.170500000094364\\
4.75	0.171750000098573\\
5	0.175500000098573\\
5.5	0.184750000047543\\
5.75	0.191750000048764\\
6	0.19300000009628\\
6.25	0.191250000067392\\
6.5	0.183750000098538\\
6.75	0.177750000098751\\
7	0.169750000098752\\
7.25	0.158750000099229\\
7.5	0.143500000099216\\
8	0.11475000009877\\
8.25	0.103000000099158\\
8.5	0.0847500000990671\\
8.75	0.0735000000985089\\
9	0.0662500000982575\\
9.25	0.065250000098537\\
9.5	0.0687500000985324\\
9.75	0.071750000098433\\
10	0.0787500000987365\\
10.5	0.0935000000989668\\
10.75	0.103000000098049\\
11	0.107500000098316\\
11.25	0.113000000098214\\
11.5	0.124500000098465\\
12	0.148500000093332\\
12.25	0.155750000098521\\
12.5	0.163500000062964\\
12.75	0.172500000084767\\
13	0.177000000096164\\
13.25	0.1864999998302\\
13.5	0.191000000093631\\
13.75	0.205500000098283\\
14	0.215500000095865\\
14.5	0.216250000097553\\
14.75	0.224000000095561\\
15	0.237000000096351\\
15.25	0.256250000090461\\
15.5	0.272750000096202\\
15.75	0.260750000081757\\
16	0.263000000088262\\
16.25	0.245250000098526\\
16.5	0.253500000098747\\
16.75	0.258250000086484\\
17	0.269000000098412\\
17.25	0.286750000098362\\
17.5	0.297500000098921\\
17.75	0.314250000098657\\
18	0.304750000094039\\
18.25	0.296500000098536\\
18.5	0.303250000098497\\
18.75	0.309500000098176\\
19	0.312500000098616\\
19.25	0.286750000097722\\
19.5	0.271750000098521\\
19.75	0.26550000007995\\
20	0.260250000098207\\
20.25	0.240750000098416\\
20.5	0.235000000098388\\
20.75	0.230250000098415\\
21	0.257250000097041\\
21.25	0.268750000098461\\
21.5	0.260500000097792\\
21.75	0.267250000098173\\
22	0.271682077776866\\
22.25	0.271219165604652\\
22.5	0.260478044908893\\
22.75	0.235663198666614\\
23	0.202505612686856\\
23.25	0.210379103889903\\
23.5	0.212171228827906\\
23.75	0.188578297224463\\
};
\addlegendentry{WPP}

\addplot [color=mycolor6, line width=\mylinewidth]
  table[row sep=crcr]{%
0	-0\\
5.25	9.00000855139638e-05\\
5.5	0.000570000036042018\\
5.75	0.00147000003111231\\
6	0.00348000009507388\\
6.25	0.00678000005672175\\
6.5	0.0114600000977738\\
6.75	0.0170400000979996\\
7.25	0.0312000000989947\\
7.5	0.039390000098976\\
7.75	0.0479700000989034\\
8	0.0570000000985402\\
8.5	0.0773400000991309\\
8.75	0.0877500000983531\\
9	0.0987600000979967\\
9.5	0.118530000097863\\
9.75	0.127620000098073\\
10	0.135930000097698\\
10.25	0.146490000093035\\
10.5	0.154830000097395\\
10.75	0.162660000097816\\
11.25	0.1770600000978\\
11.5	0.181620000094192\\
11.75	0.185550000095859\\
12	0.187950000090179\\
12.25	0.189840000096531\\
12.5	0.170934311005599\\
12.75	0.165631204588891\\
13	0.175934982045749\\
13.25	0.160260923546574\\
13.5	0.118827031299784\\
13.75	0.085907628554498\\
14	0.0680650205284472\\
14.25	0.0789289486280147\\
14.5	0.106304352468019\\
14.75	0.113898889997962\\
15	0.14401506492738\\
15.25	0.144959277020796\\
15.5	0.130580912526284\\
15.75	0.144379892482725\\
16	0.120017857030753\\
16.25	0.126120000084725\\
16.5	0.117000000097246\\
16.75	0.106800000053589\\
17	0.097410000097657\\
17.25	0.0875700000854778\\
17.5	0.0780300000982415\\
18	0.0610200000922241\\
18.25	0.052950000098452\\
18.5	0.0441900000956004\\
18.75	0.0372300000944534\\
19	0.0305700000900764\\
19.25	0.0249300000969583\\
19.75	0.0157800000708015\\
20	0.0117600000954354\\
20.25	0.00804000009782868\\
20.5	0.00480000009779147\\
20.75	0.00219000009630932\\
21	0.000660000096701197\\
21.25	0.000120000097268758\\
22	-0\\
23.75	-0\\
};
\addlegendentry{PV}

\addplot [color=black, dashed, line width=\mylinewidth]
  table[row sep=crcr]{%
0	0.00135122097360707\\
2.5	0.00113593019171176\\
5.25	0.00121031581269904\\
5.5	0.0638633879963884\\
5.75	0.0597907346746851\\
6	0.0814337952094206\\
6.25	0.0429980598374051\\
6.5	0.00123593299586489\\
7	0.00124608198930076\\
7.25	0.00349317729628495\\
7.5	0.0152515449733031\\
7.75	0.0230001030568019\\
8	0.0358616862419581\\
8.25	0.0246622477379219\\
8.5	0.00826574222825727\\
8.75	0.00128116852019744\\
9	0.00107442852964112\\
9.25	0.00132019871227129\\
10	0.000982466172541052\\
10.75	0.000915282579949661\\
13.75	0.000990467348245261\\
17.75	0.000825814657979151\\
18.75	0.000799286309440816\\
20.25	0.00096707616389935\\
20.5	0.0445986293995837\\
20.75	0.000916857373628233\\
22.25	0.000892756133097805\\
23.75	0.000829248591713849\\
};
\addlegendentry{CHP}

\end{axis}
\end{tikzpicture}%

==> tikzplots/szen2_3/marginals_both.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor4}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{mycolor5}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor6}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
	%width=4.521in,
	%height=3.566in,
	title = {(a)},
	at={(0.758in,0.481in)},
	scale only axis,
	xmin=0,
	xmax=24,
	xtick={ 0,  3,  6,  9, 12, 15, 18, 21, 24},
	xlabel style={font=\color{white!15!black}},
	xlabel={Time in h},
	ymin=0,
	ymax=25,
	ylabel style={font=\color{white!15!black}},
	ylabel={LMP in $\text{\textcurrency}$/MW},
	axis background/.style={fill=white},
	%title style={font=\bfseries},
	%title={EPN and DHN marginals},
	axis x line*=bottom,
	axis y line*=left,
	xmajorgrids,
	ymajorgrids,
	legend columns =2,
	legend style={legend cell align=left, align=left, draw=white!15!black, font=\footnotesize, at={(0.8,0.995)}, anchor=north,}
	]
\addplot [color=mycolor1, dashed]
  table[row sep=crcr]{%
0	7.77924758255575\\
0.25	14.6292106543079\\
0.5	2.6333290168556\\
0.75	1.33595273842555\\
1	8.52953462507046\\
1.25	2.62596078702274\\
1.5	7.15513588345005\\
1.75	5.81536895154408\\
2	0.310416283339926\\
2.25	3.48013520231353\\
2.5	0.938440642348127\\
2.75	6.7671313185601\\
3	9.4074546626691\\
3.25	4.55550216890666\\
3.5	4.28966348335229\\
3.75	4.61338453871403\\
4	3.81845242320419\\
4.25	3.46084185408855\\
4.5	3.374222284288\\
4.75	3.29568418685251\\
5	4.10390483736799\\
5.25	6.11147270604488\\
5.5	3.60169066330163\\
5.75	3.75210572133405\\
6	4.38349103639158\\
6.25	4.31279950678467\\
6.5	4.07438954291511\\
6.75	4.83661331808159\\
7	4.83465416034542\\
7.25	4.72574928816395\\
7.5	5.24424557694173\\
7.75	5.10500523232945\\
8	4.38378051272216\\
8.25	3.18390605261277\\
8.5	2.53131787792173\\
8.75	2.60288174914034\\
9	3.20322416688893\\
9.25	2.74800273523306\\
9.5	3.28386364138356\\
9.75	4.51297587244071\\
10	4.15303170320303\\
10.25	3.46381294015559\\
10.5	2.30574222201317\\
10.75	3.46326337793396\\
11	2.98811608799353\\
11.25	2.96552921743988\\
11.5	3.60762402758407\\
11.75	4.14329534401853\\
12	2.20295128857411\\
12.25	3.25944014404459\\
12.5	3.67733014397327\\
12.75	3.57583913320849\\
13	3.52132957251655\\
13.25	4.4508456976836\\
13.5	4.34334517493165\\
13.75	4.03966063508913\\
14	3.83503249998357\\
14.75	2.66157677247519\\
15	2.69005567560996\\
15.25	3.01455194062082\\
15.5	2.57870476378733\\
15.75	3.0794111048073\\
16	3.45658239050864\\
16.25	3.90201415379053\\
16.5	4.28614641200602\\
16.75	3.90364911314863\\
17	2.8211432726271\\
17.25	2.76162176685704\\
17.5	4.22308599308537\\
17.75	4.65869848487016\\
18	4.08832650342732\\
18.25	2.91687187371331\\
18.5	3.70763781250971\\
18.75	3.96544935447508\\
19	3.38197759412918\\
19.25	4.79614905940786\\
19.5	5.16931213121413\\
19.75	5.03533349542552\\
20	4.52895189343745\\
20.25	3.69741052672731\\
20.5	4.14930475576006\\
20.75	2.7397763319078\\
21	2.0976459574259\\
21.25	1.66750154985267\\
21.5	0.290626063616351\\
21.75	2.16343504352022\\
22	0.939202771189098\\
22.25	0.215721700631256\\
22.5	1.10137676756494e-10\\
22.75	0.27375833126872\\
23	0.135606568729308\\
23.25	0.28829730442531\\
23.5	2.41762165842374e-11\\
23.75	0.307355377309854\\
};
\addlegendentry{DHN Node 8}

\addplot [color=mycolor2, dashed]
  table[row sep=crcr]{%
0	7.80647913000136\\
0.25	8.46407479509334\\
0.5	6.04175322932779\\
0.75	0.567916361372816\\
1	7.79576128810072\\
1.25	2.92377805900849\\
1.5	6.62161645989672\\
1.75	6.70515658537143\\
2	0.350501171267911\\
2.25	3.47043185434744\\
2.5	1.07523535075796\\
2.75	5.50453766869048\\
3	8.94644618027156\\
3.25	4.53420270906091\\
3.5	4.26007126636335\\
3.75	4.5899608554022\\
4	3.80509277902748\\
4.25	3.42609210951422\\
4.5	3.34510533425417\\
4.75	3.27963825980252\\
5	4.10065306467767\\
5.25	5.20631743954668\\
5.5	3.61889518832118\\
5.75	3.74569003560745\\
6	4.37341502855937\\
6.25	4.30089340698602\\
6.5	4.06855533522369\\
6.75	4.83631309252611\\
7	4.82528927638512\\
7.25	4.73821436023922\\
7.5	5.23590443426665\\
7.75	5.08840570025148\\
8	4.33714786108874\\
8.25	3.15952859093255\\
8.5	2.56632691866587\\
8.75	2.62085368074187\\
9	3.18496630061085\\
9.25	2.71591479246484\\
9.5	3.36045769894419\\
9.75	4.57707135013693\\
10	3.96238842856884\\
10.25	3.48327824267001\\
10.5	2.34066646336243\\
10.75	3.65749790248616\\
11	2.91823826069838\\
11.25	2.88217319486785\\
11.5	3.89466746478531\\
11.75	3.90194170520838\\
12	2.22896066252088\\
12.25	3.34836155024064\\
12.5	3.64661787548005\\
12.75	3.55843906818694\\
13	3.56806995140662\\
13.25	4.45134129614964\\
13.5	4.35142907230774\\
13.75	4.00336130836848\\
14	3.81841897196425\\
14.25	3.37773595309629\\
14.5	2.78552374658634\\
14.75	2.6708144401757\\
15	2.68710493775104\\
15.25	2.96489984609276\\
15.5	2.57181934720811\\
15.75	3.10093543410042\\
16	3.4692957256922\\
16.25	3.92309626666659\\
16.5	4.01045965481623\\
16.75	3.86881732311574\\
17	2.81120619584271\\
17.25	2.79642733162512\\
17.5	4.18739922321461\\
17.75	4.62652533251987\\
18	4.08268003298462\\
18.25	2.93251549448954\\
18.5	3.75628304068618\\
18.75	3.92492709470565\\
19	3.43339728141492\\
19.25	4.80927342900055\\
19.5	5.16768545138082\\
19.75	5.00242793573201\\
20	4.48127297709988\\
20.25	3.74091122324844\\
20.5	4.26725976927737\\
20.75	2.67540101538155\\
21	2.0989569381053\\
21.25	1.59464892825111\\
21.5	0.468223018055596\\
21.75	1.81231705317933\\
22	0.673678006341664\\
22.25	0.352704390332871\\
22.5	5.96607208080968e-11\\
22.75	0.294075970937605\\
23	0.0799222908745563\\
23.25	0.286689095503537\\
23.5	2.83435497294704e-11\\
23.75	0.305714688090394\\
};
\addlegendentry{DHN Node 10}

\addplot [color=mycolor3, dashed]
  table[row sep=crcr]{%
0	1.07064297899659\\
0.25	0.38220046088588\\
0.5	0.748651111020131\\
0.75	0.0203124615447337\\
1	0.754826875584168\\
1.25	1.57171939282212\\
1.5	1.38899506319726\\
1.75	0.900998286454481\\
2	3.87875498427925\\
2.25	2.23143119723418\\
2.5	3.26864700691603\\
2.75	3.39169714403384\\
3	0.7923808182783\\
3.25	2.21603323527497\\
3.5	3.41873094555431\\
3.75	4.69548063644151\\
4	4.21679257950666\\
4.25	4.29227248954606\\
4.5	4.2377939856981\\
4.75	4.40204494333732\\
5	4.37305074508764\\
5.25	4.13677205902359\\
5.5	3.59877744368847\\
5.75	4.40173255847883\\
6	2.98038646295666\\
6.25	4.20189044793014\\
6.5	3.97674699941492\\
6.75	4.50855076228723\\
7	4.38373183432917\\
7.25	3.81590916487862\\
7.5	3.74994095212708\\
7.75	3.03437055407187\\
8	2.24957590649676\\
8.25	2.05509923615433\\
8.75	2.70508946705959\\
9	2.93953965099339\\
9.25	3.26446510195198\\
9.5	4.36842581919619\\
9.75	3.88376332646791\\
10	2.73603521180245\\
10.25	2.57696028581911\\
10.5	2.30226427247205\\
10.75	2.99625083165129\\
11	2.65685714764509\\
11.25	4.10569753248343\\
11.5	3.12119261683396\\
11.75	2.36157988515897\\
12	2.80630176672958\\
12.25	3.40504202266075\\
12.5	3.50475354246976\\
12.75	3.63132256501637\\
13	3.4176598022112\\
13.25	3.83017802506344\\
13.5	3.68856450347278\\
13.75	3.78361147190408\\
14	3.41251473387662\\
14.25	2.82977085176006\\
14.5	2.78271409231201\\
14.75	2.64189099397413\\
15	2.16533012761348\\
15.25	2.71715076146281\\
15.5	2.98539988848815\\
15.75	3.38438427789692\\
16	3.82653649712623\\
16.25	4.04567622070823\\
16.5	3.4865667185552\\
16.75	2.76538221818018\\
17	2.89281587794449\\
17.25	3.78826010936561\\
17.5	4.32797637210638\\
17.75	4.22566639870538\\
18	4.15881604469351\\
18.25	3.32918140083509\\
18.5	3.69071233246323\\
18.75	3.44466743486214\\
19	4.10507824928053\\
19.25	4.14763029084278\\
19.5	3.82581036964373\\
19.75	3.15773385011297\\
20	2.87698146618566\\
20.25	2.77954876432718\\
20.5	1.82213285848597\\
20.75	1.32621090859385\\
21	0.857637183099843\\
21.25	0.288449603541448\\
21.5	0.520696503612825\\
21.75	0.229353853661756\\
22	0.0061907504774652\\
22.5	1.98134841866704e-11\\
23.75	2.49116283157491e-11\\
};
\addlegendentry{DHN Node 13}

\addplot [color=mycolor3, dashed]
  table[row sep=crcr]{%
0	0.977381718695877\\
0.25	2.53848497777653e-10\\
1.75	1.193036780478e-10\\
2	5.20014194620748\\
2.25	2.07601863671364\\
2.5	3.40843515715019\\
2.75	2.86977592074262\\
3	0.443969921733796\\
3.25	5.55811416981737\\
3.5	7.02418997987755\\
3.75	4.56104349309749\\
4	4.03970112793232\\
4.25	4.82113365344961\\
4.5	4.38234098456106\\
4.75	3.84247779329845\\
5	4.96309075883939\\
5.25	4.66486238034818\\
5.5	5.18581079925961\\
5.75	5.38481698840427\\
6	3.56405062384474\\
6.25	4.42381125526523\\
6.5	3.98181166715828\\
6.75	4.35163811701786\\
7	4.94600695352768\\
7.25	5.46074528233407\\
7.5	3.87892117921795\\
7.75	2.52296370474054\\
8	0.699565825258347\\
8.25	4.5321968400458e-11\\
8.5	0.0170801143512023\\
8.75	4.38120650869678e-11\\
9	1.02746619985737\\
9.25	1.65551795657803\\
9.5	2.26161268364312\\
9.75	0.64865317448492\\
10	2.49990466505006\\
10.25	0.208741279741531\\
10.5	9.28308411721708\\
10.75	0.600235588348042\\
11	1.50450638515048\\
11.25	0.554185699025421\\
11.5	1.47098509768304\\
11.75	0.247994347433945\\
12	2.26077242696381\\
12.25	1.31696082756628\\
12.5	2.18288333939018\\
12.75	2.06140298694683\\
13	1.64099546382744\\
13.25	1.78432686395319\\
13.5	0.759792273951511\\
13.75	1.50939467749585\\
14	2.28448596280948\\
14.25	1.87070056376506\\
14.5	1.40429600438542\\
14.75	1.99842397911304\\
15	3.69568827786123\\
15.25	2.58353325116546\\
15.5	2.19145433141694\\
15.75	2.29931687858659\\
16	2.83025724133431\\
16.25	3.04677704859093\\
16.5	3.40229120830693\\
16.75	2.98853411605125\\
17	2.2437654367274\\
17.25	2.93389318431234\\
17.5	3.01186817486211\\
17.75	2.58946394270735\\
18	2.60933492097756\\
18.25	2.98590886828705\\
18.5	2.46898241846045\\
18.75	2.11090241633925\\
19	2.89142101850114\\
19.25	2.29860745774637\\
19.5	2.46873223148779\\
19.75	2.91757534163514\\
20	1.12310295998\\
20.25	0.712862794125424\\
20.5	1.12172581516585\\
20.75	1.39647126568676\\
21	0.497939240734372\\
21.25	6.57713883356337e-11\\
22.25	2.99245073165366e-11\\
22.5	0.0161272937706372\\
22.75	1.47187961410111e-05\\
23	1.61694878269779\\
23.25	0.457783150346636\\
23.5	0.340371879825845\\
23.75	0.0536307782695999\\
};
\addlegendentry{DHN Node 16}

\addplot [color=mycolor4, dashed]
  table[row sep=crcr]{%
0	0.985243067883118\\
0.25	2.65274024968676e-10\\
1.5	1.30235378037469e-10\\
1.75	0.10247925350507\\
2	5.82595682471492\\
2.25	2.09649940192269\\
2.5	3.43964449572524\\
2.75	2.56239476138263\\
3	0.437132595390146\\
3.25	5.83680006249534\\
3.5	7.37705964578109\\
3.75	4.57686439921279\\
4	4.0581797818156\\
4.25	4.84566156778148\\
4.5	4.51501589265043\\
4.75	3.87335743395194\\
5	4.788857228943\\
5.25	4.86227417555473\\
5.5	5.19410856741132\\
5.75	5.39805466894309\\
6	3.55437350815963\\
6.25	4.41547316193271\\
6.5	4.00390185057528\\
6.75	4.33720871398764\\
7.25	5.49075088276321\\
7.5	3.8880554250125\\
7.75	2.58499354282516\\
8	0.724507887726482\\
8.25	2.59987587014621e-11\\
8.5	0.0211762257520292\\
8.75	4.5677239768338e-11\\
9	1.02260605980833\\
9.25	1.66396970267817\\
9.5	2.36925910231792\\
9.75	0.750228957055946\\
10	2.23114915988578\\
10.25	0.134294059153312\\
10.5	9.19785846716698\\
10.75	0.64721776623982\\
11	1.50387604328868\\
11.25	0.555031253456196\\
11.5	1.42090091138748\\
11.75	0.315360076543293\\
12	2.52211468021108\\
12.25	1.45561305311981\\
12.5	2.1666580845022\\
12.75	2.10561269088141\\
13	1.740007054176\\
13.25	2.08724912232099\\
13.5	0.817398515692776\\
13.75	1.3359515285564\\
14	2.24607278357588\\
14.25	1.32848968903036\\
14.5	1.48162921972983\\
14.75	1.97423686299555\\
15	3.69576123877687\\
15.25	2.63525564516549\\
15.5	2.19596421374313\\
15.75	2.28480411213009\\
16	2.79122949858743\\
16.25	3.06822085532865\\
16.5	3.40939232258256\\
16.75	3.01801320894812\\
17	2.22690428233954\\
17.25	2.87133532106801\\
17.5	3.02185458689133\\
17.75	2.61558052430413\\
18	2.6236678672319\\
18.25	2.93919220124546\\
18.5	2.48027397757271\\
18.75	2.11575449298758\\
19	2.90506445072634\\
19.25	2.3212613528624\\
19.5	2.41108551999622\\
19.75	2.98351438446446\\
20	1.16245524132795\\
20.25	0.78769727591839\\
20.5	1.03465655856956\\
20.75	1.57906989637279\\
21	0.557304429273376\\
21.25	3.25286464430974e-11\\
22.25	3.5171865420125e-11\\
22.5	0.00853545548677559\\
22.75	9.83489514894131e-06\\
23	1.61845460815471\\
23.25	0.926245326508219\\
23.5	0.470594793802281\\
23.75	0.0987281388489656\\
};
\addlegendentry{DHN Node 17}

\addplot [color=mycolor5]
  table[row sep=crcr]{%
0	3.70042574961446\\
0.25	2.21031598724867\\
0.5	3.7003419916376\\
0.75	2.20017289806542\\
1.75	2.20018273674314\\
2	3.95060140057367\\
2.5	3.95021778033762\\
2.75	3.70026150341529\\
3	2.20011010719785\\
3.75	2.2001144779665\\
4	3.70019635657477\\
4.5	3.70023248874182\\
4.75	3.95031256055449\\
5	3.95036283689008\\
5.25	4.19997456929327\\
5.5	6.36844839689411\\
5.75	5.12639115887417\\
6	5.26003373626138\\
6.25	5.24238801008338\\
6.5	4.38633963474741\\
6.75	4.19996608052394\\
7	4.19998537372183\\
7.25	5.43556989590236\\
7.5	5.38732506489542\\
7.75	3.50778009571003\\
8	4.25208049854343\\
8.25	7.03643032732508\\
8.5	4.58935124766866\\
8.75	4.75702683618878\\
9	2.15812851208317\\
9.25	6.29138797791328\\
9.5	4.63088074810262\\
9.75	4.54157835578984\\
10	4.47384117351939\\
10.25	2.4128801189331\\
10.5	5.12594054340614\\
10.75	3.09197868046259\\
11	4.18181211602127\\
11.25	5.1657132470585\\
11.5	4.96539206839957\\
11.75	2.36699525222387\\
12.25	5.43997203897058\\
12.5	3.80337410451832\\
12.75	2.76605972833809\\
13	3.71800104491758\\
13.25	1.48348833481467\\
13.5	4.69467236054595\\
13.75	1.42971586508706\\
14	4.10958656516734\\
14.25	2.42023374775408\\
14.5	3.98921344953827\\
14.75	3.60979646628732\\
15	4.45273828346852\\
15.25	2.27698729472053\\
15.5	2.13468925931251\\
15.75	2.76667063100135\\
16	2.63316858838133\\
16.25	2.66565586133648\\
16.5	3.28118181792563\\
16.75	2.59704889884378\\
17	3.31957620063674\\
17.25	1.44180334710386\\
17.5	4.88104088571275\\
17.75	3.09775121929822\\
18	4.77536991646278\\
18.25	5.70369728770878\\
18.5	3.5483103110853\\
18.75	3.76130855334171\\
19	3.96107799627345\\
19.25	3.37458842424621\\
19.5	2.70834552536141\\
19.75	4.98239181882999\\
20	2.87634566945748\\
20.25	4.70978874202216\\
20.5	2.38439841445602\\
20.75	2.39082260249415\\
21	5.65029558704521\\
21.25	3.30832482462558\\
21.5	3.72354941388777\\
21.75	3.24965664647505\\
22	0.718694880013004\\
22.25	2.93693780938728\\
22.5	3.35811012681643\\
22.75	3.99878439365724\\
23	0.0639027663944205\\
23.25	1.29208156080137\\
23.5	1.52294225974436\\
23.75	1.230421004643\\
};
\addlegendentry{DHN Node 1}

\addplot [color=mycolor6]
  table[row sep=crcr]{%
0	3.7500644493965\\
0.25	2.26021913123035\\
0.5	3.75002397088626\\
0.75	2.25005050147856\\
1.75	2.25005291819118\\
2	4.00009977329319\\
2.5	4.00005968061958\\
2.75	3.75013262043264\\
3	2.25005542759364\\
3.75	2.25005694459644\\
4	3.75004986274312\\
4.5	3.7500977216543\\
4.75	4.00014960190798\\
5	4.00019633072068\\
5.25	4.24989124449634\\
5.5	6.4184506598239\\
5.75	5.17639804185828\\
6	5.3100523153601\\
6.25	5.29242679300038\\
6.5	4.43639206658179\\
6.75	4.24993072378609\\
7	4.25004378544423\\
7.25	5.48576506101827\\
7.5	5.43756920073226\\
7.75	3.51409203947979\\
8	5.32574139542314\\
8.25	6.37511485143531\\
8.5	4.92194058482014\\
8.75	3.73705044550563\\
9	4.23018825788434\\
9.25	4.63840360687827\\
9.5	5.844172824134\\
9.75	3.60593034538429\\
10	4.8747809477344\\
10.25	5.81134686947241\\
10.5	3.23932273449412\\
10.75	4.75095930767318\\
11	4.08370269069222\\
11.25	3.27227430165965\\
11.5	4.49947748342126\\
11.75	2.54148894773394\\
12	4.17901882873525\\
12.25	3.28151424898649\\
12.5	1.69513997545964\\
12.75	3.82850803398235\\
13	5.24696371695808\\
13.25	3.43170616641796\\
13.5	4.21829368363531\\
13.75	4.2090425889403\\
14	4.94580289864567\\
14.25	2.14816512093802\\
14.5	3.25871952990912\\
14.75	0.834576949558659\\
15	2.94379519009165\\
15.25	1.71262381606033\\
15.5	3.27518732851024\\
15.75	2.45147643944934\\
16	1.76559321916022\\
16.5	5.36988822835457\\
16.75	3.03217022041543\\
17	2.48110171778664\\
17.25	3.89995915146511\\
17.5	3.34758653336533\\
17.75	4.15011967219632\\
18	2.87414042896495\\
18.25	2.77646264748904\\
18.5	4.66288692808133\\
18.75	2.40429680651006\\
19	1.66897890544733\\
19.25	3.88024379131505\\
19.5	2.10602394390965\\
19.75	3.60222382653982\\
20	5.67463845627943\\
20.25	5.45767803197636\\
20.5	4.92104465977397\\
20.75	2.61912555086947\\
21	2.80784533135887\\
21.25	2.26350800855501\\
21.5	4.5487718072707\\
21.75	3.1232966175261\\
22	4.51137539363696\\
22.25	3.66086090788023\\
22.5	3.50592789781075\\
22.75	1.93860439774213\\
23	2.08539871868638\\
23.25	2.8674650406562\\
23.5	1.63027652903277\\
23.75	3.27030205983421\\
};
\addlegendentry{DHN Node 4}

\addplot [color=mycolor1]
  table[row sep=crcr]{%
0	3.44999511257254\\
0.25	1.96022129576432\\
0.5	3.44997805284823\\
0.75	1.95003097706473\\
1.75	1.95002876068164\\
2	3.69995189110256\\
2.5	3.69995532100669\\
2.75	3.4499991097932\\
3	1.95002594874816\\
3.75	1.95002924642548\\
4	3.44996977098263\\
4.5	3.44998998298571\\
4.75	3.6999774760014\\
5	3.69999607127875\\
5.25	3.94965780118111\\
5.5	6.11819998306537\\
5.75	4.87635853179636\\
6	5.3281609094924\\
6.25	4.99243851012022\\
6.5	4.13644431472279\\
6.75	3.94993875613039\\
7	3.95008877256157\\
7.25	5.18585266871041\\
7.5	5.13767054505019\\
7.75	4.41560689680885\\
8	6.04525933142382\\
8.25	4.94956848213104\\
8.5	4.82276817613994\\
8.75	2.81750691380088\\
9	2.23308760032879\\
9.25	2.44274554453244\\
9.5	2.95521495478887\\
9.75	3.41100951845251\\
10	2.23429419243242\\
10.25	3.04949558951063\\
10.5	6.11993581076305\\
10.75	4.94113622172422\\
11	1.99244333492879\\
11.25	3.7308072167129\\
11.5	2.64647123533902\\
11.75	4.12542109739887\\
12	3.50326549640404\\
12.25	3.42325536232857\\
12.5	4.95513175966001\\
12.75	2.15147376908138\\
13	2.93653951647346\\
13.25	4.56527394582676\\
13.5	2.96764810158709\\
13.75	4.10412728191986\\
14	4.76636469883535\\
14.25	4.48304999671891\\
14.5	4.2696331279856\\
14.75	3.77218230095736\\
15	3.95999704070762\\
15.25	1.98837419302585\\
15.5	3.63614593863118\\
15.75	3.38465200163965\\
16	1.72665132136576\\
16.25	3.61595562514115\\
16.5	3.2293211472379\\
16.75	3.92191747937955\\
17	4.84953401026734\\
17.25	3.74309260229124\\
17.5	2.08118619016035\\
17.75	3.59160889734256\\
18	4.46370318601311\\
18.25	5.30055213228913\\
18.5	3.00670955893404\\
18.75	2.8075014962215\\
19	4.05983230108173\\
19.25	4.54350223903375\\
19.5	1.76444200941467\\
19.75	6.11232815906173\\
20	4.78334404772468\\
20.25	5.5949254717565\\
20.5	4.83786612740629\\
20.75	3.3892356713238\\
21	3.91948706292292\\
21.25	5.49104504243887\\
21.5	1.66923381362432\\
21.75	2.4718643232803\\
22	1.53503886402509\\
22.25	3.47420897399087\\
22.5	0.3490458881998\\
22.75	1.03309696884354\\
23	0.292634819792028\\
23.25	0.190149733395899\\
23.5	0.39257799820178\\
23.75	1.2902792080151\\
};
\addlegendentry{DHN Node 23}

\addplot [color=mycolor2]
  table[row sep=crcr]{%
0	7.00000670628671\\
0.25	11.1965367046665\\
0.5	7.00000621145876\\
0.75	11.2252433266268\\
1.75	11.2252488069199\\
2	6.29592007254867\\
2.5	6.29591046550552\\
2.75	7.00000564192827\\
3	11.2252543174584\\
3.75	11.2252400921845\\
4	7.00000585667397\\
4.5	7.00000586467773\\
4.75	6.29584733482416\\
5	6.29579630718061\\
5.25	5.59252475918526\\
5.5	0.514997861293743\\
5.75	2.9828414844817\\
6	2.60669894919906\\
6.25	2.65566016118609\\
6.5	5.06636659389362\\
6.75	5.59173367853906\\
7	5.59131114460465\\
7.25	2.11032153413935\\
7.5	2.24620320859763\\
7.75	1.96831832025377\\
8	2.78358622952594\\
8.25	4.29022333068453\\
8.5	2.51495314993762\\
8.75	6.45488931084401\\
9	3.85949228155171\\
9.25	3.3348792174374\\
9.5	7.40276605389471\\
9.75	8.34042344507266\\
10	6.01354919742268\\
10.25	7.65659507401213\\
10.5	4.22827462697916\\
10.75	8.73377600231215\\
11	8.43444773821625\\
11.25	7.86626224627211\\
11.5	4.56288639012004\\
11.75	6.56674600555113\\
12	6.9156484484613\\
12.25	3.99742882209021\\
12.5	11.2521035021243\\
12.75	6.83463817717373\\
13	9.72966610732618\\
13.25	10.3907651959141\\
13.5	7.77242851346715\\
13.75	8.07975615870939\\
14	8.66620998762606\\
14.25	7.92082349758567\\
14.5	10.9639799752493\\
14.75	9.33262485771685\\
15	11.6022828649844\\
15.25	8.97846384826293\\
15.5	12.2297453849289\\
15.75	8.84946273288457\\
16	13.1884679854909\\
16.25	6.24671854511234\\
16.5	8.168844531698\\
16.75	9.60460968611928\\
17	7.22795935180355\\
17.25	8.55782024358292\\
17.5	7.13063945067685\\
17.75	6.53488918246975\\
18	6.82097587529376\\
18.25	5.93071012661049\\
18.5	10.0244618975564\\
18.75	8.15299617941283\\
19	8.89838296490921\\
19.25	8.03276233466109\\
19.5	5.52326220677499\\
19.75	4.59010071682446\\
20	8.82311874401103\\
20.25	7.0506769597069\\
20.5	3.53748544775412\\
20.75	3.68278507047665\\
21	4.93848168373654\\
21.25	8.97713702797331\\
21.5	4.76822329982027\\
21.75	8.90619209869091\\
22	10.1265878863014\\
22.25	9.17292148979534\\
22.5	12.1777710912659\\
22.75	12.9793530888458\\
23	12.9932325444295\\
23.25	12.727999675619\\
23.5	11.0085471607116\\
23.75	9.79146399889787\\
};
\addlegendentry{DHN Node 21}

\addplot [color=mycolor3, mark=x, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
0	10.0017029987446\\
0.25	4.04126395071209\\
0.5	10.0013679682453\\
0.75	4.00069159263639\\
1	4.00072047176591\\
1.25	4.00075226044186\\
1.5	4.00070469239678\\
1.75	4.00073094721402\\
2	11.0024056023209\\
2.25	11.0014764519424\\
2.5	11.0008711693192\\
2.75	10.0010460583659\\
3	4.00044047548826\\
3.25	4.00043597882691\\
3.5	4.00042566122433\\
3.75	4.0004579599749\\
4	10.0007854767088\\
4.25	10.0008592956094\\
4.5	10.0009301229491\\
4.75	11.0012502915032\\
5	11.0014512533005\\
5.25	11.9998981603325\\
5.5	20.6737926909772\\
5.75	15.7055574910917\\
6	16.2401106469227\\
6.25	16.1695063627207\\
6.5	12.7452952515677\\
6.75	11.9997756836777\\
7	11.9998164841315\\
7.25	16.942050406792\\
7.5	16.7490142074241\\
7.75	15.1907869797769\\
8	14.1223877667274\\
8.25	17.0112576160419\\
8.5	16.7216006529907\\
8.75	11.853123821943\\
9	11.1726386310203\\
9.25	11.7681669345752\\
9.5	12.1255604424433\\
9.75	11.8225009459023\\
10	11.5092189229506\\
10.25	10.2341183991421\\
10.5	11.9226805125498\\
10.75	10.2406269944695\\
11	10.0005047779335\\
11.25	10.0893441279253\\
11.5	10.4089928584457\\
11.75	8.73861125840599\\
12	9.69495065095925\\
12.25	11.0107546062906\\
12.5	6.71353710049264\\
12.75	8.5112433975009\\
13	6.31533506889819\\
13.25	6.60165782286548\\
13.5	8.77609537067294\\
13.75	8.77462792580683\\
14	8.38999745192933\\
14.25	8.92151573275725\\
14.5	7.25929781725504\\
14.75	5.67111409894699\\
15	6.53043931452908\\
15.25	6.91948233977475\\
15.5	5.54452710864046\\
15.75	8.60920845015082\\
16	5.36779118779923\\
16.25	9.22371139305398\\
16.5	10.5625844018504\\
16.75	10.0860015597179\\
17	11.0291645628837\\
17.25	9.67024696449598\\
17.5	11.6175933574339\\
17.75	9.80150535140094\\
18	10.9145990107682\\
18.25	11.5107310595925\\
18.5	9.25223628013272\\
18.75	9.71734052119731\\
19	9.60478379424186\\
19.25	10.2569617752701\\
19.5	10.6272874688447\\
19.75	12.1109804264086\\
20	10.8584606495561\\
20.25	10.9626147789722\\
20.5	11.4585930184274\\
20.75	11.0252336865615\\
21	12.7129137045231\\
21.25	10.298255450529\\
21.5	10.334351232223\\
21.75	9.26642906550998\\
22	4.90208086162919\\
22.25	5.03527712545909\\
22.5	5.02844606288611\\
22.75	5.38431245783366\\
23	2.17470352403928\\
23.25	2.25772756975413\\
23.5	2.72556745460795\\
23.75	3.08750964259605\\
};
\addlegendentry{EPN Bus 1-10}

\addplot [color=mycolor3, mark=x, mark options={solid, mycolor3}, forget plot]
  table[row sep=crcr]{%
0	10.0017029987446\\
0.25	4.04126395071209\\
0.5	10.0013679682453\\
0.75	4.00069159263639\\
1	4.00072047176591\\
1.25	4.00075226044186\\
1.5	4.00070469239678\\
1.75	4.00073094721402\\
2	11.0024056023209\\
2.25	11.0014764519424\\
2.5	11.0008711693192\\
2.75	10.0010460583659\\
3	4.00044047548826\\
3.25	4.00043597882691\\
3.5	4.00042566122433\\
3.75	4.0004579599749\\
4	10.0007854767088\\
4.25	10.0008592956094\\
4.5	10.0009301229491\\
4.75	11.0012502915032\\
5	11.0014513964664\\
5.25	11.9998986287956\\
5.5	20.6737978025669\\
5.75	15.7055675051998\\
6	16.2401351612759\\
6.25	16.169553912682\\
6.5	12.7453585988882\\
6.75	11.9998643694899\\
7	11.9999415446499\\
7.25	16.9422796512382\\
7.5	16.7493003297165\\
7.75	15.1911030080719\\
8	14.1227368879451\\
8.25	17.0117524707612\\
8.5	16.7221614499859\\
8.75	11.8535748297121\\
9	11.1731170960609\\
9.25	11.768720796766\\
9.5	12.1261836886576\\
9.75	11.8231551893539\\
10	11.5098972930094\\
10.25	10.2347684748133\\
10.5	11.9234809877271\\
10.75	10.2413493380881\\
11	10.0012418210757\\
11.25	10.0901186648976\\
11.5	10.409812522426\\
11.75	8.73931432632949\\
12	9.6957406842348\\
12.25	11.0116608823787\\
12.5	6.71403467308103\\
12.75	8.5118546626084\\
13	6.31581682981046\\
13.25	6.60211660647159\\
13.5	8.77654758936337\\
13.75	8.77495484782997\\
14	8.39024512434491\\
14.25	8.92182113261595\\
14.5	7.25963247022387\\
14.75	5.67139420370135\\
15	6.53084711395624\\
15.25	6.91991725505756\\
15.5	5.5448410639903\\
15.75	8.60974740883665\\
16	5.36807054008578\\
16.25	9.22421586959371\\
16.5	10.5631203264093\\
16.75	10.0864687360609\\
17	11.0296304915607\\
17.25	9.67061420980809\\
17.5	11.6179865086433\\
17.75	9.80180055787802\\
18	10.9148878677026\\
18.25	11.5109954157542\\
18.5	9.25241362699889\\
18.75	9.71749744314586\\
19	9.60491115875008\\
19.25	10.2570726796038\\
19.5	10.627381086557\\
19.75	12.1110633335063\\
20	10.8585160486424\\
20.25	10.9626530141074\\
20.5	11.4586168753076\\
20.75	11.0252441601991\\
21	12.7129173440486\\
21.25	10.2982559865824\\
21.5	10.334351232223\\
21.75	9.26642906550998\\
22	4.90208086162919\\
22.25	5.0352771254591\\
22.5	5.02844606288611\\
22.75	5.38431245783366\\
23	2.17470352403928\\
23.25	2.25772756975413\\
23.5	2.72556745460795\\
23.75	3.08750964259605\\
};
\addplot [color=mycolor4, mark=x, mark options={solid, mycolor4}, forget plot]
  table[row sep=crcr]{%
0	10.0018750927298\\
0.25	4.04133773249225\\
0.5	10.0015111859455\\
0.75	4.00074483539898\\
1	4.00077015464869\\
1.25	4.00080379715031\\
1.5	4.00075379832458\\
1.75	4.00077342883618\\
2	11.002542850272\\
2.25	11.0016035905169\\
2.5	11.0009964142424\\
2.75	10.0011438826456\\
3	4.0004858768342\\
3.25	4.00048193485614\\
3.5	4.00047204016106\\
3.75	4.00050306418272\\
4	10.0008959865684\\
4.25	10.0009611159429\\
4.5	10.0010272912359\\
4.75	11.0013604491126\\
5	11.0015596593122\\
5.25	11.9999999848368\\
5.5	20.6737978025669\\
5.75	15.7055675052003\\
6	16.2401351612752\\
6.25	16.1695539126819\\
6.5	12.7453585988877\\
6.75	11.9999999997271\\
7	12.0000000005567\\
7.25	16.9422796512375\\
7.5	16.7493003297158\\
7.75	15.1911030080712\\
8	14.1227368879446\\
8.25	17.0117524707604\\
8.5	16.7221614499852\\
8.75	11.8535748297115\\
9	11.1731391312927\\
9.25	11.7688441328358\\
9.5	12.1264343285372\\
9.75	11.8233667352485\\
10	11.5100109629538\\
10.25	10.2347684748131\\
10.5	11.923735776215\\
10.75	10.2415838645168\\
11	10.0014419496037\\
11.25	10.0903298607765\\
11.5	10.4100389889546\\
11.75	8.73952569966676\\
12	9.6959892213926\\
12.25	11.0119137420912\\
12.5	6.7141901126136\\
12.75	8.51205623161881\\
13	6.31595505308806\\
13.25	6.60227477868638\\
13.5	8.77674893256488\\
13.75	8.77514936499085\\
14	8.39043113062766\\
14.25	8.9220461205175\\
14.5	7.25980761020673\\
14.75	5.67152330268275\\
15	6.53100788075685\\
15.25	6.92005780293583\\
15.5	5.54496737825373\\
15.75	8.60993988894455\\
16	5.36818357916405\\
16.25	9.22439404299417\\
16.5	10.5633437990946\\
16.75	10.0866717746085\\
17	11.0298185357305\\
17.25	9.6708110641928\\
17.5	11.6182643664723\\
17.75	9.80200331463435\\
18	10.9151298573639\\
18.25	11.511249159768\\
18.5	9.25264531411834\\
18.75	9.71772489095108\\
19	9.60518643075942\\
19.25	10.2570765209829\\
19.5	10.6276544854932\\
19.75	12.1113939373921\\
20	10.8588243331875\\
20.25	10.9626904686258\\
20.5	11.4586168753072\\
20.75	11.0252466542569\\
21	12.7132609812149\\
21.25	10.2985181956211\\
21.5	10.3346275324591\\
21.75	9.26666405483417\\
22	4.90221750524076\\
22.25	5.03542457746759\\
22.5	5.02859821761784\\
22.75	5.38445120624979\\
23	2.17475555308325\\
23.25	2.25778367650863\\
23.5	2.72563154959967\\
23.75	3.08757308072679\\
};
\addplot [color=mycolor5, mark=x, mark options={solid, mycolor5}, forget plot]
  table[row sep=crcr]{%
0	10.0011873407413\\
0.25	4.04113673077816\\
0.5	10.0009311667941\\
0.75	4.00052381775936\\
1	4.00054149119416\\
1.25	4.00056459393554\\
1.5	4.00053082575047\\
1.75	4.00054913628511\\
2	11.0016539021818\\
2.25	11.0011602933212\\
2.5	11.0006988694887\\
2.75	10.0009109266958\\
3	4.0003779848824\\
3.25	4.00037267527271\\
3.5	4.00036183256472\\
3.75	4.00039590296114\\
4	10.0006334969529\\
4.25	10.0007190528795\\
4.5	10.0007961550124\\
4.75	11.0010984784679\\
5	11.0013023318995\\
5.25	11.9997590996082\\
5.5	20.6737998137545\\
5.75	15.7055778172896\\
6	16.2401661484224\\
6.25	16.1696180026894\\
6.5	12.7454462776122\\
6.75	11.9998052073315\\
7	12.0000392302001\\
7.25	16.9426060766099\\
7.5	16.7497086661555\\
7.75	15.1915152322057\\
8	14.1229394377006\\
8.25	17.0124599965529\\
8.5	16.7229645039948\\
8.75	11.8542208956972\\
9	11.1735979638587\\
9.25	11.769347759614\\
9.5	12.1265752219891\\
9.75	11.8238068257374\\
10	11.5107160886094\\
10.25	10.2354395793125\\
10.5	11.9242847742733\\
10.75	10.2418408910341\\
11	10.002028702263\\
11.25	10.0909444381388\\
11.5	10.4106824274696\\
11.75	8.73986770397902\\
12	9.69642233815436\\
12.25	11.0126194037607\\
12.5	6.71453829777431\\
12.75	8.51233027773379\\
13	6.3161967718295\\
13.25	6.6023704408512\\
13.5	8.77692337639286\\
13.75	8.7750025388629\\
14	8.39024685513483\\
14.25	8.92179712595102\\
14.5	7.25987484410554\\
14.75	5.67162082653539\\
15	6.53121424635456\\
15.25	6.92035061671108\\
15.5	5.54498956503032\\
15.75	8.6102597315543\\
16	5.3683178975914\\
16.25	9.22436224521088\\
16.5	10.5630812387156\\
16.75	10.0863996876421\\
17	11.0297485830269\\
17.25	9.67046391729796\\
17.5	11.6181731536078\\
17.75	9.80167642016391\\
18	10.9149732710831\\
18.25	11.5110295386038\\
18.5	9.2521874530247\\
18.75	9.71741306984933\\
19	9.60471960268474\\
19.25	10.2572245143172\\
19.5	10.627143274825\\
19.75	12.1102494174342\\
20	10.8575327024321\\
20.25	10.9621153332718\\
20.5	11.4581677884874\\
20.75	11.025080329667\\
21	12.7124552463439\\
21.25	10.2977653785405\\
21.5	10.3337669084866\\
21.75	9.26610940587063\\
22	4.9017718948077\\
22.25	5.03499007665951\\
22.5	5.02822623334455\\
22.75	5.38412368651349\\
23	2.17462625834264\\
23.25	2.25764506394909\\
23.5	2.72547224123995\\
23.75	3.08737952873621\\
};
\addplot [color=mycolor6, mark=x, mark options={solid, mycolor6}, forget plot]
  table[row sep=crcr]{%
0	10.0002578377493\\
0.25	4.04087656647418\\
0.5	10.0000960842327\\
0.75	4.00020205101211\\
1	4.00020882275608\\
1.25	4.00021768237151\\
1.5	4.00020467744047\\
1.75	4.00021172360202\\
2	11.0003991444373\\
2.25	11.0004926304603\\
2.5	11.0002387226014\\
2.75	10.0005304817438\\
3	4.00022171055443\\
3.25	4.00020174307371\\
3.5	4.00019873125715\\
3.75	4.00022777857036\\
4	10.0001994511026\\
4.25	10.0003188115122\\
4.5	10.0003908868765\\
4.75	11.000598407629\\
5	11.0007853228247\\
5.25	11.9995649747413\\
5.5	20.6738026119291\\
5.75	15.7055921645556\\
6	16.2402092610736\\
6.25	16.169707171818\\
6.5	12.7455682664061\\
6.75	11.9997228952495\\
7	12.000175141854\\
7.25	16.9430602441111\\
7.5	16.7502768029788\\
7.75	15.1920887800437\\
8	14.1232212508891\\
8.25	17.0134444292151\\
8.5	16.7240818606849\\
8.75	11.8551198286916\\
9	11.1742670317451\\
9.25	11.7702201113157\\
9.5	12.1271199850472\\
9.75	11.8245333109486\\
10	11.5114198718567\\
10.25	10.2359395358153\\
10.5	11.9248358923066\\
10.75	10.242028967286\\
11	10.002694899863\\
11.25	10.0917543459699\\
11.5	10.4114286040078\\
11.75	8.74022698234338\\
12	9.69711260816208\\
12.25	11.0134311884393\\
12.5	6.71494788190313\\
12.75	8.5126384502892\\
13	6.31647249394457\\
13.25	6.60241722543558\\
13.5	8.77709142493053\\
13.75	8.77470214187677\\
14	8.38989697301919\\
14.25	8.92142004753186\\
14.5	7.25991151401195\\
14.75	5.67171479321773\\
15	6.53149033862731\\
15.25	6.9206670887958\\
15.5	5.54499591018669\\
15.75	8.61064300253013\\
16	5.36845600121439\\
16.25	9.2241785681187\\
16.5	10.5630022680874\\
16.75	10.0858687738541\\
17	11.029452578433\\
17.25	9.67024418020128\\
17.5	11.6178315126754\\
17.75	9.80143991677413\\
18	10.9145190642216\\
18.25	11.5104103463523\\
18.5	9.25138551358404\\
18.75	9.71675022533556\\
19	9.60390128906345\\
19.25	10.256884818761\\
19.5	10.6268124151777\\
19.75	12.1088171865224\\
20	10.8560179225614\\
20.25	10.9608306830952\\
20.5	11.4575430013226\\
20.75	11.0242380747885\\
21	12.7118123557403\\
21.25	10.2970593838958\\
21.5	10.3324200154296\\
21.75	9.26523118647704\\
22	4.90114620542126\\
22.25	5.03437700487678\\
22.5	5.0277301544927\\
22.75	5.38367384634403\\
23	2.17444697473168\\
23.25	2.25746649118167\\
23.5	2.72526946033101\\
23.75	3.08711713894661\\
};
\addplot [color=mycolor1, mark=x, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
0	9.99967425021685\\
0.25	4.04071292079749\\
0.5	9.99957169283373\\
0.75	4.00000000063355\\
1	4.00000000058023\\
1.25	4.00000000034648\\
1.5	4.00000000025486\\
1.75	4.00000000045704\\
2	10.9996126248991\\
2.25	10.9996819209882\\
2.5	10.9995608818572\\
2.75	9.99983200128156\\
3	4.00000000105775\\
3.25	4.00000001432035\\
3.5	4.00000000048632\\
3.75	4.00000000065476\\
4	9.99957934326865\\
4.25	9.99967106511625\\
4.5	9.99974065103159\\
4.75	10.9997606826332\\
5	10.9998751308923\\
5.25	11.9985258015742\\
5.5	20.672325228756\\
5.75	15.7047786893483\\
6	16.2393338836629\\
6.25	16.1689880654206\\
6.5	12.7451200922507\\
6.75	11.999226831768\\
7	11.9997843088653\\
7.25	16.9426068607092\\
7.5	16.7499228546058\\
7.75	15.1918334247857\\
8	14.1230597356504\\
8.25	17.0135206367958\\
8.5	16.7244190709632\\
8.75	11.8555187082635\\
9	11.1746835117206\\
9.25	11.7706445473691\\
9.5	12.1274585664687\\
9.75	11.8248589483132\\
10	11.5116901438649\\
10.25	10.2362503523911\\
10.5	11.9248984573045\\
10.75	10.242144813569\\
11	10.0030299807139\\
11.25	10.0921716558656\\
11.5	10.4117893779598\\
11.75	8.74045002135047\\
12	9.69754235052129\\
12.25	11.0138153774267\\
12.5	6.71509311552747\\
12.75	8.5128295313428\\
13	6.31664367787262\\
13.25	6.60244525356905\\
13.5	8.77702893770041\\
13.75	8.77451271570782\\
14	8.38967667992454\\
14.25	8.92117520853148\\
14.5	7.25976934240875\\
14.75	5.67164054689439\\
15	6.53151609916112\\
15.25	6.92071597862678\\
15.5	5.54499869022354\\
15.75	8.610705630573\\
16	5.36843685683725\\
16.25	9.2240618433054\\
16.5	10.5629506856215\\
16.75	10.0855348244399\\
17	11.0290423943715\\
17.25	9.67010486859587\\
17.5	11.6172637225395\\
17.75	9.80126924432159\\
18	10.9139264516007\\
18.25	11.5096668386698\\
18.5	9.25071109741248\\
18.75	9.71595212483828\\
19	9.60300946133764\\
19.25	10.2562679433521\\
19.5	10.6261784969862\\
19.75	12.1077724025637\\
20	10.8550693892805\\
20.25	10.9600259116083\\
20.5	11.4571504762486\\
20.75	11.0233830094772\\
21	12.7108765205412\\
21.25	10.2963467369732\\
21.5	10.3315766324111\\
21.75	9.26446756620119\\
22	4.90075438233205\\
22.25	5.03399303375233\\
22.5	5.02741928263152\\
22.75	5.38336220342633\\
23	2.17433455600821\\
23.25	2.25735449796729\\
23.5	2.7251422512037\\
23.75	3.08695260872335\\
};
\addplot [color=mycolor2, mark=x, mark options={solid, mycolor2}, forget plot]
  table[row sep=crcr]{%
0	9.9999804529987\\
0.25	4.04088518358439\\
0.5	9.9999122246386\\
0.75	4.00012391091152\\
1	4.00012761102177\\
1.25	4.00010987395313\\
1.5	4.00011423569171\\
1.75	4.00011504382404\\
2	10.9998075654485\\
2.25	10.9998479764804\\
2.5	10.9998212844986\\
2.75	9.99999644050843\\
3	4.00010379620755\\
3.25	4.00010843740771\\
3.5	4.00011264821532\\
3.75	4.00011698673243\\
4	9.99987908496548\\
4.25	9.99992160493727\\
4.5	9.99995993484807\\
4.75	10.9999099048419\\
5	10.9999842858911\\
5.25	11.9986312105304\\
5.5	20.672799917187\\
5.75	15.7054340717744\\
6	16.2399930432507\\
6.25	16.1697540108794\\
6.5	12.7457772586382\\
6.75	11.9997550244395\\
7	12.0003550901146\\
7.25	16.9434106746969\\
7.5	16.7506821800057\\
7.75	15.1924791214647\\
8	14.123633430177\\
8.25	17.0143416534624\\
8.5	16.7253035895119\\
8.75	11.8562157504522\\
9	11.1753377947202\\
9.25	11.771317214205\\
9.5	12.1280910522485\\
9.75	11.8254874411629\\
10	11.5122995458232\\
10.25	10.2368819260965\\
10.5	11.9254320824769\\
10.75	10.2426950297232\\
11	10.0037644213406\\
11.25	10.0930001136617\\
11.5	10.4126401940771\\
11.75	8.74114589187273\\
12	9.69851071697853\\
12.25	11.0148667010283\\
12.5	6.71568546487383\\
12.75	8.51361926349882\\
13	6.31726551711568\\
13.25	6.60300170736585\\
13.5	8.77770599667543\\
13.75	8.77514319550054\\
14	8.39028455147517\\
14.25	8.92181505387059\\
14.5	7.26033647010838\\
14.75	5.6721321300557\\
15	6.53220804433824\\
15.25	6.92152420402762\\
15.5	5.54565681841579\\
15.75	8.61172946122801\\
16	5.36903386190361\\
16.25	9.22494954774874\\
16.5	10.564070700077\\
16.75	10.0863972411357\\
17	11.0300009121598\\
17.25	9.67119597679721\\
17.5	11.61830838059\\
17.75	9.80246845792126\\
18	10.9148948482958\\
18.25	11.5105520897214\\
18.5	9.25138822337035\\
18.75	9.71661783188803\\
19	9.60359753674592\\
19.25	10.2570499527043\\
19.5	10.626923751885\\
19.75	12.108330800479\\
20	10.8555358244812\\
20.25	10.9605265008246\\
20.5	11.4580041911569\\
20.75	11.0237997880967\\
21	12.7115460303424\\
21.25	10.2969767487263\\
21.5	10.3320692114762\\
21.75	9.26493049194376\\
22	4.90101837703292\\
22.25	5.0342779977436\\
22.5	5.02773852851734\\
22.75	5.38366311028696\\
23	2.17443558771399\\
23.25	2.2574708691869\\
23.5	2.7252912490304\\
23.75	3.08707345992805\\
};
\addplot [color=mycolor3, mark=x, mark options={solid, mycolor3}, forget plot]
  table[row sep=crcr]{%
0	10.000396432597\\
0.25	4.0410203471139\\
0.5	10.0002757857139\\
0.75	4.00024979877363\\
1	4.00024600122554\\
1.25	4.00020476093174\\
1.5	4.00020074947026\\
1.75	4.00019942574412\\
2	10.999999998638\\
2.25	10.9999999993707\\
2.5	10.9999999919458\\
2.75	10.0001612935517\\
3	4.0001681626122\\
3.25	4.00016921425589\\
3.5	4.00017807957209\\
3.75	4.0001846428187\\
4	10.0000483579223\\
4.25	10.0000842634816\\
4.5	10.0001086028255\\
4.75	11.0000000000144\\
5	11.0000000044036\\
5.25	11.9986312105301\\
5.5	20.6727999171868\\
5.75	15.7054340717747\\
6	16.2399930432497\\
6.25	16.1697540108792\\
6.5	12.7457772586374\\
6.75	11.9997550244388\\
7	12.0003550901138\\
7.25	16.9434106746958\\
7.5	16.7506821800045\\
7.75	15.1924791214637\\
8	14.123633430176\\
8.25	17.0143416534612\\
8.5	16.7253035895107\\
8.75	11.8562158007446\\
9	11.1753377947197\\
9.25	11.7713172142043\\
9.5	12.1280910522477\\
9.75	11.8254874411621\\
10	11.5122995458227\\
10.25	10.2371870702286\\
10.5	11.9254320824762\\
10.75	10.2429780831799\\
11	10.0039261293014\\
11.25	10.0933024277106\\
11.5	10.4127613351004\\
11.75	8.74143474435756\\
12	9.6988145779484\\
12.25	11.0152610705431\\
12.5	6.71590604906229\\
12.75	8.51392585021226\\
13	6.31748192085171\\
13.25	6.60324772543133\\
13.5	8.77801521787596\\
13.75	8.77548758134099\\
14	8.39061626459175\\
14.25	8.92213062903237\\
14.5	7.26060992268496\\
14.75	5.67232911681245\\
15	6.53244471253911\\
15.25	6.921787953054\\
15.5	5.54585846945376\\
15.75	8.61202103577332\\
16	5.36921294838004\\
16.25	9.22507383538684\\
16.5	10.5644160072401\\
16.75	10.0864527094199\\
17	11.0300009121592\\
17.25	9.67151615753747\\
17.5	11.6183083805894\\
17.75	9.80277828701507\\
18	10.9151881807487\\
18.25	11.5107493567373\\
18.5	9.25146133523836\\
18.75	9.71661783188932\\
19	9.6036580810696\\
19.25	10.2574652374955\\
19.5	10.6272616986703\\
19.75	12.1083308004787\\
20	10.8555358244804\\
20.25	10.9605265008239\\
20.5	11.4585210529141\\
20.75	11.0237997880961\\
21	12.7117937953528\\
21.25	10.2973956137336\\
21.5	10.3322738672561\\
21.75	9.26509736193097\\
22	4.90121707874802\\
22.25	5.03447517466366\\
22.5	5.02796692907525\\
22.75	5.38387744702746\\
23	2.1745217856795\\
23.25	2.25757019727725\\
23.5	2.72542406451891\\
23.75	3.08720644620129\\
};
\addplot [color=mycolor3, mark=x, mark options={solid, mycolor3}, forget plot]
  table[row sep=crcr]{%
0	10.0000000011416\\
0.25	4.04092157312301\\
0.5	9.99999992970517\\
0.75	4.0001578366115\\
1	4.0001688010913\\
1.25	4.00014899443379\\
1.5	4.00015537202787\\
1.75	4.00014980359029\\
2	10.999802199198\\
2.25	10.99984260914\\
2.5	10.9998158890353\\
2.75	10.0000000046171\\
3	4.00014208661068\\
3.25	4.00015348481383\\
3.5	4.00015556436307\\
3.75	4.0001623595744\\
4	9.99999999843348\\
4.25	9.99999999434721\\
4.5	10.0000000020899\\
4.75	10.9999048994098\\
5	10.9999785492621\\
5.25	11.9986249293939\\
5.5	20.6722273413873\\
5.75	15.7050268261821\\
6	16.2394194831644\\
6.25	16.1694524990592\\
6.5	12.7457704614524\\
6.75	11.999748600039\\
7	12.0003486400246\\
7.25	16.9433850522415\\
7.5	16.7505714222727\\
7.75	15.1923276087905\\
8	14.1234137962181\\
8.25	17.0141596854444\\
8.5	16.725243638876\\
8.75	11.8562091535475\\
9	11.175332585951\\
9.25	11.771310461778\\
9.5	12.1280851403521\\
9.75	11.8254821132105\\
10	11.5122946234024\\
10.25	10.2368773067116\\
10.5	11.9255489011683\\
10.75	10.2426909563028\\
11	10.0039952819004\\
11.25	10.0932156614189\\
11.5	10.4128844310894\\
11.75	8.74127324168964\\
12	9.69872289767952\\
12.25	11.015087482484\\
12.5	6.7158408983674\\
12.75	8.5137893895848\\
13	6.31740523988439\\
13.25	6.60312635691783\\
13.5	8.7778741495414\\
13.75	8.77529698278135\\
14	8.39044836998323\\
14.25	8.92197431646559\\
14.5	7.26046359948407\\
14.75	5.67224845697271\\
15	6.53233415494153\\
15.25	6.92167051431649\\
15.5	5.54576998452006\\
15.75	8.61192030410359\\
16	5.36914216897513\\
16.25	9.22518375509468\\
16.5	10.5643396271233\\
16.75	10.0866575109885\\
17	11.0302977897225\\
17.25	9.67144112916683\\
17.5	11.6185092292858\\
17.75	9.80273309161229\\
18	10.9148912171076\\
18.25	11.5105483401766\\
18.5	9.25138514001534\\
18.75	9.71664629124579\\
19	9.60359399831228\\
19.25	10.2570461015223\\
19.5	10.6269196806122\\
19.75	12.1083259448732\\
20	10.8555312687086\\
20.25	10.960521872338\\
20.5	11.4581036612442\\
20.75	11.023795404129\\
21	12.7115412350885\\
21.25	10.2969730452439\\
21.5	10.332065583944\\
21.75	9.26509596560303\\
22	4.90110010006642\\
22.25	5.03435425801711\\
22.5	5.02780773149063\\
22.75	5.38372321242653\\
23	2.17446061031157\\
23.25	2.25749483174277\\
23.5	2.72532046549141\\
23.75	3.08710502481958\\
};
\addplot [color=mycolor4, mark=x, mark options={solid, mycolor4}, forget plot]
  table[row sep=crcr]{%
0	9.99999046231056\\
0.25	4.04091786408657\\
0.5	9.99999110593553\\
0.75	4.00015445954781\\
1	4.00016557189886\\
1.25	4.00014591440457\\
1.5	4.00015227047378\\
1.75	4.00014667619341\\
2	10.9997934790473\\
2.25	10.999833887218\\
2.5	10.9998071214138\\
2.75	9.99999197102519\\
3	4.00013885190004\\
3.25	4.00015022689638\\
3.5	4.00015228296344\\
3.75	4.00015905216117\\
4	9.9999916667054\\
4.25	9.99999160633782\\
4.5	9.99999161566128\\
4.75	10.9998967655883\\
5	10.9999692272471\\
5.25	11.9986147225548\\
5.5	20.6712969395378\\
5.75	15.7043650746182\\
6	16.2384874912302\\
6.25	16.1689625543439\\
6.5	12.745759416034\\
6.75	11.9997381603963\\
7	12.0003381586367\\
7.25	16.9433434158353\\
7.5	16.7503914425201\\
7.75	15.1920814039193\\
8	14.1230568983218\\
8.25	17.0138639915673\\
8.5	16.7251462195521\\
8.75	11.8561984335866\\
9	11.175324121707\\
9.25	11.7712994890931\\
9.5	12.1280755335274\\
9.75	11.8254734552939\\
10	11.5122866244738\\
10.25	10.2368698002161\\
10.5	11.9255408292101\\
10.75	10.2426843369986\\
11	10.0039888500709\\
11.25	10.0932092724297\\
11.5	10.4128778303172\\
11.75	8.7412677517901\\
12	9.69871675987161\\
12.25	11.0150803929487\\
12.5	6.7158365046984\\
12.75	8.51378367243046\\
13	6.3174008957678\\
13.25	6.60312179556638\\
13.5	8.777868055357\\
13.75	8.77529085711765\\
14	8.39044249850956\\
14.25	8.92196812574298\\
14.5	7.26045865134542\\
14.75	5.67224470028816\\
15	6.53232991454056\\
15.25	6.92166605937278\\
15.5	5.54576643689841\\
15.75	8.611914662723\\
16	5.36913854150385\\
16.25	9.22517740086715\\
16.5	10.5643323496386\\
16.75	10.0866507204503\\
17	11.0302908367983\\
17.25	9.67143501512236\\
17.5	11.6185019695802\\
17.75	9.80272731446921\\
18	10.9148853164298\\
18.25	11.5105422471697\\
18.5	9.2513801295662\\
18.75	9.71664078607169\\
19	9.60358824836099\\
19.25	10.2570398433552\\
19.5	10.6269130647978\\
19.75	12.1083180545175\\
20	10.8555238655828\\
20.25	10.9605143510521\\
20.5	11.4577434904153\\
20.75	11.0237882801859\\
21	12.7115334428053\\
21.25	10.2969670270867\\
21.5	10.3320596892076\\
21.75	9.26509061604748\\
22	4.90109711034458\\
22.25	5.03435104845102\\
22.5	5.02780445440351\\
22.75	5.38371969865842\\
23	2.17445924139867\\
23.25	2.25749347837261\\
23.5	2.72531887685165\\
23.75	3.08710321798669\\
};
\end{axis}
\end{tikzpicture}%
